Foams, iterated wreath products, field extensions and Sylvester sums

Certain foams and relations on them are introduced to interpret functors and natural transformations in categories of representations of iterated wreath products of cyclic groups of order two. We also explain how patched surfaces with defect circles and foams relate to separable field extensions and Galois theory and explore a relation between overlapping foams and Sylvester double sums. In the appendix, joint with Lev Rozansky, we compare traces in two-dimensional TQFTs coming from matrix factorizations with those in field extensions.

==> (inline-0) <==
\begin{tikzpicture}[scale=0.6]
    %\draw[thick,yellow] (0,0) grid (4,4);
    
    \draw[thick] (-1.25,0) -- (-1.25,2.0);
    \draw[thick,->] (1.25,2.0) -- (1.25,4);
    \node at (0.625,2.0) {\Large $G$};
    \node at (-0.625,2.0) {\Large$H$};
    
    \draw[thick] (-1.25,2.0) .. controls (-1.15,3) and (-0.1,3) .. (0,2.0);
    \draw[thick] (0,2.0) .. controls (0.1,1) and (1.15,1) .. (1.25,2.0);
    
    \node at (2.5,2) {\Large$=$};
    
    \begin{scope}[shift={(5,0)}]
    %\draw[thick,yellow] (0,0) grid (4,4);
    \draw[thick,->] (-1.25,2.0) -- (-1.25,4);
    \draw[thick] (1.25,0) -- (1.25,2.0);
    \node at (0.625,2.0) {\Large $G$};
    \node at (-0.625,2.0) {\Large$H$};
    
    \draw[thick] (0,2.0) .. controls (0.1,3) and (1.15,3) .. (1.25,2.0);
    \draw[thick] (-1.25,2.0) .. controls (-1.15,1) and (-0.1,1) .. (0,2.0);    
    \end{scope}

    \node at (7.5,2) {\Large $=$};

\begin{scope}[shift={(1.5,0)}]
    \draw[thick,->] (8,0) -- (8,4); 
    \node at (7.3,2) {\Large $G$};  
    \node at (8.7,2) {\Large $H$};      
\end{scope}

\begin{scope}[shift={(14.5,0)}]
    \draw[thick] (-1.25,2.0) -- (-1.25,4);
    \draw[thick,<-] (1.25,0) -- (1.25,2.0);
    \node at (-0.625,2.0) {\Large $G$};
    \node at (0.625,2.0) {\Large$H$};
    
    \draw[thick] (0,2.0) .. controls (0.1,3) and (1.15,3) .. (1.25,2.0);
    \draw[thick] (-1.25,2.0) .. controls (-1.15,1) and (-0.1,1) .. (0,2.0);

    \node at (2.5,2) {\Large$=$};        
   
    \begin{scope}[shift={(5,0)}]
    %\draw[thick,yellow] (0,0) grid (4,4);
    \draw[thick,<-] (-1.25,0) -- (-1.25,2.0);
    \draw[thick,] (1.25,2.0) -- (1.25,4);
    \node at (-0.625,2.0) {\Large $G$};
    \node at (0.625,2.0) {\Large$H$};
    
    \draw[thick] (-1.25,2.0) .. controls (-1.15,3) and (-0.1,3) .. (0,2.0);
    \draw[thick] (0,2.0) .. controls (0.1,1) and (1.15,1) .. (1.25,2.0);
    \end{scope}
    
    \node at (7.5,2) {\Large $=$};

\begin{scope}[shift={(1.5,0)}]
    \draw[thick,<-] (8,0) -- (8,4); 
    \node at (7.3,2) {\Large $H$};  
    \node at (8.7,2) {\Large $G$};      
\end{scope}    
\end{scope}

    \end{tikzpicture}
\begin{tikzpicture}[scale=0.6]

\begin{scope}[shift={(0,0)}]
\draw[thick] (-10,4) -- (-8,4);
\node at (-9.5,3.4) {\Large $G$};
\draw[thick,fill] (-7.8,4) arc (0:360:.2);
\node at (-8,3.8) [below]{\Large $F$};
\draw[thick] (-8,4) -- (-6,4);
\node at (-6.5,3.4) {\Large $H$};

\draw[thick,dashed] (-2,2) -- (2,2);

\node at (0,1.35) {\Large $F$};

\draw[thick] (0,2) -- (0,6);

\draw[thick,dashed] (-2,6) -- (0,6);

\node at (-1,5) {\Large $G$};

\draw[thick, dashed] (0,6) -- (2,6);

\node at (1,5) {\Large $H$};

\node at (0,6.65) {\Large $F$};

\end{scope}

\begin{scope}[shift={(8,0)}]
\draw[thick,dashed] (-2,2) -- (2,2);

\node at (0,1.35) {\Large $F$};

\draw[thick] (0,2) -- (0,6);

\draw[thick,dashed] (-2,6) -- (0,6);

\node at (-1,5) {\Large $G$};

\draw[thick, dashed] (0,6) -- (2,6);

\node at (1,5) {\Large $H$};

\node at (0,6.65) {\Large $F'$};

\draw[thick,fill] (.2,3.5) arc (0:360:.2);

\node at (.2,3.5) [right]{\Large $\alpha$};

\end{scope}
\end{tikzpicture}

==> (inline-1) <==
\begin{tikzpicture}[scale=0.6,decoration={
    markings,
    mark=at position 0.60 with {\arrow{>}}}]

\begin{scope}[shift={(0,0)}]
    \node at (2,3.5) {\Large $\text{Ind}$};
    %\draw[->,black] (0,0) grid (4,4);
    \draw[thick] (0,-0.1) -- (0,0.1);
    
    \draw[thick] (0,.1) -- (2,.1);
    \draw[thick] (0,-.1) -- (2,-.1);
    
    \draw[thick] (2,-.1) -- (2,.1);
    \draw[thick,postaction={decorate}] (4,1.5) .. controls (3.25,1.5) and (2.75,1.5) .. (2,.1);
    \draw[thick,postaction={decorate}] (4,-1.5) .. controls (3.25,-1.5) and (2.75,-1.5) .. (2,-.1);

    \node at (3,2.1) {\Large $H_2$};
    \node at (3,-2.1) {\Large $H_1$};
    \node at (0.5,0.9) {\Large $G$};
    
    \draw[thick] (1,0) -- (1.3,.3);
    \draw[thick] (1,0) -- (1.3,-.3);
    \draw[thick,->] (.5,-3) -- (.5,-4);

    \draw[thick,->] (2,-3) -- (2,-4);

    \draw[thick,->] (3.5,-3) -- (3.5,-4);
    
    \draw[thick] (0,-4.5) -- (4,-4.5);

    \node at (2,-5.5) {\Large $(a)$};
\end{scope}

\begin{scope}[shift={(7,0)}]
    \node at (2,3.5) {\Large $\text{Res}$};
%   \draw[->,black] (0,0) grid (4,4);
    \draw[thick] (4,-0.1) -- (4,0.1);

    \draw[thick] (2,.1) -- (4,.1);
    \draw[thick] (2,-.1) -- (4,-.1);
    
    \draw[thick] (2,-.1) -- (2,.1);
    \draw[thick,postaction={decorate}] (2,.1) .. controls (1.25,1.5) and (0.75,1.5) .. (0,1.5);
    \draw[thick,postaction={decorate}] (2,-.1) .. controls (1.25,-1.5) and (0.75,-1.5) .. (0,-1.5);
    
    \node at (1,2.1) {\Large $H_2$};
    \node at (1,-2.1) {\Large $H_1$};
    \node at (3.5,0.9) {\Large $G$};

    \draw[thick] (3,0) -- (3.3,.3);
    \draw[thick] (3,0) -- (3.3,-.3);

    \draw[thick,->] (.5,-3) -- (.5,-4);

    \draw[thick,->] (2,-3) -- (2,-4);

    \draw[thick,->] (3.5,-3) -- (3.5,-4);

    \draw[thick] (0,-4.5) -- (4,-4.5);
    
    \node at (2,-5.5) {\Large $(b)$};    
\end{scope}
    
\begin{scope}[shift={(18,-2)}]
    %\draw[thick] (0,0) grid (4,4);
    \draw[thick] (.3,1.88) -- (.3,2.1);
    \draw[thick] (4,.88) -- (4,1.1);
    \draw[thick, postaction={decorate}] (4,1.1) .. controls (2.5,2) and (1.5,0) .. (0,0);
    \draw[thick, postaction={decorate}] (4,0.9) .. controls (2.5,0) and (1.5,2) .. (0,1.9);
    \draw[thick, postaction={decorate}] (5.5,3) .. controls (3.5,3) and (3,2.1) .. (0,2.1);
    \draw[thick] (4,1.1) -- (5.5,1.1);
    \draw[thick] (4,0.9) -- (5.5,0.9);
    \draw[thick] (5.5,0.9) -- (5.5,1.1);
    \draw[thick] (-1.5,1.9) -- (-1.5,2.1);

    \node at (6.2,3) {\Large $H_2$};
    \node at (6.2,1) {\Large $G$};

    \node at (-2.2,2) {\Large $G$};
    \node at (-2.2,0) {\Large $H_2$};

    \node at (3,0) {\Large $H_1$};

    \draw[thick] (-1.5,2.1) -- (0,2.1);
    \draw[thick] (-1.5,1.9) -- (0,1.9);
    \draw[thick] (-1.5,0) -- (0,0);
    \node at (2,-3.5) {\Large $(c)$};
\end{scope}
    \end{tikzpicture}

==> (inline-2) <==
\begin{tikzpicture}[scale=0.6,decoration={
    markings,
    mark=at position 0.60 with {\arrow{>}}}]

\begin{scope}[shift={(0,0)}]
%\draw[thin,yellow] (0,0) grid (5,5);
%\draw[thin,green] (0,5) grid (5,10);

\draw[thick] (-2,1) -- (2,1);
\draw[thick] (2,1) -- (2,6);
\draw[thick] (-2,1) -- (-2,6);
\draw[thick] (-2,6) -- (2,6);
 
\draw[thick,dashed] (-1.8,1.2) -- (2.2,1.2); 

\draw[thick,dashed] (-1.8,1.2) -- (-1.8,6.2);

\draw[thick] (2.2,1.2) -- (2.2,6.2);

\draw[thick] (-1.8,6.2) -- (2.2,6.2);

\draw[thick,postaction={decorate}] (6.5,0) .. controls (3,0) and (2.1,0) .. (2.1,1.1);

\draw[thick,postaction={decorate},dashed] (6,2) .. controls (3,2) and (2.1,2) .. (2.1,1.1);

\draw[thick] (6.5,0) -- (6.5,5.1);

\node at (0,4) {\Large $G$};

\node at (4.5,1) {\Large $H_1$};

\node at (4.5,6) {\Large $H_2$};

\draw[thick,postaction={decorate}] (6.5,5.1) .. controls (3.1,5.1) and (2.1,5.1) .. (2.1,6.1);

\draw[thick,postaction={decorate}] (6,7) .. controls (3.1,7) and (2.1,7) .. (2.1,6.1);

\draw[thick,dashed] (6,2) -- (6,5);

\draw[thick] (6,5) -- (6,7);

\draw[thick] (-2,1) -- (-1.8,1.2);

\draw[thick] (2,1) -- (2.2,1.2);

\draw[thick] (-2,6) -- (-1.8,6.2);

\draw[thick] (2,6) -- (2.2,6.2);

\node at (1.5,-0.8) {\Large $\Ind_{H_1\times H_2}^G$};

\draw[thick] (0,1) -- (.8,1.4);

\draw[thick] (0,1) -- (.8,.6);

\end{scope}

\begin{scope}[shift={(16,0)}]

%\draw[thin,yellow] (0,0) grid (5,5);
%\draw[thin,green] (0,5) grid (5,10);

\draw[thick] (0,1) -- (4,1);
\draw[thick] (0,1) -- (0,6);
\draw[thick] (0,6) -- (4,6);
\draw[thick] (4,1) -- (4,6);
\draw[thick,dashed] (0.2,1.2) -- (4.2,1.2);

\draw[thick] (0.2,6.2) -- (4.2,6.2); 

\draw[thick] (4.2,1.2) -- (4.2,6.2);

\draw[thick,dashed] (0.2,1.2) -- (0.2,6.2);

\draw[thick,postaction={decorate}] (0.1,1.1) .. controls (.1,0) and (-1,0) .. (-4.5,0);
\draw[thick,postaction={decorate},dashed] (0.1,1.1) .. controls (.1,2) and (-1,2) .. (-4,2); 

\draw[thick] (-4.5,0) -- (-4.5,5);

\draw[thick,dashed] (-4,2) -- (-4,6);

\draw[thick] (-4,5) -- (-4,7);

\draw[thick,postaction={decorate}] (0.1,6.1) .. controls (0.1,5) and (-.9,5) .. (-4.5,5);

\draw[thick,postaction={decorate}] (0.1,6.1) .. controls (0.1,7) and (-.9,7) .. (-4,7); 

\node at (0.5,-0.8) {\Large $\Res_G^{H_1\times H_2}$};

\draw[thick] (0,1) -- (0.2,1.2);
\draw[thick] (0,6) -- (0.2,6.2);
\draw[thick] (4,1) -- (4.2,1.2);
\draw[thick] (4,6) -- (4.2,6.2);

\draw[thick] (1.5,1.1) -- (2.3,1.45);
\draw[thick] (1.5,1.1) -- (2.3,0.65);

\node at (2,4) {\Large $G$};

\node at (-2.5,1) {\Large $H_1$};

\node at (-2.5,6) {\Large $H_2$};
\end{scope}

\end{tikzpicture}

==> (inline-3) <==
\begin{tikzpicture}[scale=0.6]

%\draw[thin,yellow] (0,0) grid (5,5);
%\draw[thin,green] (5,0) grid (10,5);

%\draw[thin,green] (0,5) grid (5,10);
%\draw[thin,yellow] (5,5) grid (10,10);

%\draw[thin,yellow] (10,0) grid (15,5);
%\draw[thin,green] (15,0) grid (20,5);

%\draw[thin,green] (10,5) grid (15,10);
%\draw[thin,yellow] (15,5) grid (20,10);
 
\draw[thick] (10,1) -- (16.5,3);

\draw[thick] (10,1) -- (3.5,3);

\draw[thick,<->] (7,2.25) .. controls (9,3.25) and (11,3.25) .. (13,2.25);

\node at (10,3.75) {\Large $\beta_4$};

\begin{scope}[shift={(-0.5,0)}]

\draw[line width=0.05cm,dotted] (1,7.25) ellipse (3 and 2.5);

\node at (1,8.8) {\Large $G_2$};

\node at (-1.5,7.75) { $1$};
\node at (0.5,7.75) { $2$};
\node at (1.5,7.75) { $3$};
\node at (3.5,7.75) { $4$};
\node at (4.5,7.75) { $5$};
\node at (6.5,7.75) { $6$};
\node at (7.5,7.75) { $7$};
\node at (9.5,7.75) { $8$};

\draw[line width=0.07cm,densely dash dot] (3.8,7.1) ellipse (6.25 and 4.45);

\node at (5,10) {\Large $G_3$};

\draw[thick] (-0.5,6) -- (-1.5,7.25);
\draw[thick] (-0.5,6) -- (0.5,7.25);

\draw[thick] (2.5,6) -- (1.5,7.25); 
\draw[thick] (2.5,6) -- (3.5,7.25);

\draw[thick] (5.5,6) -- (4.5,7.25);
\draw[thick] (5.5,6) -- (6.5,7.25);

\draw[thick] (8.5,6) -- (7.5,7.25);
\draw[thick] (8.5,6) -- (9.5,7.25);

\draw[thick] (1,5) -- (2.5,6);
\draw[thick] (1,5) -- (-0.5,6);
\draw[thick] (7,5) -- (8.5,6); 
\draw[thick] (7,5) -- (5.5,6);

\draw[thick] (4,3) -- (1,5);
\draw[thick] (4,3) -- (7,5);

\end{scope}

\begin{scope}[shift={(0.5,0)}]

\node at (10.5,7.75) { $9$};
\node at (12.5,7.75) { $10$};
\node at (13.5,7.75) { $11$};
\node at (15.5,7.75) { $12$};
\node at (16.5,7.75) { $13$};
\node at (18.5,7.75) { $14$};
\node at (19.5,7.75) { $15$};
\node at (21.5,7.75) { $16$};

\draw[line width=0.07cm,loosely dash dot] (16,7.1) ellipse (6.25 and 4.45);

\draw[thick] (11.5,6) -- (10.5,7.25);
\draw[thick] (11.5,6) -- (12.5,7.25);

\draw[thick] (14.5,6) -- (13.5,7.25);
\draw[thick] (14.5,6) -- (15.5,7.25);

\draw[thick] (17.5,6) -- (16.5,7.25);
\draw[thick] (17.5,6) -- (18.5,7.25);

\draw[thick] (20.5,6) -- (19.5,7.25);
\draw[thick] (20.5,6) -- (21.5,7.25);

\draw[thick] (19,5) -- (20.5,6);
\draw[thick] (19,5) -- (17.5,6);
\draw[thick] (13,5) -- (14.5,6);
\draw[thick] (13,5) -- (11.5,6);

\draw[thick] (16,3) -- (19,5);
\draw[thick] (16,3) -- (13,5);

\end{scope}

\node at (10,11) {\Large $G_3^{(1)}$};

\draw[thick,->] (11,11) -- (12.25,10.75);

\draw[thick,->] (9,11) -- (7.75,10.75);

\end{tikzpicture}

==> (inline-4) <==
\begin{tikzpicture}[scale=0.6]

\begin{scope}[shift={(0,0)}]

%\draw[thin,yellow] (0,0) grid (5,5);
 
\draw[thick,dashed] (0,0) rectangle (4.5,5);

\node at (1.5,4.25) {$(n-1)^1$};

\node at (2.25,2) {$n$};

\draw[thick,->](3.75,2) arc (0:360:1.5);

\node at (5.75,2.5) {\Large $=$};

\end{scope}

\begin{scope}[shift={(7,0)}]

%\draw[thin,yellow] (0,0) grid (5,5);

\draw[thick,dashed] (0,0) rectangle (4.5,5);

\node at (1.5,4.25) {$(n-1)^1$};
\end{scope}

\begin{scope}[shift={(14.5,0)}]
%\draw[thin,yellow] (0,0) grid (5,5);
 
\draw[thick,dashed] (0,0) rectangle (4.5,5);

\draw[thick,<-](2.25,4.25) arc (90:450:1.5);

\node at (2.25,2.65) {$(n-1)^1$};

\node at (2.25,0.5) {$n$};
 
\node at (5.75,2.5) {\Large $=$};

\end{scope}

\begin{scope}[shift={(21.75,0)}]
%\draw[thin,yellow] (0,0) grid (5,5);

\node at (-0.5,2.6) {\Large{$2$}};
 
\draw[thick,dashed] (0,0) rectangle (4.5,5);

\node at (2.25,0.5) {$n$};
\end{scope}

\end{tikzpicture}
\begin{tikzpicture}[scale=0.6,decoration={
    markings,
    mark=at position 0.60 with {\arrow{>}}}]

\begin{scope}[shift={(0,0)}]
%\draw[thin,yellow] (0,0) grid (5,5);

\draw[thick] (-1,1) -- (2,1);
\draw[thick] (-1,1.2) -- (2,1.2);

\draw[thick] (0,1) -- (.8,1.4);
\draw[thick] (0,1) -- (.8,.6);

\draw[thick,postaction={decorate}] (6,0) .. controls (3,0) and (2,0) .. (2,1.1);
\draw[thick,postaction={decorate}] (6,2) .. controls (3,2) and (2,2) .. (2,1.1);
\node at (-1,.8) [left,below] {\Large $n+1$};
\node at (6,0) [right] {\Large $n$};
\node at (6,2) [right] {\Large $n$};

\node at (2,-1.5) {\Large $I_n^{n+1}$}; 
\end{scope}

\begin{scope}[shift={(16,0)}]
%\draw[thin,yellow] (0,0) grid (5,5);

\draw[thick] (0,1) -- (3,1);
\draw[thick] (0,1.2) -- (3,1.2);

\draw[thick] (1,1) -- (1.8,1.4);
\draw[thick] (1,1) -- (1.8,.6);

\draw[thick,postaction={decorate}] (0,1.1) .. controls (0,0) and (-1,0) .. (-4,0);
\draw[thick,postaction={decorate}] (0,1.1) .. controls (0,2) and (-1,2) .. (-4,2);
\node at (3.2,.8) [right,below] {\Large $n+1$};
\node at (-4,2) [left] {\Large $n$};
\node at (-4,0) [left] {\Large $n$};

\node at (0,-1.5) {\Large $R_{n+1}^n$};
\end{scope} 

\begin{scope}[shift={(0,-10)}]
%\draw[thin,yellow] (0,0) grid (5,5);

\draw[thick] (-2,1) -- (2,1);
\draw[thick] (2,1) -- (2,6);
\draw[thick] (-2,1) -- (-2,6);
\draw[thick] (-2,6) -- (2,6);
 
\draw[thick,dashed] (-1.8,1.2) -- (2.2,1.2); 

\draw[thick,dashed] (-1.8,1.2) -- (-1.8,6.2);

\draw[thick] (2.2,1.2) -- (2.2,6.2);
\draw[thick] (-1.8,6.2) -- (2.2,6.2);

\draw[thick,postaction={decorate}] (6.5,0) .. controls (3,0) and (2.1,0) .. (2.1,1.1);

\draw[thick,postaction={decorate},dashed] (6,2) .. controls (3,2) and (2.1,2) .. (2.1,1.1);

\draw[thick] (6.5,0) -- (6.5,5.1);

\node at (0,4) {\Large $n+1$};

\node at (4.5,1) {\Large $n$};

\node at (4.5,6) {\Large $n$};

\draw[thick,postaction={decorate}] (6.5,5.1) .. controls (3.1,5.1) and (2.1,5.1) .. (2.1,6.1);

\draw[thick,postaction={decorate}] (6,7) .. controls (3.1,7) and (2.1,7) .. (2.1,6.1);

\draw[thick,dashed] (6,2) -- (6,5);

\draw[thick] (6,5) -- (6,7);

\draw[thick] (-2,1) -- (-1.8,1.2);

\draw[thick] (2,1) -- (2.2,1.2);

\draw[thick] (-2,6) -- (-1.8,6.2);

\draw[thick] (2,6) -- (2.2,6.2);

\draw[thick] (0,1) -- (.8,1.4);

\draw[thick] (0,1) -- (.8,.6);
\end{scope}

\begin{scope}[shift={(16,-10)}]
%\draw[thin,yellow] (0,0) grid (5,5);

\draw[thick] (0,1) -- (4,1);
\draw[thick] (0,1) -- (0,6);
\draw[thick] (0,6) -- (4,6);
\draw[thick] (4,1) -- (4,6);
\draw[thick,dashed] (0.2,1.2) -- (4.2,1.2);

\draw[thick] (0.2,6.2) -- (4.2,6.2); 

\draw[thick] (4.2,1.2) -- (4.2,6.2);

\draw[thick,dashed] (0.2,1.2) -- (0.2,6.2);

\draw[thick,postaction={decorate}] (0.1,1.1) .. controls (.1,0) and (-1,0) .. (-4.5,0);
\draw[thick,postaction={decorate},dashed] (0.1,1.1) .. controls (.1,2) and (-1,2) .. (-4,2); 

\draw[thick] (-4.5,0) -- (-4.5,5);

\draw[thick,dashed] (-4,2) -- (-4,6);

\draw[thick] (-4,5) -- (-4,7);

\draw[thick,postaction={decorate}] (0.1,6.1) .. controls (0.1,5) and (-.9,5) .. (-4.5,5);

\draw[thick,postaction={decorate}] (0.1,6.1) .. controls (0.1,7) and (-.9,7) .. (-4,7); 

\draw[thick] (0,1) -- (0.2,1.2);
\draw[thick] (0,6) -- (0.2,6.2);
\draw[thick] (4,1) -- (4.2,1.2);
\draw[thick] (4,6) -- (4.2,6.2);

\draw[thick] (1.5,1.1) -- (2.3,1.45);
\draw[thick] (1.5,1.1) -- (2.3,0.65);

\node at (2,4) {\Large $n+1$};

\node at (-2.5,1) {\Large $n$};

\node at (-2.5,6) {\Large $n$};

\end{scope}
\end{tikzpicture}
\begin{tikzpicture}[scale=0.7]

\begin{scope}[shift={(0,0)}]

%\draw[thin,yellow] (0,0) grid (5,5);

\node at (-3.5,1.4) {\Large $(1)$};
\draw[thick] (1.7,0) -- (2.5,0);
\draw[thick] (-1.7,0) -- (-2.5,0);

\draw[thick] (2.5,0) -- (2.5,2.5);
\draw[thick] (-2.5,0) -- (-2.5,2.5);

\draw[thick] (-2.5,2.5) -- (2.5,2.5);

\draw[thick,dashed] (1.42,.2) -- (2.7,.2);
\draw[thick,dashed] (-1.6,.2) -- (-2.3,.2);

\draw[thick] (2.7,.2) -- (2.7,2.7);

\draw[thick,dashed] (-2.3,.2) -- (-2.3,2.7);

\draw[thick] (-2.3,2.7) -- (2.7,2.7);

\node at (-1.5,2) {$n$};

\draw[thick] (-1.7,0) .. controls (-1.2,2) and (1.2,2) .. (1.7,0);

\draw[thick,dashed] (-1.7,0) .. controls (-1.2,.7) and (1.2,.7) .. (1.7,0);

\draw[thick] (-1.7,0) .. controls (-1.2,-.7) and (1.2,-.7) .. (1.7,0);

\node at (0,0) {$n-1$};
\draw[thick] (2.5,2.5) -- (2.7,2.7);
\draw[thick] (2.5,0) -- (2.7,.2);
\draw[thick] (-2.5,2.5) -- (-2.3,2.7);
\draw[thick,dashed] (-2.5,0) -- (-2.3,.2);
\node at (4.75,0) {$I_{n-1}^n \circ R_n^{n-1}$}; 
\node at (4.5,2.65) {$\Id_n$};

\draw[thick,->] (4.5,0.5) -- (4.5,2);

\node at (5.4,1.2) {$\alpha_{n-1}^n$};
\node at (0,-1) {};
\end{scope}

\begin{scope}[shift={(12,0)}]
\node at (-3.5,1.4) {\Large $(2)$};
\draw[thick] (-2.5,0) -- (2.5,0);
\draw[thick] (2.5,0) -- (2.5,2);
\draw[thick] (-2.5,0) -- (-2.5,2);
\draw[thick] (-1.2,2.5) .. controls (-.7,1.5) and (.7,1.5) .. (1.2,2.5);
\draw[thick] (1.2, 2.5) .. controls (1.4,2) and (1.8,2) .. (2.5,2);
\draw[thick] (-1.2, 2.5) .. controls (-1.4,2) and (-1.8,2) .. (-2.5,2);
\draw[thick] (1.2, 2.5) .. controls (1.4,3) and (1.8,3) .. (2.8,3);
\draw[thick] (-1.2, 2.5) .. controls (-1.4,3) and (-1.8,3) .. (-2.2,3);
\draw[thick,dashed] (-2.2,.3) -- (2.8,.3);
\draw[thick] (2.8,.3) -- (2.8,3);
\draw[thick,dashed] (-2.2,.3) -- (-2.2,3);
\draw[thick] (-2.2,2) -- (-2.2,3);
\draw[thick] (2.5,.3) -- (2.8,.3);
\node at (-2.25,-.5) {$n-1$};
\node at (-2.25,3.5) {$n-1$};
\node at (2.25,3.5) {$n-1$};
\node at (0,3) {$n$};
\draw[thick] (-1.2,2.4) -- (1.2,2.4);
\draw[thick] (-1.2,2.6) -- (1.2,2.6);
\draw[thick] (-1.2,2.5) -- (-1.1,2.4);
\draw[thick] (-1.1,2.5) -- (-1,2.2);
\draw[thick] (-1,2.5) -- (-.9,2.1);
\draw[thick] (-.9,2.5) -- (-.8,2);
\draw[thick] (-.8,2.5) -- (-.7,1.95);
\draw[thick] (-.7,2.5) -- (-.6,1.9);
\draw[thick] (-.6,2.5) -- (-.5,1.85);
\draw[thick] (-.5,2.5) -- (-.4,1.85);
\draw[thick] (-.4,2.5) -- (-.3,1.8);
\draw[thick] (-.3,2.5) -- (-.2,1.75);
\draw[thick] (-.2,2.5) -- (-.1,1.75);
\draw[thick] (-.1,2.5) -- (0,1.75);
\draw[thick] (0,2.5) -- (.1,1.75);
\draw[thick] (.1,2.5) -- (.2,1.75);
\draw[thick] (.2,2.5) -- (.3,1.8);
\draw[thick] (.3,2.5) -- (.4,1.82);
\draw[thick] (.4,2.5) -- (.5,1.85);
\draw[thick] (.5,2.5) -- (.6,1.9);
\draw[thick] (.6,2.5) -- (.7,1.95);
\draw[thick] (.7,2.5) -- (.8,2);
\draw[thick] (.8,2.5) -- (.9,2.1);
\draw[thick] (.9,2.5) -- (1,2.2);
\draw[thick] (1,2.5) -- (1.1,2.3);
\draw[thick] (1.1,2.5) -- (1.2,2.4);
\node at (4.75,2.65) {$R^{n-1}_n  I^n_{n-1}$};

\draw[thick,->] (4.4,0.5) -- (4.4,2);

\node at (5.25,1.2) {$\gamma_{n-1}^n$};
\node at (4.75,0.1) {$\Id_{n-1,n-1}$}; 
\node at (0,-1) {};
\end{scope}

\begin{scope}[shift={(0,-6)}]
\node at (-3.5,1.4) {\Large $(3)$};
\draw[thick] (1.4,0) .. controls (1.65,-.5) and (2.25,-.5) ..  (2.5,-.5);
\draw[thick] (-1.2,0) .. controls (-1.45,-.5) and (-2.25,-.5) .. (-2.5,-.5);
\draw[thick,dashed] (1.4,0) .. controls (1.65,.5) and (2.55,.5) .. (2.8,.5);
\draw[thick, dashed] (-1.2,0) .. controls (-1.45, .5) and (-1.95, .5) .. (-2.2,.5);
\draw[thick] (2.5,-.5) -- (2.5,2.5);
\draw[thick] (-2.5,-.5) -- (-2.5,2.5);
\draw[thick] (-2.5,2.5) -- (2.5,2.5);
\draw[thick] (2.8,.5) -- (2.8,2.8);
\draw[thick] (-2.2,.5) -- (-2.2,2.8);
\draw[thick] (-2.2,2.8) -- (2.8,2.8);
\node at (1.15,1.85) {$n-1$};
\draw[thick] (-1.2,0) .. controls (-.6,1.2) and (.8,1.2) .. (1.4,0);
\draw[thick] (-1.3,.1) -- (1.5,.1);
\draw[thick] (-1.28,-.1) -- (1.5,-.1);
\node at (0,-.5) {$n$};
\node at (4.75,0) {$R_n^{n-1}  I_{n-1}^n$}; 
\node at (4.65,2.65) {$\Id_{n-1,n-1}$};

\draw[thick,->] (4.5,0.5) -- (4.5,2);

\node at (5.4,1.2) {$\alpha_{n}^{n-1}$};

\draw[thick] (-1.2,.05) -- (-1.1,0);
\draw[thick] (-1.1,.15) -- (-1,0);
\draw[thick] (-1,.3) -- (-.9,0);
\draw[thick] (-.9,.4) -- (-.8,0);
\draw[thick] (-.8,.5) -- (-.7,0);
\draw[thick] (-.7,.65) -- (-.6,0);
\draw[thick] (-.6,.65) -- (-.5,0);
\draw[thick] (-.5,.75) -- (-.4,0);
\draw[thick] (-.4,.82) -- (-.3,0);
\draw[thick] (-.3,.85) -- (-.2,0);
\draw[thick] (-.2,.87) -- (-.1,0);
\draw[thick] (-.1,.87) -- (0,0);
\draw[thick] (0,.87) -- (.1,0);
\draw[thick] (.1,.87) -- (.2,0);
\draw[thick] (.2,.87) -- (.3,0);
\draw[thick] (.3,.87) -- (.4,0);
\draw[thick] (.4,.87) -- (.5,0);
\draw[thick] (.5,.85) -- (.6,0);
\draw[thick] (.6,.81) -- (.7,0);
\draw[thick] (.7,.76) -- (.8,0);
\draw[thick] (.8,.70) -- (.9,0);
\draw[thick] (.9,.63) -- (1,0);
\draw[thick] (1,.52) -- (1.1,0);
\draw[thick] (1.1,.41) -- (1.2,0);
\draw[thick] (1.2,.3) -- (1.3,0);
\end{scope}

\begin{scope}[shift={(12,-6)}]

%\draw[thin,yellow] (0,0) grid (5,5);

\node at (-3.5,1.4) {\Large $(4)$};

\draw[thick] (-2.5,0) -- (2.5,0);

\draw[thick] (2.5,0) -- (2.5,2.5);
\draw[thick] (-2.5,0) -- (-2.5,2.5);

\draw[thick] (1.63,2.7) -- (2.7,2.7); % top bar
\draw[thick] (-2.3,2.7) -- (-1.63,2.7); % top bar

\draw[thick] (1.65,2.5) -- (2.5,2.5); % top bar
\draw[thick] (-2.5,2.5) -- (-1.65, 2.5); % top bar

\draw[thick,dashed] (-2.3,0.2) -- (2.7,.2);
\draw[thick] (2.7,0.2) -- (2.7,2.7);

\draw[thick,dashed] (-2.3,0.2) -- (-2.3,2.7);

\draw[thick] (-1.7,2.6) .. controls (-1.3,3.4) and (1.3,3.4) .. (1.7,2.6);

\draw[thick] (-1.7,2.6) .. controls (-1.3,1.6) and (1.3,1.6) .. (1.7,2.6);

\draw[thick] (-1.7,2.6) .. controls (-1.3,0.7) and (1.3,0.7) .. (1.7,2.6);

\draw[thick,dashed] (-2.5,0) -- (-2.3,.2);
\draw[thick] (2.5,0) -- (2.7,.2);
\draw[thick] (2.5,2.5) -- (2.7,2.7);
\draw[thick] (-2.5,2.5) -- (-2.3,2.7);
\node at (1.75,1) {$n$};
\node at (0,2.6) {$n-1$};
\node at (4.65,0.1) {$\Id_{n}$}; 
\node at (4.75,2.65) {$I^n_{n-1}  R_n^{n-1}$};

\draw[thick,->] (4.5,0.5) -- (4.5,2);

\node at (5.25,1.2) {$\gamma_{n}^{n-1}$};
\node at (0,-.5) {};
\end{scope}

\end{tikzpicture}

==> (inline-5) <==
\begin{tikzpicture}[scale=0.5]

\begin{scope}[shift={(-0.3,0)}]
%\draw[thin,yellow] (0,0) grid (5,5);

\draw[thick] (-1,0) -- (0.1,1.1);  
\draw[thick] (-1,2) -- (0.1,1.1);

\node at (1.5,0.25) {\Large $n+1$};

\draw[thick] (0,1) -- (3,1);
\draw[thick] (0,1.2) -- (3,1.2);

\draw[thick] (2.9,1.1) -- (4,0);
\draw[thick] (2.9,1.1) -- (4,2);

\node at (-1.3,0) [left, below] {\Large $n$};
\node at (-1.3,2) [left, above] {\Large $n$};

\node at (4.3,0) [right, below] {\Large $n$};
\node at (4.3,2) [right, above] {\Large $n$};
\end{scope}

\node at (7,1) {\Large $\simeq$};

\begin{scope}[shift={(4,0)}]

\draw[thick] (6,0) -- (10,0);
\draw[thick] (6,2) -- (10,2);

\node at (10.5,-.2) {\Large $n$};
\node at (10.5,2.2) {\Large $n$};

\node at (13,1) {\Large $\bigoplus$};

\begin{scope}[shift={(2.5,0)}]
\draw[thick] (13,0) .. controls (15,0) and (15,2) .. (17,2);
\draw[thick] (13,2) .. controls (15,2) and (15,0) .. (17,0);
\node at (17,2.2) [right]{\Large $n$};
\node at (17,-.2) [right]{\Large $n$};
\end{scope}
\end{scope}

\end{tikzpicture}
\begin{tikzpicture}[scale=0.75]

%\draw[thin,yellow] (0,0) grid (5,5);
%\draw[thin,green] (5,0) grid (10,5);

\node at (3,1) {\Large $x_1$};
\node at (3,-1) {\Large $x_2$};
\node at (8,1) {\Large $y_1$};
\node at (8,-1.25) {\Large $y_2$};

\draw[thick] (0,.1) -- (1,.1);
\draw[thick] (0,-.1) -- (1,-.1);
\draw[thick] (0,-.1) -- (0,.1);
\draw[thick] (1,-.1) -- (1,.1);
%\shade[top color=black, bottom color=black] (0,-.1) rectangle (1,.1);
\draw[thick] (1,.1) -- (1.5,.5);
\draw[thick] (1,-.1) -- (1.5,-.5);
\draw[thick] (0,.1) -- (-.5,.5);
\draw[thick] (0,-.1) -- (-.5,-.5);

\draw[thick] (1.5,2.1) -- (1.5,2.35);
\draw[thick] (2.5,2.1) -- (2.5,2.35);
\draw[thick] (3.1,1.95) -- (3.1,3.1);
\draw[thick] (1,1.85) -- (1,3.1);
\draw[thick] (1,3.1) -- (3.1,3.1);
\draw[thick] (1.5,2.1) -- (2.5,2.1);

\draw[thick] (2.5,2.1) .. controls (2.7,1.95) and (2.9,1.95) .. (3.1,1.95);
\draw[thick] (1,1.85) .. controls (1.2,1.85) and (1.3,1.85) .. (1.5,2.1);
\draw[thick] (1.5,2.3) -- (2.5,2.3);
\draw[thick] (.5,2.65) .. controls (.7,2.63) and (.8,2.63) .. (1,2.55);
\draw[thick,dotted] (2.5,2.3) .. controls (2.6,2.65) and (2.7,2.65) .. (2.8,2.65);
\draw[thick,dotted] (1,2.55) .. controls (1.2,2.53) and (1.3,2.53) .. (1.5,2.35);
\draw[thick] (2,2.75) .. controls (2.1,2.85) and (2.1,2.95) .. (2.1,3.1);
\draw[thick,dotted] (2,2.75) .. controls (1.8,2.85) and (1.8,3) .. (1.8,3.1);
\draw[thick] (1.8,3.1) .. controls (1.72,3.2) and (1.72,3.4) .. (1.7,3.5);
\draw[thick,dotted] (2.8,2.65) -- (2.8,3.1);
\draw[thick] (.5,2.65) -- (.5,3.5);

\draw[thick] (2.5,2.3) arc (0:180:.5);
\draw[thick] (2.8,3.1) -- (2.8,3.5); 
\draw[thick] (0.5,3.5) -- (2.8,3.5);
\draw[thick] (1.5,2.2) -- (2.5,2.2);
\draw[thick] (1.5,2.4) -- (1.9,2.8);
\draw[thick] (1.5,2.3) -- (2,2.8);
\draw[thick] (1.5,2.2) -- (2.1,2.8);
\draw[thick] (1.6,2.2) -- (2.2,2.75);
\draw[thick] (1.7,2.2) -- (2.3,2.7);
\draw[thick] (1.8,2.2) -- (2.35,2.65);
\draw[thick] (1.9,2.2) -- (2.4,2.6);
\draw[thick] (2,2.2) -- (2.44,2.55);
\draw[thick] (2.1,2.2) -- (2.45,2.5);
\draw[thick] (2.2,2.2) -- (2.5,2.45);
\draw[thick] (2.3,2.2) -- (2.5,2.35);
\draw[thick] (2.3,2.2) -- (2.5,2.25);
\draw[thick] (2.5,2.2) -- (2.5,2.35);

\draw[thick,->] (2,1) -- (4,2);

\draw[thick,->] (2,-1) -- (4,-2);

\draw[thick] (4.5,2.5) -- (6,2.5);
\draw[thick] (4.5,2) -- (6,2);

\node at (6.5,1.8) {\Large $n$};
\node at (6.5,2.7) {\Large $n$};

\draw[thick,->] (7.5,2) -- (9.5,1);
\draw[thick,->] (7.5,-2) -- (9.5,-1);

\draw[thick] (4.5,-2.5) .. controls (5,-2.5) and (5.5,-2) .. (6,-2);
\draw[thick] (4.5,-2) .. controls (5,-2) and (5.5,-2.5) .. (6,-2.5);
\node at (6.5,-1.8) {\Large $n$};
\node at (6.5,-2.7) {\Large $n$};

\draw[thick] (9.5,3.1) -- (9.5,3.2);
\draw[thick] (10.5,3.1) -- (10.5,3.2);
\draw[thick] (10.5,.1) -- (11.5,.1);
\draw[thick] (10.5,-.1) -- (11.5,-.1);
\draw[thick] (11.5,.1) -- (12,.5);
\draw[thick] (11.5,-.1) -- (12,-.5);
\draw[thick] (10.5,.1) -- (10,.5);
\draw[thick] (10.5,-.1) -- (10,-.5);
\draw[thick] (10.5,-.1) -- (10.5,.1);
\draw[thick] (11.5,-.1) -- (11.5,.1);
%\shade[top color=black, bottom color=black] (10.5,-.1) rectangle (11.5,.1);
%
\draw[thick] (10,2.6) .. controls (9.7,2.3) and (9.7,2.05) .. (9.7,1.75);
\draw[thick,dotted] (10,2.6) .. controls (10.3,2.4) and (10.3,2.2) .. (10.3,2);
\draw[thick] (8.5,1.75) -- (11,1.75);
\draw[thick] (11,1.75) -- (11,2.75);
\draw[thick] (8.5,1.75) -- (8.5,2.7);
\draw[thick] (9.5,3) -- (10.5,3);
\draw[thick] (9.5,3.2) -- (10.5,3.2);
\draw[thick] (10.5,3) .. controls (10.7,2.8) and (10.8,2.8) .. (11,2.75);
\draw[thick] (8.5,2.7) .. controls (8.9,2.7) and (9.1,2.7) .. (9.5,3);
\draw[thick] (10.5,3.2) .. controls (10.7,3.5) and (11.1,3.5) .. (11.3,3.5);
\draw[thick] (11.3,3.5) -- (11.3,2);
\draw[thick] (11,2) -- (11.3,2);
\draw[thick,dotted] (8.8,2) -- (11,2);
\draw[thick] (8.8,2.7) -- (8.8,3.5);
\draw[thick,dotted] (8.8,2) -- (8.8,2.7);
\draw[thick] (8.8,3.5) .. controls (9.1,3.5) and (9.2,3.5) .. (9.5,3.2);
\draw[thick] (10.5,3.1) arc (360:180:.5);
\draw[thick] (9.5,3.1) -- (10.5,3.1);

\draw[thick] (9.5,3.1) -- (9.6,2.8);
\draw[thick] (9.6,3.1) -- (9.7,2.7);
\draw[thick] (9.7,3.1) -- (9.8,2.67);
\draw[thick] (9.8,3.1) -- (9.9,2.63);
\draw[thick] (9.9,3.1) -- (10,2.6);
\draw[thick] (10,3.1) -- (10.1,2.63);
\draw[thick] (10.1,3.1) -- (10.2,2.65);
\draw[thick] (10.2,3.1) -- (10.3,2.7);
\draw[thick] (10.3,3.1) -- (10.4,2.77);
\draw[thick] (10.4,3.1) -- (10.5,2.95);
\draw[thick] (10.5,-2) -- (10.5,-2.1);
\draw[thick] (11.5,-2) -- (11.5,-2.1);
\draw[thick] (10.5,-2) -- (11.5,-2);
\draw[thick] (11.5,-2) .. controls (11.7,-1.75) and (11.8,-1.75) .. (12,-1.75);
\draw[thick] (9.5,-1.75) .. controls (9.8,-1.75) and (10.2,-1.75) .. (10.5,-2);
\draw[thick] (10.5,-2.2) -- (11.5,-2.2);
\draw[thick] (11.5,-2.2) .. controls (11.8,-2.5) and (12,-2.5) .. (12.3,-2.5);
\draw[thick] (9.8,-2.5) .. controls (10,-2.5) and (10.3,-2.5) .. (10.5,-2.2);
\draw[thick] (12.3,-2.5) -- (12.3,-3.2);
\draw[thick] (11,-3) .. controls (11.3,-3.2) and (12,-3.2) .. (12.3,-3.2);
\draw[thick] (9.8,-3.2) .. controls (10.2,-3.2) and (10.6,-3.2) .. (11,-3);
\draw[thick] (9.8,-3.2) -- (9.8,-2.5);
\draw[thick] (10.5,-2.1) arc (180:360:.5);
\draw[thick] (10.5,-2.1) -- (11.5,-2.1);
\draw[thick] (12,-1.75) -- (12,-2.5);
\draw[thick,dotted] (12,-2.5) -- (12,-2.3);
\draw[thick,dotted] (9.8,-2.75) .. controls (10.2,-2.75) and (10.6,-2.75) .. (11,-3);
\draw[thick,dotted] (11,-3) .. controls (11.3,-2.6) and (11.7,-2.6) .. (12,-2.6);
\draw[thick] (9.5,-1.75) -- (9.5,-2.75);
\draw[thick] (9.5,-2.75) -- (9.8,-2.75);
\draw[thick] (10.5,-2.1) -- (10.6,-2.38);
\draw[thick] (10.6,-2.1) -- (10.7,-2.5);
\draw[thick] (10.7,-2.1) -- (10.8,-2.55);
\draw[thick] (10.8,-2.1) -- (10.9,-2.57);
\draw[thick] (10.9,-2.1) -- (11,-2.6);
\draw[thick] (11,-2.1) -- (11.1,-2.6);
\draw[thick] (11.1,-2.1) -- (11.2,-2.55);
\draw[thick] (11.2,-2.1) -- (11.3,-2.5);
\draw[thick] (11.3,-2.1) -- (11.4,-2.4);
\draw[thick] (11.4,-2.1) -- (11.5,-2.2);
\draw[thick,dotted] (12,-2.5) -- (12,-2.65);

\draw[thick,red,fill] (11.10,-2.60) arc (0:360:.10);
\draw[thick,red,fill] (11.10,-3) arc (0:360:.10);
\draw[line width=1.60,red] (11,-3) -- (11,-2.6);
\draw[thick] (1.5,-3) -- (1.5,-3.1);
\draw[thick] (2.5,-3) -- (2.5,-3.1);
\draw[thick] (1.5,-3.1) -- (2.5,-3.1);
\draw[thick] (1.5,-3) -- (2.5,-3);
\draw[thick] (1.5,-2.9) -- (2.5,-2.9);
\draw[thick] (2.5,-3) arc (0:180:.5);
\draw[thick] (2.5,-3.1) .. controls (2.7,-3.25) and (2.8,-3.25) .. (3,-3.25);
\draw[thick] (1,-3.25) .. controls (1.2,-3.25) and (1.3,-3.25) .. (1.5,-3.1);
\draw[thick] (3,-3.25) -- (3,-2.25);
\draw[thick] (1,-3.25) -- (1,-2.25);
\draw[thick] (2,-2.25) .. controls (2.3,-2.3) and (2.7,-2.3) .. (3,-2.25);
\draw[thick] (1,-2.25) .. controls (1.3,-2.3) and (1.7,-2.3) .. (2,-2.25);

\draw[thick] (2,-2.25) .. controls (2.2,-1.95) and (2.65,-1.95) .. (2.85,-1.95);
\draw[thick] (.8,-1.95) .. controls (1.3,-1.95) and (1.5,-1.95) .. (2,-2.25);
\draw[thick] (.8,-1.95) -- (.8,-3);
\draw[thick] (2.85,-1.95) -- (2.85,-2.3);
\draw[thick,dotted] (2.85,-2.9) -- (2.85,-2.3);
\draw[thick,dotted] (1,-2.95) .. controls (1.2,-2.95) and (1.3,-2.95) .. (1.5,-3);
\draw[thick] (.8,-3) .. controls (.85,-2.95) and (.95,-2.95) .. (1,-2.95);
\draw[thick,dotted] (2.5,-3) .. controls (2.6,-2.87) and (2.75,-2.87) .. (2.85,-2.9);

\draw[thick] (1.5,-3) -- (1.6,-2.72);
\draw[thick] (1.6,-3) -- (1.7,-2.62);
\draw[thick] (1.7,-3) -- (1.8,-2.55);
\draw[thick] (1.8,-3) -- (1.9,-2.5);
\draw[thick] (1.9,-3) -- (2,-2.55);
\draw[thick] (2,-3) -- (2.1,-2.5);
\draw[thick] (2.1,-3) -- (2.2,-2.55);
\draw[thick] (2.2,-3) -- (2.3,-2.6);
\draw[thick] (2.3,-3) -- (2.4,-2.68);
\draw[thick] (2.4,-3) -- (2.5,-2.86);

\draw[line width=1.60,red] (2,-2.5) -- (2,-2.25);
\draw[thick,red,fill] (2.10,-2.20) arc (0:360:.10);
\draw[thick,red,fill] (2.10,-2.54) arc (0:360:.10);
\end{tikzpicture}

==> (inline-6) <==
\begin{tikzpicture}[scale=0.73]

\begin{scope}[shift={(0,0)}]
\draw[thick] (-0.3,1.32) .. controls (-0.2,1.32) and (-0.1,1.32) .. (0,1.3);
\draw[thick] (0,0) -- (2,0);
\draw[thick] (2,0) -- (2,2);
\draw[thick] (0,0) -- (0,2);
\draw[thick] (0,2) -- (2,2);
\draw[thick] (1.5,1) arc (0:360:.5);
\draw[thick] (0,.3) -- (-.3,.3);
\draw[thick] (-.3,.3) -- (-.3,2.3);
\draw[thick] (-.3,2.3) -- (1.7,2.3);
\draw[thick] (1.7,2.3) -- (1.7,2);
\draw[thick,dotted] (1.7,.3) -- (1.7,2); 
\draw[thick,dotted] (0,.3) -- (1.7,.3);
\draw[thick] (1,.5) .. controls (1.1,.5) and (1.2,.6) .. (1.3,0);
\draw[thick] (1,1.5) .. controls (1.1,1.5) and (1.2,1.6) .. (1.3,2);
\draw[thick] (1.5,1) .. controls (1.7,.9) and (1.8,.9) .. (2,1);
\draw[thick] (.5,1) .. controls (.3,.9) and (.2,.9) .. (0,.9);
\draw[thick,dotted] (1,1.5) .. controls (.9,1.45) and (.8,1.45) .. (.7,2.3);
\draw[thick,dotted] (1.5,1) .. controls (1.55,1.3) and (1.65,1.3) .. (1.7,1.3);
\draw[thick,dotted] (0,1.3) .. controls (0.15,1.3) and (.35,1.3) .. (.5,1);
\draw[thick,dotted] (1,.5) .. controls (.9,.45) and (.8,.45) .. (.7,.3);
\draw[thick] (.5,.9) -- (.6,1.3);
\draw[thick] (.6,.67) -- (.7,1.4);
\draw[thick] (.7,.6) -- (.8,1.45);
\draw[thick] (.8,.55) -- (.9,1.5);
\draw[thick] (.9,.5) -- (1,1.5);
\draw[thick] (1,.5) -- (1.1,1.5);
\draw[thick] (1.1,.5) -- (1.2,1.45);
\draw[thick] (1.2,.52) -- (1.3,1.4);
\draw[thick] (1.3,.59) -- (1.4,1.3);
\draw[thick] (1.4,.68) -- (1.5,1.15);
\node at (3,1) {\Large $=$};
\node at (2.6,-1.25) {\Large $x_1y_1 = \id$};

\draw[thick] (4,.3) -- (4.3,.3);
\draw[thick,dotted] (4.3,.3) -- (6,.3);
\draw[thick,dotted] (6,.3) -- (6,2);
\draw[thick] (4,.3) -- (4,2.3);
\draw[thick] (6,2) -- (6,2.3);
\draw[thick] (4,2.3) -- (6,2.3);
\draw[thick] (4.3,0) -- (6.3,0);
\draw[thick] (4.3,0) -- (4.3,2);
\draw[thick] (6.3,0) -- (6.3,2);
\draw[thick] (4.3,2) -- (6.3,2);

\end{scope}

\begin{scope}[shift={(10,0)}]

%\draw[thin,yellow] (0,0) grid (4,4);

\draw[thick] (1,0) .. controls (1.3,-.5) and (1.7,-.5) .. (2,-.5);
\draw[thick] (1,0) .. controls (.7,-.5) and (.3,-.5) .. (0,-.5);
\draw[line width=1.60, color=red] (1,0) -- (1,.5);
\draw[thick] (1.5,1) arc (0:360:.5);
\draw[thick] (2,-.5) -- (2,1.5);
\draw[thick] (0,-.5) -- (0,1.5);
\draw[line width=1.60, color=red] (1,1.5) -- (1,2);
\draw[thick] (1,2) .. controls (1.3,1.5) and (1.7,1.5) .. (2,1.5);
\draw[thick] (1,2) .. controls (.7,1.5) and (0,1.5) .. (0,1.5);
\draw[thick] (1,2) .. controls (1.2,2.3) and (1.5,2.3) .. (1.7,2.3);
\draw[thick] (1,2) .. controls (.8,2.3) and (.5,2.3) .. (-.3,2.3);
\draw[thick] (1.7,2.3) -- (1.7,1.55);
\draw[thick] (-.3,2.3) -- (-.3,.3);
\draw[thick] (-.3,.3) .. controls (-.2,.32) and (-.1,.32) .. (0,.3);
\draw[thick,dotted] (0,.3) .. controls (.3,.3) and (.6,.3) .. (1,0);
\draw[thick,dotted] (1,0) .. controls (1.2,.3) and (1.5,.3) .. (1.7,.3); 
\draw[thick,dotted] (1.7,.3) -- (1.7,1.5);
\draw[thick] (1.5,1) .. controls (1.7,.8) and (1.8,.8) .. (2,.8);
\draw[thick,dotted] (1.5,1) .. controls (1.55,1.3) and (1.65,1.3) .. (1.7,1.3);
\draw[thick] (0,.8) .. controls (.15,.8) and (.35,.8) .. (.5,1);
\draw[thick,dotted] (0,1.2) .. controls (.15,1.2) and (.35,1.2) .. (.5,1);
\draw[thick] (-.3,1.2) .. controls (-.2,1.22)  and (-.1,1.22) .. (0,1.2);
\draw[thick] (.5,.9) -- (.6,1.3);
\draw[thick] (.6,.7) -- (.7,1.4);
\draw[thick] (.7,.6) -- (.8,1.45);
\draw[thick] (.8,.57) -- (.9,1.5);
\draw[thick] (.9,.5) -- (1,1.55);
\draw[thick] (1,.5) -- (1.1,1.5);
\draw[thick] (1.1,.5) -- (1.2,1.45);
\draw[thick] (1.2,.55) -- (1.3,1.4);
\draw[thick] (1.3,.6) -- (1.4,1.3);
\draw[thick] (1.4,.7) -- (1.5,1.1);
\node at (3,1) {\Large $=$};

\node at (2.60,-1.25) {\Large $x_2y_2=\id$};

\begin{scope}[shift={(0.35,0)}]
 
\draw[thick] (5,0) .. controls (5.3,-.5) and (5.7,-.5) .. (6,-.5);
\draw[thick] (5,0) .. controls (4.7,-.5) and (4.3,-.5) .. (4,-.5);
\draw[line width=1.60,color=red] (5,0) -- (5,2);
\draw[thick] (6,-.5) -- (6,1.5);
\draw[thick] (4,-.5) -- (4,1.5);
\draw[thick] (5,2) .. controls (5.3,1.5) and (5.7,1.5) .. (6,1.5);
\draw[thick] (5,2) .. controls (4.7,1.5) and (4,1.5) .. (4,1.5);
\draw[thick] (5,2) .. controls (5.2,2.3) and (5.5,2.3) .. (5.7,2.3);
\draw[thick] (5,2) .. controls (4.8,2.3) and (4.5,2.3) .. (3.7,2.3);
\draw[thick] (5.7,2.3) -- (5.7,1.55);
\draw[thick] (3.7,2.3) -- (3.7,.3);
\draw[thick] (3.7,.3) .. controls (3.8,.32) and (3.9,.32) .. (4,.3);
\draw[thick,dotted] (4,.3) .. controls (4.3,.3) and (4.6,.3) .. (5,0);
\draw[thick,dotted] (5,0) .. controls (5.2,.3) and (5.5,.3) .. (5.7,.3); 
\draw[thick,dotted] (5.7,.3) -- (5.7,1.5);
\draw[thick] (5,1) .. controls (5.25,.8) and (5.75,.8) .. (6,.8);
\draw[thick,dotted] (5,1) .. controls (5.25,1.3) and (5.55,1.3) .. (5.7,1.3);
\draw[thick] (4,.8) .. controls (4.25,.8) and (4.75,.8) .. (5,1);
\draw[thick,dotted] (4,1.2) .. controls (4.25,1.2) and (4.75,1.2) .. (5,1);
\draw[thick] (3.7,1.2) .. controls (3.8,1.22)  and (3.9,1.22) .. (4,1.2);
\end{scope}
\end{scope}

\begin{scope}[shift={(1,-5)}]
\draw[thick] (2.5,.9) .. controls (2.7,.7) and (3.1,.7) .. (3.3,.7);
\draw[thick,dotted] (2.5,.9) .. controls (2.65,1.3) and (2.85,1.3) .. (3,1.3);
\draw[thick] (.3,.7) .. controls (.8,.7) and (1,.7) .. (1.5,.9);
\draw[thick,dotted] (.3,1.3) .. controls (.8,1.3) and (1,1.3) .. (1.5,.9); 
\draw[thick] (0,1.3) .. controls (.1,1.32) and (.2,1.32) .. (.3,1.3); 
\draw[thick] (2.3,1.9) .. controls (2.3,1.75) and (2.3,1.65) .. (2,1.4);
\draw[thick,dotted] (1.7,1.9) .. controls (1.7,1.7) and (1.7,1.6) .. (2,1.4);
\draw[thick] (1.6,2.2) .. controls (1.62,2.1) and (1.62,2) .. (1.7,1.9);
\draw[thick] (2,0) .. controls (2.35,-.3) and (2.95,-.3) .. (3.3,-.3);
\draw[thick] (3.3,-.3) -- (3.3,1.9);
\draw[thick] (0.3,-.3) .. controls (0.8,-.3) and (1.5,-.3) .. (2,0);
\draw[thick] (0.3,-.3) -- (0.3,1.9);
\draw[thick] (0.3,1.9) -- (3.3,1.9);
\draw[thick,dotted] (2,0) .. controls (2.25,.3) and (2.75,.3) .. (3,.3);
\draw[thick,dotted] (3,.3) -- (3,2.2);
\draw[thick] (3,1.9) -- (3,2.2);
\draw[thick] (0,2.2) -- (3,2.2);
\draw[thick] (0,.3) -- (0,2.2);
\draw[thick] (0,.3) .. controls (.1,.32) and (.2,.32) .. (.3,.3); 
\draw[thick,dotted] (.3,.3) .. controls (.8,.3) and (1.5,.3) .. (2,0);
\draw[line width=1.60,color=red] (2,0) -- (2,.4);
\node at (4,.8) {\Large $=$};
\node at (4.75,.9) {\Large $0$};
\node at (3.50,-1) {\Large $x_1y_2=0$};

\draw[thick] (2.5,.9) arc (0:360:.5);
\draw[thick] (1.5,.8) -- (1.6,1.2);
\draw[thick] (1.6,.6) -- (1.7,1.3);
\draw[thick] (1.7,.5) -- (1.8,1.35);
\draw[thick] (1.8,.45) -- (1.9,1.4);
\draw[thick] (1.9,.4) -- (2,1.4);
\draw[thick] (2,.4) -- (2.1,1.4);
\draw[thick] (2.1,.4) -- (2.2,1.35);
\draw[thick] (2.2,.45) -- (2.3,1.3);
\draw[thick] (2.3,.5) -- (2.4,1.2);
\draw[thick] (2.4,.6) -- (2.5,1);
\end{scope}

\begin{scope}[shift={(11,-5)}]
\draw[thick] (0,0) -- (2,0);
\draw[thick] (2,0) -- (2,1.7);
\draw[thick] (0,0) -- (0,1.7);
\draw[thick] (0,1.7) .. controls (.25,1.7) and (.75,1.7) .. (1,2);
\draw[thick] (1,2) .. controls (1.25,1.7) and (1.75,1.7) .. (2,1.7);
\draw[thick] (1.5,1) arc (0:360:.5);
\draw[thick] (1,2) .. controls (1.3,2.3) and (1.5,2.3) .. (1.8,2.3);
\draw[thick] (1.8,2.3) -- (1.8,1.7);
\draw[thick,dotted] (1.8,1.7) -- (1.8,.3); 
\draw[thick,dotted] (0,.3) -- (1.8,.3);
\draw[thick] (-.3,.3) -- (0,.3);
\draw[thick] (-.3,.3) -- (-.3,2.3);
\draw[thick] (-.3,2.3) .. controls (0,2.3) and (.7,2.3) .. (1,2);
\draw[line width=1.60,color=red] (1,1.5) -- (1,2);
\draw[thick] (1.5,1) .. controls (1.7,.7) and (1.8,.7) .. (2,.7);
\draw[thick,dotted] (1.5,1) .. controls (1.55,1.32) and (1.65,1.32) .. (1.7,1.3); 
\draw[thick] (0,.7) .. controls (.2,.7) and (.3,.7) .. (.5,1);
\draw[thick,dotted] (0,1.3) .. controls (.15,1.3) and (.35,1.3) .. (.5,1);
\draw[thick] (-.3,1.3) .. controls (-.2,1.35) and (-.1,1.35) .. (0,1.3);
\draw[thick] (1,.5) .. controls (1.1,.5) and (1.2,.5) .. (1.3,0);
\draw[thick,dotted] (.7,.3) .. controls (.8,.5) and (.9,.5) .. (1,.5);
\node at (2.75,1) {\Large $=$};
\node at (3.75,1) {\Large $0$};
\node at (2.25,-.75) {\Large $x_2 y_1 =0$};

\draw[thick] (.5,.87) -- (.6,1.3);
\draw[thick] (.6,.68) -- (.7,1.4);
\draw[thick] (.7,.6) -- (.8,1.45);
\draw[thick] (.8,.53) -- (.9,1.5);
\draw[thick] (.9,.5) -- (1,1.5);
\draw[thick] (1,.5) -- (1.1,1.5);
\draw[thick] (1.1,.5) -- (1.2,1.45);
\draw[thick] (1.2,.55) -- (1.3,1.42);
\draw[thick] (1.3,.6) -- (1.4,1.32);
\draw[thick] (1.4,.7) -- (1.5,1.18);
\end{scope}

\begin{scope}[shift={(0,-10)}]

\begin{scope}[shift={(-0.5,0)}]
\draw[thick] (2,-.1) -- (2.1,1.9);
\draw[thick] (2.1,-.1) -- (2.2,1.9);
\draw[thick] (2.2,-.1) -- (2.3,1.9);
\draw[thick] (2.3,-.1) -- (2.4,1.9);
\draw[thick] (2.4,-.1) -- (2.5,1.9);
\draw[thick] (2.5,-.1) -- (2.6,1.9);
\draw[thick] (2.6,-.1) -- (2.7,1.9);
\draw[thick] (2.7,-.1) -- (2.8,1.9);
\draw[thick] (2.8,-.1) -- (2.9,1.9);
\draw[thick] (2.9,-.1) -- (3,1.9);
\draw[thick] (3,-.1) -- (3.1,1.9);
\draw[thick] (3.1,-.1) -- (3.2,1.9);
\draw[thick] (3.2,-.1) -- (3.3,1.9);
\draw[thick] (3.3,-.1) -- (3.4,1.9);
\draw[thick] (3.4,-.1) -- (3.5,1.9);
\draw[thick] (3.5,-.1) -- (3.6,1.9);
\draw[thick] (3.6,-.1) -- (3.7,1.9);
\draw[thick] (3.7,-.1) -- (3.8,1.9);
\draw[thick] (3.8,-.1) -- (3.9,1.9);
\draw[thick] (3.9,-.1) -- (4,1.9);
\draw[thick] (2,0) -- (4,0);
\draw[thick] (2,-.2) -- (4,-.2);
\draw[thick] (4,-.1) .. controls (4.25,-.4) and (4.75,-.4) .. (5,-.4);
\draw[thick] (1,-.4) .. controls (1.25,-.4) and (1.75,-.4) .. (2,-.1);
\draw[thick] (2,-.1) -- (2,2);
\draw[thick] (4,-.1) -- (4,2);
\draw[thick] (2,1.8) -- (4,1.8);
\draw[thick] (2,2) -- (4,2);
\draw[thick] (4,1.9) .. controls (4.25,1.6) and (4.75,1.6) .. (5,1.6);
\draw[thick] (5,-.4) -- (5,1.6);
\draw[thick] (1,1.6) .. controls (1.25,1.6) and (1.75,1.6) .. (2,1.9);
\draw[thick] (1,-.4) -- (1,1.6);
\draw[thick] (4,1.9) .. controls (4.2,2.3) and (4.6,2.3) .. (4.8,2.3);
\draw[thick] (1.25,2.3) .. controls (1.5,2.3) and (1.75,2.3) .. (2,1.9);
\draw[thick] (4.8,2.3) -- (4.8,1.6);
\draw[thick,dotted] (4.8,1.6) -- (4.8,.3);
\draw[thick] (1.25,2.3) -- (1.25,1.6);
\draw[thick,dotted] (1.25,.3) -- (1.25,1.6);
\draw[thick,dotted] (4,-.1) .. controls (4.25,.3) and (4.55,.3) .. (4.8,.3);
\draw[thick,dotted] (1.25,.3) .. controls (1.5,.3) and (1.75,.3) .. (2,-.1);
\end{scope}

\node at (6,1) {\Large $=$};

\draw[thick] (8.5,0) -- (9.5,0);
\draw[thick] (8.5,-.2) -- (9.5,-.2);
\draw[thick] (9.5,0) arc (0:180:.5);
\draw[thick] (9.5,-.1) .. controls (9.8,-.4) and (10.2,-.4) .. (10.5,-.4);
\draw[thick] (7.5,-.4) .. controls (7.8,-.4) and (8.2,-.4) .. (8.5,-.1);
\draw[thick] (10.5,-.4) -- (10.5,1.6);
\draw[thick] (7.5,-.4) -- (7.5,1.6);
\draw[thick] (8.5,2) -- (9.5,2);
\draw[thick] (8.5,1.8) -- (9.5,1.8);
\draw[thick] (8.5,1.9) arc (180:360:.5);
\draw[thick] (9.5,1.9) .. controls (9.75,1.6) and (10.25,1.6) .. (10.5,1.6);
\draw[thick] (7.5,1.6) .. controls (7.75,1.6) and (8.25,1.6) .. (8.5,1.9);
\draw[thick] (9.5,1.9) .. controls (9.75,2.4) and (10.25,2.4) .. (10.3,2.4);
\draw[thick] (7.7,2.4) .. controls (8,2.4) and (8.2,2.4) .. (8.5,1.9);
\draw[thick] (10.3,2.4) -- (10.3,1.6);
\draw[thick,dotted] (10.3,.4) -- (10.3,1.6);
\draw[thick] (7.7,1.6) -- (7.7,2.4);
\draw[thick,dotted] (7.7,.4) -- (7.7,1.6);
\draw[thick,dotted] (9.5,-.1) .. controls (9.8,.4) and (10,.4) .. (10.3,.4);
\draw[thick] (7.7,.4) .. controls (8,.4) and (8.2,.4) .. (8.5,-.1);
\draw[thick] (9,1.4) .. controls (9.3,1.1) and (9.3,.8) .. (9,.5);
\draw[thick,dotted] (9,1.4) .. controls (8.7,1.1) and (8.7,.8) .. (9,.5);
\draw[thick] (8.5,-.1) -- (8.6,.3);
\draw[thick] (8.6,-.1) -- (8.7,.4);
\draw[thick] (8.7,-.1) -- (8.8,.48);
\draw[thick] (8.8,-.1) -- (8.9,.5);
\draw[thick] (8.9,-.1) -- (9,.5);
\draw[thick] (9,-.1) -- (9.1,.5);
\draw[thick] (9.1,-.1) -- (9.2,.45);
\draw[thick] (9.2,-.1) -- (9.3,.4);
\draw[thick] (9.3,-.1) -- (9.4,.3);
\draw[thick] (9.4,-.1) -- (9.5,.15);
\draw[thick] (8.5,1.9) -- (8.6,1.58);
\draw[thick] (8.6,1.9) -- (8.7,1.5);
\draw[thick] (8.7,1.9) -- (8.8,1.45);
\draw[thick] (8.8,1.9) -- (8.9,1.4);
\draw[thick] (8.9,1.9) -- (9,1.4);
\draw[thick] (9,1.9) -- (9.1,1.4);
\draw[thick] (9.1,1.9) -- (9.2,1.45);
\draw[thick] (9.2,1.9) -- (9.3,1.5);
\draw[thick] (9.3,1.9) -- (9.4,1.6);
\draw[thick] (9.4,1.9) -- (9.5,1.75);
\node at (11.5,1) {\Large $+$};
\draw[thick] (13.5,0) -- (14.5,0);
\draw[thick] (13.5,-.2) -- (14.5,-.2);
\draw[thick] (14.5,0) arc (0:180:.5);
\draw[thick] (14.5,-.1) .. controls (14.8,-.4) and (15.2,-.4) .. (15.5,-.4);
\draw[thick] (12.5,-.4) .. controls (12.8,-.4) and (13.2,-.4) .. (13.5,-.1);
\draw[thick] (15.5,-.4) -- (15.5,1.6);
\draw[thick] (12.5,-.4) -- (12.5,1.6);
\draw[thick] (13.5,2) -- (14.5,2);
\draw[thick] (13.5,1.8) -- (14.5,1.8);
\draw[thick] (13.5,1.9) arc (180:360:.5);
\draw[thick] (14.5,1.9) .. controls (14.75,1.6) and (15.25,1.6) .. (15.5,1.6);
\draw[thick] (12.5,1.6) .. controls (12.75,1.6) and (13.25,1.6) .. (13.5,1.9);
\draw[thick] (14.5,1.9) .. controls (14.75,2.4) and (15.25,2.4) .. (15.3,2.4);
\draw[thick] (12.7,2.4) .. controls (13,2.4) and (13.2,2.4) .. (13.5,1.9);
\draw[thick] (15.3,2.4) -- (15.3,1.6);
\draw[thick,dotted] (15.3,.4) -- (15.3,1.6);
\draw[thick] (12.7,1.6) -- (12.7,2.4);
\draw[thick,dotted] (12.7,.4) -- (12.7,1.6);
\draw[thick,dotted] (14.5,-.1) .. controls (14.8,.4) and (15,.4) .. (15.3,.4);
\draw[thick] (12.7,.4) .. controls (13,.4) and (13.2,.4) .. (13.5,-.1);
\draw[line width=1.60,color=red] (14,1.4) -- (14,.5);
\draw[thick] (14,1) .. controls (14.5,.7) and (15,.7) .. (15.5,.7);
\draw[thick,dotted] (14,1) .. controls (14.4,1.3) and (14.9,1.3) .. (15.3,1.3);
\draw[thick] (14,1) .. controls (13.5,.7) and (13,.7) .. (12.5,.7);
\draw[thick,dotted] (12.7,1.3) .. controls (13.1,1.3) and (13.6,1.3) .. (14,1); 
\draw[thick] (13.5,-.1) -- (13.6,.3);
\draw[thick] (13.6,-.1) -- (13.7,.4);
\draw[thick] (13.7,-.1) -- (13.8,.48);
\draw[thick] (13.8,-.1) -- (13.9,.5);
\draw[thick] (13.9,-.1) -- (14,.5);
\draw[thick] (14,-.1) -- (14.1,.5);
\draw[thick] (14.1,-.1) -- (14.2,.45);
\draw[thick] (14.2,-.1) -- (14.3,.4);
\draw[thick] (14.3,-.1) -- (14.4,.3);
\draw[thick] (14.4,-.1) -- (14.5,.15);
\draw[thick] (13.5,1.9) -- (13.6,1.58);
\draw[thick] (13.6,1.9) -- (13.7,1.5);
\draw[thick] (13.7,1.9) -- (13.8,1.45);
\draw[thick] (13.8,1.9) -- (13.9,1.4);
\draw[thick] (13.9,1.9) -- (14,1.4);
\draw[thick] (14,1.9) -- (14.1,1.4);
\draw[thick] (14.1,1.9) -- (14.2,1.45);
\draw[thick] (14.2,1.9) -- (14.3,1.5);
\draw[thick] (14.3,1.9) -- (14.4,1.6);
\draw[thick] (14.4,1.9) -- (14.5,1.75);
\node at (7.25,-1.25) {\Large $\id_{RI}=y_1x_1+y_2x_2$};
\end{scope}

\end{tikzpicture}

==> (inline-7) <==
\begin{tikzpicture}[scale=0.6]

\begin{scope}[shift={(0,0)}]

%\draw[thin,yellow] (0,0) grid (5,5);

\draw[thick] (0,0) -- (4,0);
\draw[thick] (4,0) -- (4,5);
\draw[thick] (0,5) -- (4,5);
\draw[thick] (0,0) -- (0,5);

\draw[thick,dashed] (0.2,.2) -- (4.2,.2);
\draw[thick] (4.2,0.2) -- (4.2,5.2);
\draw[thick] (0.2,5.2) -- (4.2,5.2);
\draw[thick,dashed] (0.2,0.2) -- (0.2,5.2);
\draw[thick] (0,0) -- (0.2,.2);
\draw[thick] (4,0) -- (4.2,.2);
\draw[thick] (0,5) -- (0.2,5.2);
\draw[thick] (4,5) -- (4.2,5.2);

\draw[thick] (-3,-1.5) .. controls (-2,-1.5) and (-1,-1.5) .. (0,0);
\draw[thick,dashed] (-3,.5) .. controls (-2,.5) and (-1,.5) .. (0.2,0.2);
\draw[thick] (-4.5,.5) .. controls (-4.2,.5) and (-3.8,.5) .. (-3,.5);
\draw[thick] (-4.5,.5) -- (-4.5,6);
\draw[thick] (-3,-1.5) -- (-3,3.5);

\draw[thick] (-2,5) .. controls (-1.35,5.5) and (-.65,5.5) .. (0.2,5.2);
\draw[thick] (-2,5) .. controls (-1.35,4.5) and (-.65,4.55) .. (0,5);
\draw[line width=1.60,red] (-2,5) .. controls (-1.85,2.55) and (-0.65,2.55) .. (0.1,2.55);
\draw[thick] (-3,3.5) .. controls (-2.75,3.6) and (-2.25,4) .. (-2,5);
\draw[thick] (-4.5,6) .. controls (-3.5,6) and (-3,6) .. (-2,5);

\node at (5.75,0) {$R_n^{n-1}$};
\draw[thick,->] (5.5,0.75) -- (5.5,4.25);

\node at (6.6,2.5) {$\ell({\beta}_n$)};
\node at (6,5) {$T_{12}R_n^{n-1}$};
\end{scope}

\begin{scope}[shift={(14.25,0)}]

%\draw[thin,green] (-5,0) grid (0,5);
%\draw[thin,yellow] (0,0) grid (5,5);

\draw[thick] (0,0) -- (4,0);
\draw[thick] (4,0) -- (4,5);
\draw[thick] (0,5) -- (4,5);
\draw[thick] (0,0) -- (0,5);

\draw[thick,dashed] (.2,.2) -- (4.2,.2);
\draw[thick] (4.2,.2) -- (4.2,5.2);
\draw[thick] (.2,5.2) -- (4.2,5.2);
\draw[thick,dashed] (.2,.2) -- (.2,5.2);
\draw[thick] (0,0) -- (.2,.2);
\draw[thick] (4,0) -- (4.2,.2);
\draw[thick] (0,5) -- (0.2,5.2);
\draw[thick] (4,5) -- (4.2,5.2);

\draw[thick] (-5,6) .. controls (-3.5,6) and (-1.5,6) .. (0.2,5.2);
\draw[thick] (-4,3) .. controls (-2,3.2) and (-1,3.2) .. (0,5);
\draw[thick] (-5,1) -- (-5,6);
\draw[thick] (-4,-2) -- (-4,3);

\draw[thick] (-2,-0.25) .. controls (-1.25,-1) and (-.75,-1) .. (0,0);
\draw[thick,dashed] (-2,-0.25) .. controls (-1.25,1) and (-.75,1) .. (0.2,0.2);

\draw[line width=1.60,red] (-2,-0.25) .. controls (-1.75,2.75) and (-.5,2.75) .. (.1,2.75);

\draw[thick,dashed] (-4,1) .. controls (-3.25,.75) and (-2.75,.75) .. (-2,-.25);
\draw[thick] (-4,-2) .. controls (-3.25,-1.75) and (-2.75,-1.75) .. (-2,-.25);
\draw[thick] (-5,1) .. controls (-4.75,1.05) and (-4.25,1.05) .. (-4,1);
\node at (5.75,5) {$R_n^{n-1}$};

\draw[thick,->] (5.5,0.75) -- (5.5,4.25);

\node at (6.6,2.5) {$\ell({\beta}_n)'$};
\node at (6,0) {$T_{12}R_n^{n-1}$};
\end{scope}

\end{tikzpicture}

==> (inline-8) <==
\begin{tikzpicture}[scale=0.6]

\begin{scope}[shift={(0,0)}]
%\draw[thin,green] (-5,0) grid (0,5);
%\draw[thin,yellow] (0,0) grid (5,5);
%\draw[thin,green] (5,0) grid (10,5);

\draw[thick] (0,0) -- (4,0);
\draw[thick] (4,0) -- (4,5);
\draw[thick] (0,0) -- (0,5);
\draw[thick] (0,5) -- (4,5);
\draw[thick,dashed] (.2,.2) -- (4.2,.2);
\draw[thick] (4.2,.2) -- (4.2,5.2);
\draw[thick,dashed] (.2,.2) -- (.2,5.2);
\draw[thick] (.2,5.2) -- (4.2,5.2);
\draw[thick] (0,0) -- (.2,.2);
\draw[thick] (4,0) -- (4.2,.2);
\draw[thick] (0,5) -- (.2,5.2);
\draw[thick] (4,5) -- (4.2,5.2);
\draw[line width=1.60,red] (0,4) arc (90:270:1.5);

\draw[thick,dashed] (-1.5,2.5) .. controls (-1,3.) and (-.5,3.0) .. (0.1,2.6);
\draw[thick,dashed] (-1.5,2.5) .. controls (-1,2.0) and (-.5,2.0) .. (0.1,2.6);

\draw[thick] (-3,-1) .. controls (-2,-0.9) and (-1,-0.9) .. (0,0);

\draw[thick,dashed] (-3,1) .. controls (-2,1) and (-1,1) .. (0,0);

\draw[thick] (-4,6) .. controls (-3,6) and (-1,6) .. (0.2,5.2);

\draw[thick] (-3,4) .. controls (-2,4) and (-1,4) .. (0,5);

\draw[thick] (-4,1.05) -- (-4,6);
\draw[thick] (-3,-1) -- (-3,4);

\draw[thick] (-3,1.5) .. controls (-2.75,1.5) and (-1.75,1.5) .. (-1.5,2.5);

\draw[thick,dashed] (-3,3.5) .. controls (-2.75,3.5) and (-2.25,3.5) .. (-1.5,2.5);

\draw[thick] (-4,1.05) .. controls (-3.75,1.05) and (-3.25,1.05) .. (-3,1);

\node at (6,2.5) {\Large $=$};

\draw[thick] (-4,3.5) .. controls (-3.75,3.55) and (-3.25,3.55) .. (-3,3.5);
\end{scope}

\begin{scope}[shift={(12,0)}]

%\draw[thin,green] (-5,0) grid (0,5);
%\draw[thin,yellow] (0,0) grid (5,5);
%\draw[thin,green] (5,0) grid (10,5);

\draw[thick] (0,0) -- (4,0);
\draw[thick] (4,0) -- (4,5);
\draw[thick] (0,0) -- (0,5);
\draw[thick] (0,5) -- (4,5);
\draw[thick,dashed] (.2,.2) -- (4.2,.2);
\draw[thick] (4.2,.2) -- (4.2,5.2);
\draw[thick,dashed] (.2,.2) -- (.2,5.2);
\draw[thick] (.2,5.2) -- (4.2,5.2);
\draw[thick] (0,0) -- (.2,.2);
\draw[thick] (4,0) -- (4.2,.2);
\draw[thick] (0,5) -- (.2,5.2);
\draw[thick] (4,5) -- (4.2,5.2);

\draw[thick] (-3,-1) .. controls (-2,-0.9) and (-1,-0.9) .. (0,0);
\draw[thick,dashed] (-3,1) .. controls (-2,1) and (-1,1) .. (0,0);

\draw[thick] (-4,6) .. controls (-3,6) and (-1,6) .. (0.2,5.2);
\draw[thick] (-3,4) .. controls (-2,4) and (-1,4) .. (0,5);

\draw[thick] (-4,1.05) -- (-4,6);
\draw[thick] (-3,-1) -- (-3,4);

\draw[thick] (-4,1.05) .. controls (-3.75,1.05) and (-3.25,1.05) .. (-3,1);

%\draw[thick] (-4,1) .. controls (-3.7,1.05) and (-3.3,1.05) .. (-3,1);
%\draw[thick] (-4,1) .. controls (-3.75,1.05) and (-3.25,1.05) .. (-3,1);
%\draw[thick] (-4,1) .. controls (-3.75,1) and (-3.25,1) .. (-3,1);
\end{scope}

\end{tikzpicture}
\begin{tikzpicture}[scale=0.6]

%\draw[thin,green] (-5,0) grid (0,5);
%\draw[thin,yellow] (0,0) grid (5,5);
%\draw[thin,green] (5,0) grid (10,5);

\draw[thick] (0,0) -- (4,0);
\draw[thick] (4,0) -- (4,5);
\draw[thick] (0,5) -- (4,5);
\draw[thick] (0,0) -- (0,5);

\draw[thick,dashed] (.2,.2) -- (4.2,.2);
\draw[thick] (4.2,.2) -- (4.2,5.2);
\draw[thick] (.2,5.2) -- (4.2,5.2);
\draw[thick,dashed] (.2,.2) -- (.2,5.2);
\draw[thick] (0,0) -- (.2,.2);
\draw[thick] (4,0) -- (4.2,.2);
\draw[thick] (0,5) -- (.2,5.2);
\draw[thick] (4,5) -- (4.2,5.2);

\draw[thick] (-2.5,0) .. controls (-2,-.75) and (-.5,-.75) .. (0.1,0.1);
\draw[thick,dashed] (-2.5,0) .. controls (-2,.75) and (-0.5,.75) .. (0.1,0.1);

\draw[thick] (-2.5,5) .. controls (-2,5.75) and (-.5,5.75) .. (0.1,5);

\draw[thick] (-2.5,5) .. controls (-2,4.25) and (-.5,4.25) .. (0.1,5);

\draw[line width=1.60, red] (-2.5,5) .. controls (-2.3,3.75) and (-2.1,3) .. (0.1,3);

\draw[line width=1.60, red] (-2.5,0) .. controls (-2.3,1.25) and (-2.1,2) .. (0.1,2);

\draw[thick] (-4.5,4.5) .. controls (-4,4.5) and (-3,4.5) .. (-2.5,5);

\draw[thick] (-4.5,-1) .. controls (-4.3,-1) and (-2.8,-1) .. (-2.5,0);

\draw[thick,dashed] (-5,.75) .. controls (-4.5,.75) and (-4,.75) .. (-2.5,0);
\draw[thick] (-5,5.5) .. controls (-4.5,5.5) and (-3,5.5) .. (-2.5,5);
\draw[thick] (-4.5,-1) -- (-4.5,4.5);
\draw[thick] (-5,.75) -- (-5,5.5);
\draw[thick] (-5,.75) .. controls (-4.8,.77) and (-4.6,.77) .. (-4.5,.7);

\node at (6,3) {\Large $=$};

\begin{scope}[shift={(13,0)}]

\draw[thick] (0,0) -- (4,0);
\draw[thick] (4,0) -- (4,5);
\draw[thick] (0,5) -- (4,5);
\draw[thick] (0,0) -- (0,5);

\draw[thick,dashed] (.2,.2) -- (4.2,.2);
\draw[thick] (4.2,.2) -- (4.2,5.2);
\draw[thick] (.2,5.2) -- (4.2,5.2);
\draw[thick,dashed] (.2,.2) -- (.2,5.2);
\draw[thick] (0,0) -- (.2,.2);
\draw[thick] (4,0) -- (4.2,.2);
\draw[thick] (0,5) -- (.2,5.2);
\draw[thick] (4,5) -- (4.2,5.2);

\draw[thick] (-2.5,0) .. controls (-2,-.75) and (-.5,-.75) .. (0.1,0.1);
\draw[thick,dashed] (-2.5,0) .. controls (-2,.75) and (-0.5,.75) .. (0.1,0.1);

\draw[thick] (-2.5,5) .. controls (-2,5.75) and (-.5,5.75) .. (0.1,5);

\draw[thick] (-2.5,5) .. controls (-2,4.25) and (-.5,4.25) .. (0.1,5);

\draw[line width=1.60, red] (-2.5,0) -- (-2.5,5);

\draw[thick] (-4.5,4.5) .. controls (-4,4.5) and (-3,4.5) .. (-2.5,5);

\draw[thick] (-4.5,-1) .. controls (-4.3,-1) and (-2.8,-1) .. (-2.5,0);

\draw[thick,dashed] (-5,.75) .. controls (-4.5,.75) and (-4,.75) .. (-2.5,0);
\draw[thick] (-5,5.5) .. controls (-4.5,5.5) and (-3,5.5) .. (-2.5,5);
\draw[thick] (-4.5,-1) -- (-4.5,4.5);
\draw[thick] (-5,.75) -- (-5,5.5);
\draw[thick] (-5,.75) .. controls (-4.8,.77) and (-4.6,.77) .. (-4.5,.7);
\end{scope}

\end{tikzpicture}
\begin{tikzpicture}[scale=0.6]

\begin{scope}[shift={(0,0)}]
\draw[thick] (-1,.1) -- (1,.1);
\draw[thick] (-1,-.1) -- (1,-.1);
\draw[thick] (1,0) arc (0:180:1);
\draw[thick] (1,0) .. controls (1.5,-1) and (2,-1) .. (2.5,-1); 
\draw[thick] (-1,0) .. controls (-1.5,-1) and (-2,-1) .. (-2.5,-1);
\draw[line width=1.60, red] (0,1) -- (0,4);
\draw[thick] (2.5,-1) -- (2.5,3);
\draw[thick] (-2.5,-1) -- (-2.5,3);
\draw[thick] (0,4) .. controls (.75,3) and (1.75,3) .. (2.5,3);
\draw[thick] (0,4) .. controls (-.75,3) and (-1.75,3) .. (-2.5,3);
\draw[thick] (0,4) .. controls (.75,5) and (1.25,5) .. (2,5);
\draw[thick] (0,4) .. controls (-1,5) and (-2,5) .. (-3,5);
\draw[thick] (2,5) -- (2,3);
\draw[thick,dashed] (2,3) -- (2,1);
\draw[thick] (-3,5) -- (-3,1);
\draw[thick] (1,0) .. controls (1.25,1) and (1.75,1) .. (2,1);
\draw[thick,dashed] (-1,0) .. controls (-1.5,1) and (-2,1) .. (-2.5,1);
\draw[thick] (-3,1) .. controls (-2.8,1) and (-2.7,1) .. (-2.5,1);
\draw[thick] (-1,0) -- (-.9,.1);
\draw[thick] (-.9,0) -- (-.8,.6);
\draw[thick] (-.8,0) -- (-.7,.7);
\draw[thick] (-.7,0) -- (-.6,.8);
\draw[thick] (-.6,0) -- (-.5,.85);
\draw[thick] (-.5,0) -- (-.4,.9);
\draw[thick] (-.4,0) -- (-.3,.95);
\draw[thick] (-.3,0) -- (-.2,1);
\draw[thick] (-.2,0) -- (-.1,1);
\draw[thick] (-.1,0) -- (0,1);
\draw[thick] (0,0) -- (.1,1);
\draw[thick] (.1,0) -- (.2,1);
\draw[thick] (.2,0) -- (.3,.95);
\draw[thick] (.3,0) -- (.4,.9);
\draw[thick] (.4,0) -- (.5,.85);
\draw[thick] (.5,0) -- (.6,.8);
\draw[thick] (.6,0) -- (.7,.7);
\draw[thick] (.7,0) -- (.8,.6);
\draw[thick] (.8,0) -- (.9,.4);
\draw[thick] (.9,0) -- (1,.2);

\node at (4.25,2) {\Large $=$};
 
\end{scope}

\begin{scope}[shift={(9,0)}]
\draw[thick] (-1,.1) -- (1,.1);
\draw[thick] (-1,-.1) -- (1,-.1);
\draw[thick] (1,0) arc (0:180:1);
\draw[thick] (1,0) .. controls (1.5,-1) and (2,-1) .. (2.5,-1); 
\draw[thick] (-1,0) .. controls (-1.5,-1) and (-2,-1) .. (-2.5,-1);
\draw[line width=1.60, red] (-1.5,2) .. controls (-1,3.5) and (-.5,2) .. (0,4);
\draw[thick] (-2.5,1.5) .. controls (-2.2,1.5) and (-1.8,1.5) .. (-1.5,2);
\draw[thick,dashed] (-2.5,2.55) .. controls (-2.2,2.5) and (-1.8,2.5) .. (-1.5,2);
\draw[thick] (-3,2.5) .. controls (-2.8,2.55) and (-2.7,2.55) .. (-2.5,2.55);
\draw[line width=1.60, red] (-1.5,2) .. controls (-1.4,1.2) and (-0.9,1) .. (-.7,.7);
\draw[thick] (2.5,-1) -- (2.5,3);
\draw[thick] (-2.5,-1) -- (-2.5,3);
\draw[thick] (0,4) .. controls (.75,3) and (1.75,3) .. (2.5,3);
\draw[thick] (0,4) .. controls (-.75,3) and (-1.75,3) .. (-2.5,3);
\draw[thick] (0,4) .. controls (.75,5) and (1.25,5) .. (2,5);
\draw[thick] (0,4) .. controls (-1,5) and (-2,5) .. (-3,5);
\draw[thick] (2,5) -- (2,3);
\draw[thick,dashed] (2,3) -- (2,1);
\draw[thick] (-3,5) -- (-3,1);
\draw[thick] (1,0) .. controls (1.25,1) and (1.75,1) .. (2,1);
\draw[thick,dashed] (-1,0) .. controls (-1.5,1) and (-2,1) .. (-2.5,1);
\draw[thick] (-3,1) .. controls (-2.8,1) and (-2.7,1) .. (-2.5,1);
\draw[thick] (-1,0) -- (-.9,.1);
\draw[thick] (-.9,0) -- (-.8,.6);
\draw[thick] (-.8,0) -- (-.7,.7);
\draw[thick] (-.7,0) -- (-.6,.8);
\draw[thick] (-.6,0) -- (-.5,.85);
\draw[thick] (-.5,0) -- (-.4,.9);
\draw[thick] (-.4,0) -- (-.3,.95);
\draw[thick] (-.3,0) -- (-.2,1);
\draw[thick] (-.2,0) -- (-.1,1);
\draw[thick] (-.1,0) -- (0,1);
\draw[thick] (0,0) -- (.1,1);
\draw[thick] (.1,0) -- (.2,1);
\draw[thick] (.2,0) -- (.3,.95);
\draw[thick] (.3,0) -- (.4,.9);
\draw[thick] (.4,0) -- (.5,.85);
\draw[thick] (.5,0) -- (.6,.8);
\draw[thick] (.6,0) -- (.7,.7);
\draw[thick] (.7,0) -- (.8,.6);
\draw[thick] (.8,0) -- (.9,.4);
\draw[thick] (.9,0) -- (1,.2);

\node at (4.25,2) {\Large $=$};
 
\end{scope}

\begin{scope}[shift={(18,0)}]
\draw[thick] (-1,.1) -- (1,.1);
\draw[thick] (-1,-.1) -- (1,-.1);
\draw[thick] (1,0) arc (0:180:1);
\draw[thick] (1,0) .. controls (1.5,-1) and (2,-1) .. (2.5,-1); 
\draw[thick] (-1,0) .. controls (-1.5,-1) and (-2,-1) .. (-2.5,-1);
\draw[line width=1.60, red] (1.5,2) .. controls (1,3.75) and (.5,2.1) .. (0,4);
\draw[thick] (2.5,1.5) .. controls (2.2,1.5) and (1.8,1.5) .. (1.5,2);
\draw[thick,dashed] (1.9,2.55) .. controls (2.2,2.5) and (1.8,2.5) .. (1.5,2);
\draw[line width=1.60, red] (1.5,2) .. controls (1.2,1) and (1.1,1.5) .. (.7,.7);
\draw[thick] (2.5,-1) -- (2.5,3);
\draw[thick] (-2.5,-1) -- (-2.5,3);
\draw[thick] (0,4) .. controls (.75,3) and (1.75,3) .. (2.5,3);
\draw[thick] (0,4) .. controls (-.75,3) and (-1.75,3) .. (-2.5,3);
\draw[thick] (0,4) .. controls (.75,5) and (1.25,5) .. (2,5);
\draw[thick] (0,4) .. controls (-1,5) and (-2,5) .. (-3,5);
\draw[thick] (2,5) -- (2,3);
\draw[thick,dashed] (2,3) -- (2,1);
\draw[thick] (-3,5) -- (-3,1);
\draw[thick] (1,0) .. controls (1.25,1) and (1.75,1) .. (2,1);
\draw[thick,dashed] (-1,0) .. controls (-1.5,1) and (-2,1) .. (-2.5,1);
\draw[thick] (-3,1) .. controls (-2.8,1) and (-2.7,1) .. (-2.5,1);
\draw[thick] (-1,0) -- (-.9,.1);
\draw[thick] (-.9,0) -- (-.8,.6);
\draw[thick] (-.8,0) -- (-.7,.7);
\draw[thick] (-.7,0) -- (-.6,.8);
\draw[thick] (-.6,0) -- (-.5,.85);
\draw[thick] (-.5,0) -- (-.4,.9);
\draw[thick] (-.4,0) -- (-.3,.95);
\draw[thick] (-.3,0) -- (-.2,1);
\draw[thick] (-.2,0) -- (-.1,1);
\draw[thick] (-.1,0) -- (0,1);
\draw[thick] (0,0) -- (.1,1);
\draw[thick] (.1,0) -- (.2,1);
\draw[thick] (.2,0) -- (.3,.95);
\draw[thick] (.3,0) -- (.4,.9);
\draw[thick] (.4,0) -- (.5,.85);
\draw[thick] (.5,0) -- (.6,.8);
\draw[thick] (.6,0) -- (.7,.7);
\draw[thick] (.7,0) -- (.8,.6);
\draw[thick] (.8,0) -- (.9,.4);
\draw[thick] (.9,0) -- (1,.2);
\end{scope}

\end{tikzpicture}
\begin{tikzpicture}[scale=0.5]

%\draw[thin,gray] (0,0) grid (16,8);
\draw[thick] (0,0) -- (1.85,.62);
\draw[thick] (0,0) .. controls (0,1.5) and (2,2.5) .. (2,4);
\draw[thick] (0,4) .. controls (0,2.5) and (2,1.5) .. (2,0);
\draw[thick] (0,4) .. controls (0,5.5) and (2,6.5) .. (2,8);
\draw[thick] (0,8) .. controls (0,6.5) and (2,5.5) .. (2,4);
\draw[thick] (7,4) .. controls (8.35,5.5) and (8.35,6.5) .. (7,8);
\draw[thick,dashed] (6,2) .. controls (6,3.5) and (8,4.5) .. (8,6);
\draw[thick,dashed] (6,6) .. controls (6,4.5) and (8,3.5) .. (8,2);
\draw[thick] (7,4) .. controls (7.47,3.5) and (8.07,2.5) .. (8,2);

\draw[thick,dashed] (6,6) .. controls (6,7.5) and (8,8.5) .. (8,10);
\draw[thick,dashed] (6,10) .. controls (6,8.5) and (8,7.5) .. (8,6);
\draw[thick] (7,8) .. controls (7.47,8.5) and (8.07,9.5) .. (8,10);

\draw[thick] (2,0) -- (8,2); 
\draw[thick,dashed] (0,0) -- (6,2);
\draw[thick] (2,8) -- (8,10);
\draw[thick] (0,8) -- (6,10);
\draw[thick] (6,10) .. controls (6,9.7) and (6.03,9.5) .. (6.2,9.2);
\draw[line width=1.60, red] (1,2) -- (7,4);
\draw[line width=1.60, red] (1,6) -- (7,8);

\node at (11,5) {\Large $=$};

\begin{scope}[shift={(4,0)}]
\draw[thick] (10,0) .. controls (10,1.5) and (12,2.5) .. (12,4);
\draw[thick] (10,4) .. controls (10,2.5) and (12,1.5) .. (12,0);
\draw[thick] (10,4) .. controls (10,5.5) and (12,6.5) .. (12,8);
\draw[thick] (10,8) .. controls (10,6.5) and (12,5.5) .. (12,4);
\draw[thick] (17,4) .. controls (18.35,5.5) and (18.35,6.5) .. (17,8);
\draw[thick,dashed] (16,2) .. controls (16,3.5) and (18,4.5) .. (18,6);
\draw[thick,dashed] (16,6) .. controls (16,4.5) and (18,3.5) .. (18,2);
\draw[thick] (17,4) .. controls (17.47,3.5) and (18.07,2.5) .. (18,2);

\draw[thick,dashed] (16,6) .. controls (16,7.5) and (18,8.5) .. (18,10);
\draw[thick,dashed] (16,10) .. controls (16,8.5) and (18,7.5) .. (18,6);
\draw[thick] (17,8) .. controls (17.47,8.5) and (18.07,9.5) .. (18,10);

\draw[thick] (12,0) -- (18,2); 
\draw[thick,dashed] (10,0) -- (16,2);
\draw[thick] (12,8) -- (18,10);
\draw[thick] (10,8) -- (16,10);
\draw[thick] (16,10) .. controls (16,9.7) and (16.03,9.5) .. (16.2,9.2);
\draw[thick] (10,0) -- (11.85,.62);
\draw[line width=1.60, red] (11,2) .. controls (14.5,3) and (14.5,5.9) .. (11,6);
\draw[line width=1.60, red] (17,4) .. controls (13.5,4.1) and (13.5,7) .. (17,8);
\draw[thick] (13.45,5) .. controls (13.75,4.65) and (14.25,4.65) .. (14.55,5);
\draw[thick,dashed] (13.45,5) .. controls (13.75,5.25) and (14.25,5.25) .. (14.55,5);
\end{scope}

\end{tikzpicture}

==> (inline-9) <==
\begin{tikzpicture}[scale=0.6]
\begin{scope}[shift={(0,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);

\draw[thick] (0,0) .. controls (1.50,1) and (2.5,2.85) .. (1,3);

\draw[thick] (0.95,1.05) .. controls (0.5,1.25) and (-0.25,2.85) .. (1,3);
\draw[thick] (1.2,0.8) .. controls (1.8,0) and (1.9,0) .. (2,0);

\begin{scope}[shift={(-0.25,0)}]
\draw[thick] (3.05,1.6) -- (3.95,1.6);
\draw[thick] (3.05,1.4) -- (3.95,1.4);

\draw[thick] (3.75,1.75) -- (4.10,1.5);
\draw[thick] (3.75,1.25) -- (4.10,1.5);

\draw[thick] (2.9,1.5) -- (3.25,1.75);
\draw[thick] (2.9,1.5) -- (3.25,1.25);
\end{scope}
\end{scope}

\begin{scope}[shift={(4.5,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);
\draw[thick] (0,0) .. controls (0.25,3) and (1.75,3) .. (2,0);
\end{scope}

\begin{scope}[shift={(9,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);

\draw[thick] (0,0) .. controls (2.00,1) and (2.00,2) .. (0,3);

\draw[thick] (0.75,0.7) .. controls (0,1) and (0,2) .. (0.75,2.3);

\draw[thick] (1.20,0.5) .. controls (1.60,0.1) and (1.80,0.1) .. (2,0);

\draw[thick] (1.20,2.5) .. controls (1.60,2.9) and (1.80,2.9) .. (2,3);

\begin{scope}[shift={(-0.25,0)}]
\draw[thick] (3.05,1.6) -- (3.95,1.6);
\draw[thick] (3.05,1.4) -- (3.95,1.4);

\draw[thick] (3.75,1.75) -- (4.10,1.5);
\draw[thick] (3.75,1.25) -- (4.10,1.5);

\draw[thick] (2.9,1.5) -- (3.25,1.75);
\draw[thick] (2.9,1.5) -- (3.25,1.25);
\end{scope}
\end{scope}

\begin{scope}[shift={(13.5,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);

\draw[thick] (0,0) .. controls (0.75,0.5) and (0.75,2.5) .. (0,3);

\draw[thick] (2,0) .. controls (1.25,0.5) and (1.25,2.5) .. (2,3);
\end{scope}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{scope}[shift={(18,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);
\draw[thick] (0,3) .. controls (0,1.75) and (2,1.25) .. (2,0);

\draw[thick] (0.25,1) .. controls (0,1.25) and (0,1.75) .. (0.25,2);

\draw[thick] (0.25,1) .. controls (1,0.30) and (1,0.15) .. (1,0);

\draw[thick] (0.5,2.25) .. controls (1,2.60) and (1,2.80) .. (1,3);

\draw[thick] (1.35,1.35) .. controls (2,2.00) and (2,2.50) .. (2,3);

\draw[thick] (0.60,0.75) .. controls (0.70,0.9) and (1.1,1.1) .. (1.2,1.2);

\draw[thick] (0,0) .. controls (0.1,0.55) and (0.3,0.55) .. (0.4,0.65);

\begin{scope}[shift={(-0.25,0)}]
\draw[thick] (3.05,1.6) -- (3.95,1.6);
\draw[thick] (3.05,1.4) -- (3.95,1.4);

\draw[thick] (3.75,1.75) -- (4.10,1.5);
\draw[thick] (3.75,1.25) -- (4.10,1.5);

\draw[thick] (2.9,1.5) -- (3.25,1.75);
\draw[thick] (2.9,1.5) -- (3.25,1.25);
\end{scope}
\end{scope}

\begin{scope}[shift={(22.5,0)}]
%\draw[thin,yellow] (0,0) grid (2,3);

\draw[thick] (0,3) .. controls (0,1.75) and (2,1.25) .. (2,0);

\draw[thick] (1.75,1) .. controls (2,1.25) and (2,1.75) .. (1.75,2);

\draw[thick] (1.75,2) .. controls (1,2.70) and (1,2.85) .. (1,3);

\draw[thick] (1.5,0.75) .. controls (1,0.40) and (1,0.20) .. (1,0);

\draw[thick] (0.65,1.65) .. controls (0,1.00) and (0,0.50) .. (0,0);

\draw[thick] (1.40,2.25) .. controls (1.30,2.1) and (0.9,1.9) .. (0.8,1.8);

\draw[thick] (2,3) .. controls (1.9,2.45) and (1.7,2.45) .. (1.6,2.35);
\end{scope}

\begin{scope}[shift={(0,-5)}]
%\draw[thin,yellow] (0,0) grid (6,4);

\draw[line width=0.60mm] (0,-0.50) .. controls (1.3,1.75) and (1.4,1.75) .. (1.5,2.5);

\draw[line width=0.60mm] (0,2) .. controls (0.15,1.25) and (0.30,1.25) .. (1.25,0.25);

\draw[line width=0.60mm] (0,2) .. controls (0.1,3.5) and (1.4,3.5) .. (1.5,2.5);

\draw[thick] (0.9,3.2) -- (5.5,2);

\draw[thick] (0.72,0.75) -- (5.0,2.12);

\draw[thick] (1.22,0.25) -- (6.5,0.5);

\draw[thick] (0,-0.5) -- (4.75,0);

\draw[line width=0.60mm,dashed] (4.75,0.4) .. controls (4.85,2) and (5.4,2) .. (5.5,2);

\draw[line width=0.60mm] (5.5,2) .. controls (5.6,2) and (6.4,2) .. (6.5,0.5);

\draw[line width=0.60mm] (4.75,0) -- (4.75,0.4);
\end{scope}

\begin{scope}[shift={(9,-5)}]
%\draw[thin,yellow] (0,0) grid (6,4);

\draw[line width=0.60mm] (0,0) .. controls (2,1) and (2,2) .. (0,3);

\draw[line width=0.60mm] (1.5,2.5) .. controls (0,1.5) and (0,0.5) .. (2,-0.5);

\draw[thick] (1.15,2.23) .. controls (4.25,2.03) and (4.25,0.6) .. (0.7,0.4);

\draw[thick] (0,3) -- (4.0,3);

\draw[thick] (1.5,2.5) -- (6,2.5);

\draw[thick] (2,-0.5) -- (6,-0.5);

\draw[thick] (0,0) -- (1.2,0);

\draw[line width=0.60mm] (6,-0.5) .. controls (4.95,0.5) and (4.95,1.5) .. (6,2.5);

\draw[thick,dashed] (1.20,0) -- (4,0);

\draw[line width=0.60mm,dashed] (4.45,2.5) .. controls (5,2) and (5,1) .. (4,0);

\draw[line width=0.60mm] (4,3) -- (4.45,2.5);
\end{scope}

\begin{scope}[shift={(18,-5)}]
%\draw[thin,yellow] (0,0) grid (6,4);

\draw[line width=0.60mm] (1.5,3) .. controls (0,1.75) and (0,1.25) .. (1.5,0);

\draw[line width=0.60mm] (0,3.5) .. controls (0.5,1) and (1.5,2) .. (2,-0.5);

\draw[line width=0.60mm] (0,0.5) .. controls (0.5,1.75) and (1.5,0.75) .. (2,2.5);

\draw[thick] (2,2.5) -- (6.5,2.5);
\draw[thick] (1.5,3) -- (5,3);
\draw[thick] (0,3.5) -- (4,3.5);

\draw[thick] (0,0.5) -- (0.95,0.5);

\draw[thick] (1.5,0) -- (1.87,0);

\draw[thick] (2,-0.5) -- (6,-0.5);

\draw[thick,dashed] (1.87,0) -- (5,0);

\draw[thick,dashed] (0.95,0.5) -- (4.5,0.5);

\draw[line width=0.60mm,dashed] (4.5,0.5) .. controls (4.7,2.05) and (5.3,2.05) .. (5.5,2.3);

\draw[line width=0.60mm] (5.7,0.6) .. controls (6.3,1.2) and (6.25,1.8) .. (5.75,2.3);

\draw[line width=0.60mm,dashed] (5,0) .. controls (5.1,0.2) and (5.6,0.4) .. (5.7,0.6);

\draw[line width=0.60mm] (5,3) .. controls (5.1,2.9) and (5.6,2.6) .. (5.7,2.4);

\draw[line width=0.60mm] (5.65,2.3) .. controls (5.85,2.5) and (6.4,2.5) .. (6.5,2.5);
 
\draw[line width=0.60mm] (4.0,3.5) .. controls (4.05,3.25) and (4.10,3.25) .. (4.15,3.0);

\draw[line width=0.60mm] (5.65,0.6) .. controls (5.70,0.5) and (5.75,0.5) .. (6,-0.5);

\draw[line width=0.60mm,dashed] (4.15,3.0) .. controls (4.25,1.25) and (5.5,1.70) .. (5.67,0.55);

\draw[thick] (1.1,1.35) -- (3,1.5);

\draw[thick] (0.5,2) -- (1.7,1.75);
\draw[thick,dashed] (1.7,1.75) -- (3,1.5);

\draw[thick] (0.5,1.1) -- (1.3,1.2);
\draw[thick,dashed] (1.3,1.2) -- (3,1.5);

\draw[thick,dashed] (3,1.5) -- (4.8,1.6);

\draw[thick] (3,1.5) -- (5.65,2.33);
\draw[thick] (3,1.5) -- (5.67,0.55);
\end{scope}

\end{tikzpicture}

==> (inline-10) <==
\begin{tikzpicture}[scale=0.6]

\begin{scope}[shift={(0,0)}]
%\draw[thin,gray] (0,0) grid (4,4); 
\draw[thick] (0,0) -- (0,4);
\draw[thick] (0,0) -- (4,0);
\draw[thick] (4,0) -- (4,4);
\draw[thick] (0,4) -- (4,4);
\draw[thick,fill] (2.25,2) arc (0:360:0.25);
\node at (3,3) {\Large $n$};
\end{scope}

\begin{scope}[shift={(8,0)}]
%\node at (5,5) {\Large \text{Involution}};
%\draw[thin,gray] (0,0) grid (4,4);
\draw[thick] (0,0) -- (0,4);
\draw[thick] (0,0) -- (4,0);
\draw[thick] (4,0) -- (4,4);
\draw[thick] (0,4) -- (4,4);
\draw[thick,fill] (1.65,2) arc (0:360:.25);
\draw[thick,fill] (2.85,2) arc (0:360:.25);
\node at (5,2) {\Large $=$};
%\draw[thin,gray] (6,0) grid (10,4);
\draw[thick] (6,0) -- (6,4);
\draw[thick] (6,0) -- (10,0);
\draw[thick] (10,0) -- (10,4);
\draw[thick] (6,4) -- (10,4);
\end{scope}

\end{tikzpicture}
\begin{tikzpicture}[scale=0.6]
\begin{scope}[shift={(6.5,6)}]
%\draw[thin,yellow] (0,0) grid (4,4);

\draw[thick] (0,0) -- (0,4);
\draw[thick] (0,0) -- (4,0);
\draw[thick] (4,0) -- (4,4);
\draw[thick] (0,4) -- (4,4);
\draw[thick] (3.25,2) arc (0:360:1.25);
\node at (3.35,3.25) {\Large $n$};
\draw[thick,dotted] (.75,2) .. controls (1.5,2.75) and (2.5,2.75) .. (3.25,2);
\draw[thick] (.75,2) .. controls (1.5,1.25) and (2.5,1.25) .. (3.25,2);
 
\node at (5,2) {\Large $=$};
\node at (6,2.1) {\Large $2$};
%\draw[thin,gray] (6,0) grid (10,4);
\draw[thick] (6.5,0) -- (6.5,4);
\draw[thick] (6.5,0) -- (10.5,0);
\draw[thick] (10.5,0) -- (10.5,4);
\draw[thick] (6.5,4) -- (10.5,4);
%\draw[thick] (9.25,2) arc (0:360:1.25);
\node at (9.75,3.25) {\Large $n$};
%\draw[thick] (6.75,2) .. controls (7.5,1.25) and (8.5,1.25) .. (9.25,2);
%\draw[thick,dotted] (6.75,2) .. controls (7.5,2.75) and (8.5,2.75) .. (9.25,2);

\end{scope}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{scope}[shift={(0,0)}]

%\draw[thin,gray] (0,0) grid (4,4);
\draw[thick] (0,0) -- (0,4);
\draw[thick] (0,0) -- (4,0);
\draw[thick] (4,0) -- (4,4);
\draw[thick] (0,4) -- (4,4);

\draw[thick] (3.25,2) arc (0:360:1.25);

\node at (3.35,3.25) {\Large $n$};
\draw[thick,dotted] (.75,2) .. controls (1.5,2.75) and (2.5,2.75) .. (3.25,2);
\draw[thick] (.75,2) .. controls (1.5,1.25) and (2.5,1.25) .. (3.25,2);

\draw[thick,fill] (2.25,1.45) arc (0:360:.25);

\node at (5,2) {\Large $=$};

%\draw[thin,gray] (6,0) grid (10,4);
\draw[thick] (6,0) -- (6,4);
\draw[thick] (6,0) -- (10,0);
\draw[thick] (10,0) -- (10,4);
\draw[thick] (6,4) -- (10,4);
\draw[thick] (9.25,2) arc (0:360:1.25);

\node at (9.35,3.25) {\Large $n$};

\draw[thick] (6.75,2) .. controls (7.5,1.25) and (8.5,1.25) .. (9.25,2);
\draw[thick,dotted] (6.75,2) .. controls (7.5,2.75) and (8.5,2.75) .. (9.25,2);

\draw[thick,fill] (8.25,2.6) arc (0:360:.25);
\end{scope}

\begin{scope}[shift={(13,0)}]
%\draw[thin,gray] (0,0) grid (4,4);

\draw[thick] (0,0) -- (0,4);
\draw[thick] (0,0) -- (4,0);
\draw[thick] (4,0) -- (4,4);
\draw[thick] (0,4) -- (4,4);
\draw[thick] (3.25,2) arc (0:360:1.25);
\node at (3.35,3.25) {\Large $n$};
\draw[thick,dotted] (.75,2) .. controls (1.5,2.75) and (2.5,2.75) .. (3.25,2);
\draw[thick] (.75,2) .. controls (1.5,1.25) and (2.5,1.25) .. (3.25,2);

\draw[thick,fill] (2.25,1.45) arc (0:360:.25);
\draw[thick,fill] (2.25,2.6) arc (0:360:.25);

\node at (5,2.0) {\Large $=$};
\node at (6,2.1) {\Large $2$};
%\draw[thin,gray] (6,0) grid (10,4);
\draw[thick] (6.5,0) -- (6.5,4);
\draw[thick] (6.5,0) -- (10.5,0);
\draw[thick] (10.5,0) -- (10.5,4);
\draw[thick] (6.5,4) -- (10.5,4);
%\draw[thick] (9.25,2) arc (0:360:1.25);
\node at (9.75,3.25) {\Large $n$};
%\draw[thick] (6.75,2) .. controls (7.5,1.25) and (8.5,1.25) .. (9.25,2);
%\draw[thick,dotted] (6.75,2) .. controls (7.5,2.75) and (8.5,2.75) .. (9.25,2);
\draw[thick,fill] (8.85,2) arc (0:360:.25);

\end{scope}
\end{tikzpicture}

==> (inline-11) <==
\begin{tikzpicture}[scale=0.6]

\begin{scope}[shift={(0,0)}]
%\draw[thin, yellow] (0,0) grid (5,4);

\draw[thick,dashed] (-1,0) -- (5,0);
\draw[thick,dashed] (-1,4) -- (5,4);
\draw[thick] (2,0) -- (2,4);
\draw[thick,fill] (2.25,2) arc (0:360:0.25);

\node at (2.95,1.9) {\Large $\beta_n$};

\node at (4,3) {\Large $G$};
\node at (0,1) {\Large $G$};

\node at (2,-1) {\Large $V_1$};
\end{scope}

\node at (7,2) {\Large $=$};

\begin{scope}[shift={(4.5,0)}]

%\draw[thin, yellow] (5,0) grid (10,4);
%\draw[thin, green] (10,0) grid (15,4);

\draw[thick,dashed] (9,.1) -- (11.2,.1);
\draw[thick,dashed] (5,.1) -- (7.1,.1);
\draw[thick] (8.9,-.1) -- (11,-.1);

\draw[thick] (4.8,-.1) -- (7.1,-.1);

\draw[thick,dashed] (4.8,-.1) -- (5,.1); 

\draw[thick,dashed] (7,0) .. controls (7.5,.5) and (8.5,.5) .. (9,0);
\draw[thick] (7,0) .. controls (7.5,-.75) and (8.5,-.75) .. (9,0);

\draw[thick,dashed] (7.1,.1) -- (7.1,4);
\draw[thick,dashed] (9.1,.1) -- (9.1,4);
\draw[thick] (6.9,-.1) -- (6.9,3.9);
\draw[thick] (8.9,-.1) -- (8.9,3.9);

\draw[thick,dashed] (5,.1) -- (5,4.1);
\draw[thick] (4.8,-.1) -- (4.8,3.9);

\draw[thick] (11,-.1) -- (11,3.9);
\draw[thick] (11.2,.1) -- (11.2,4.1);
\draw[thick] (11,-0.1) -- (11.2,0.1);

\draw[thick] (7,4) .. controls (7.5,4.5) and (8.5,4.5) .. (9,4);
\draw[thick] (7,4) .. controls (7.5,3.25) and (8.5,3.25) .. (9,4);

\draw[thick] (4.8,3.9) -- (7.1,3.9);
\draw[thick] (8.9,3.9) -- (11,3.9);

\draw[thick] (5,4.1) -- (7.1,4.1); 
\draw[thick] (4.8,3.9) -- (5,4.1);

\draw[thick] (8.9,4.1) -- (11.2,4.1);
\draw[thick] (11,3.9) -- (11.2,4.1);

%\draw[thick,fill] (8.35,-.52) arc (0:360:1.5mm);
\draw[line width=1.60, red] (7,2.25) .. controls (7.5,2.5) and (8.5,2.5) .. (9,2.25);
\draw[thick] (8.2,-.5) .. controls (8.4,.5) and (8.4,1.9) .. (8,2.4);
%\draw[thick,fill] (7.75,4.3) arc (0:360:1.5mm);
\draw[thick,dashed] (7.5,.3) .. controls (7.5,.8) and (7.5,1.9) .. (8,2.4);
\draw[thick] (8,2.4) .. controls (8.35,2.8) and (8.35,3.1) .. (8.35,3.5);
\draw[thick,dashed] (8,2.4) .. controls (7.6,2.8) and (7.6,3.1) .. (7.6,3.5);
\draw[thick] (7.6,3.5) .. controls (7.55,3.7) and (7.55,4.1) .. (7.55,4.3);
\end{scope}

\end{tikzpicture}
\begin{tikzpicture}[scale=0.6]

%\draw[thin, yellow] (6,0) grid (10,4);

\draw[thick,dashed] (-1,0) -- (5,0);
\draw[thick,dashed] (-1,4) -- (5,4);

\draw[thick] (2,0) -- (2,4);

\draw[thick,fill] (2.15,1.2) arc (0:360:1.5mm);
\node at (2.75,1.2) {\Large $\beta_n$};
\draw[thick,fill] (2.15,2.8) arc (0:360:1.5mm);
\node at (2.75,2.8) {\Large $\beta_n$};

\node at (4,3) {\Large $G$};
\node at (0,1) {\Large $G$};

\node at (2,-1) {\Large $V_1$};

\node at (7,2) {\Large $=$};

\begin{scope}[shift={(4,0)}]

\draw[thick,dashed] (5,0) -- (11,0);
\draw[thick,dashed] (5,4) -- (11,4);

\node at (9.5,3) {\Large $G$};
\node at (6.5,1) {\Large $G$};

\draw[thick] (8,0) -- (8,4);
\node at (8,-1) {\Large $V_1$};
\node at (8,5) {\Large $\Id$};
\end{scope}

\end{tikzpicture}
\begin{tikzpicture}[scale=0.6]

%\draw[thin,yellow] (0,0)  grid (4,4);

\draw[thick,dashed] (3,.1) -- (5.2,.1);
\draw[thick,dashed] (-1,.1) -- (1.1,.1);
\draw[thick] (2.9,-.1) -- (5,-.1);
\draw[thick] (-1.2,-.1) -- (1.1,-.1);
\draw[thick,dashed] (-1.2,-.1) -- (-1,.1); 

\draw[thick,dashed] (1,0) .. controls (1.5,.5) and (2.5,.5) .. (3,0);
\draw[thick] (1,0) .. controls (1.5,-.75) and (2.5,-.75) .. (3,0);

\draw[thick,dashed] (1.1,.1) -- (1.1,4);
\draw[thick,dashed] (3.1,.1) -- (3.1,4);

\draw[thick] (0.9,-.1) -- (0.9,3.9);
\draw[thick] (2.9,-.1) -- (2.9,3.9);

\draw[thick,dashed] (-1,.1) -- (-1,4.1);
\draw[thick] (-1.2,-.1) -- (-1.2,3.9);

\draw[thick] (5,-.1) -- (5,3.9);
\draw[thick] (5.2,.1) -- (5.2,4.1);
\draw[thick] (5,-.1) -- (5.2,.1);
\draw[thick] (1,4) .. controls (1.5,4.5) and (2.5,4.5) .. (3,4);
\draw[thick] (1,4) .. controls (1.5,3.25) and (2.5,3.25) .. (3,4);

\draw[thick] (-1.2,3.9) -- (1.1,3.9);

\draw[thick] (2.9,3.9) -- (5,3.9);

\draw[thick] (-1,4.1) -- (1.1,4.1); 
\draw[thick] (-1.2,3.9) -- (-1,4.1);

\draw[thick] (2.9,4.1) -- (5.2,4.1);
\draw[thick] (5,3.9) -- (5.2,4.1);

%\draw[thick,fill] (2.35,-.5) arc (0:360:1.5mm);

\draw[line width=1.60, red] (1,1.25) .. controls (1.5,1.5) and (2.5,1.5) .. (3,1.25);
\draw[line width=1.60, red] (1,2.75) .. controls (1.5,2.9) and (2.5,2.9) .. (3,2.75);
\draw[thick] (2.2,-.5) .. controls (2.3,.3) and (2.3,.6) .. (2,1.4);
%\draw[thick,fill] (1.6,.3) arc (0:360:1.5mm);
\draw[thick,dashed] (1.5,.3) .. controls (1.5,.7) and (1.5,1) .. (2,1.4);
\draw[thick,dashed] (2,1.4) .. controls (1.7,1.84) and (1.7,2.4) .. (2,2.85);
\draw[thick] (2,1.4) .. controls (2.35,1.8) and (2.35,2.4) .. (2,2.85);
\draw[thick] (2,2.85) .. controls (2.35,3) and (2.35,3.35) .. (2.35,3.5);
\draw[thick,dashed] (2,2.85) .. controls (1.6,3) and (1.6,3.35) .. (1.6,3.5);
\draw[thick] (1.6,3.5) .. controls (1.45,3.7) and (1.45,4.1) .. (1.5,4.3);

\node at (2,5.25) {\Large $\beta_n^2$};

\node at (7.5,2) {\Large $=$};

\begin{scope}[shift={(5,0)}]

%\draw[thin,yellow] (0,0)  grid (5,4);
%\draw[thin,green] (5,0)  grid (10,4);

\draw[thick,dashed] (9,.1) -- (11.2,.1);
\draw[thick,dashed] (5,.1) -- (7.1,.1);
\draw[thick] (8.9,-.1) -- (11,-.1);
\draw[thick] (4.8,-.1) -- (7.1,-.1);
\draw[thick,dashed] (4.8,-.1) -- (5,.1);

\draw[thick,dashed] (7,0) .. controls (7.5,.5) and (8.5,.5) .. (9,0);
\draw[thick] (7,0) .. controls (7.5,-.75) and (8.5,-.75) .. (9,0);

\draw[thick,dashed] (7.1,.1) -- (7.1,4);
\draw[thick,dashed] (9.1,.1) -- (9.1,4);
\draw[thick] (6.9,-.1) -- (6.9,3.9);
\draw[thick] (8.9,-.1) -- (8.9,3.9);
\draw[thick,dashed] (5,.1) -- (5,4.1);
\draw[thick] (4.8,-.1) -- (4.8,3.9);

\draw[thick] (11,-.1) -- (11,3.9);
\draw[thick] (11.2,.1) -- (11.2,4.1);
\draw[thick] (11,-.1) -- (11.2,.1);

\draw[thick] (7,4) .. controls (7.5,4.5) and (8.5,4.5) .. (9,4);
\draw[thick] (7,4) .. controls (7.5,3.25) and (8.5,3.25) .. (9,4);

\draw[thick] (4.8,3.9) -- (7.1,3.9);
\draw[thick] (8.9,3.9) -- (11,3.9);
\draw[thick] (5,4.1) -- (7.1,4.1); 
\draw[thick] (4.8,3.9) -- (5,4.1);
\draw[thick] (8.9,4.1) -- (11.2,4.1);
\draw[thick] (11,3.9) -- (11.2,4.1);
 
\node at (8,5.25) {\Large $\Id$};

\end{scope}

\end{tikzpicture}

==> (inline-12) <==
\begin{tikzpicture}[scale=0.6]
%\draw[thin,gray] (0,0)  grid (4,4);
\draw[thick,dashed] (3,.1) -- (4.2,.1);
\draw[thick,dashed] (0,.1) -- (1.1,.1);
\draw[thick] (2.9,-.1) -- (4,-.1);
\draw[thick] (-.2,-.1) -- (1.1,-.1);
\draw[thick,dashed] (-.2,-.1) -- (0,.1); 
\node at (2,5) {\Large $e_+$};
\draw[thick,dashed] (1,0) .. controls (1.5,.5) and (2.5,.5) .. (3,0);
\draw[thick] (1,0) .. controls (1.5,-.75) and (2.5,-.75) .. (3,0);
\draw[thick,dashed] (1.1,.1) -- (1.1,4);
\draw[thick,dashed] (3.1,.1) -- (3.1,4);
\draw[thick] (0.9,-.1) -- (0.9,3.9);
\draw[thick] (2.9,-.1) -- (2.9,3.9);
\draw[thick,dashed] (0,.1) -- (0,4.1);
\draw[thick] (-.2,-.1) -- (-.2,3.9);
\draw[thick] (4,-.1) -- (4,3.9);
\draw[thick] (4.2,.1) -- (4.2,4.1);
\draw[thick] (4,-.1) -- (4.2,.1);
\draw[thick] (1,4) .. controls (1.5,4.5) and (2.5,4.5) .. (3,4);
\draw[thick] (1,4) .. controls (1.5,3.25) and (2.5,3.25) .. (3,4);
\draw[thick] (-.2,3.9) -- (1.1,3.9);
\draw[thick] (2.9,3.9) -- (4,3.9);
\draw[thick] (0,4.1) -- (1.1,4.1); 
\draw[thick] (-.2,3.9) -- (0,4.1);
\draw[thick] (2.9,4.1) -- (4.2,4.1);
\draw[thick] (4,3.9) -- (4.2,4.1);
\draw[thick,ForestGreen] (1,2) .. controls (1.5,2.5) and (2.5,2.5) .. (3,2);
\draw[thick,ForestGreen] (1,2) .. controls (1.5,1.5) and (2.5,1.5) .. (3,2);
\node at (3.55,2) {\Large ${\color{ForestGreen}+}$};
\draw[thick,ForestGreen] (1.1,1.9) -- (1.3,2.2);
\draw[thick,ForestGreen] (1.2,1.82) -- (1.4,2.27);
\draw[thick,ForestGreen] (1.3,1.8) -- (1.5,2.3);
\draw[thick,ForestGreen] (1.4,1.75) -- (1.6,2.33);
\draw[thick,ForestGreen] (1.5,1.7) -- (1.7,2.35);
\draw[thick,ForestGreen] (1.6,1.7) -- (1.8,2.38);
\draw[thick,ForestGreen] (1.7,1.68) -- (1.9,2.38);
\draw[thick,ForestGreen] (1.8,1.65) -- (2.0,2.38);
\draw[thick,ForestGreen] (1.9,1.62) -- (2.1,2.38);
\draw[thick,ForestGreen] (2.0,1.61) -- (2.2,2.38);
\draw[thick,ForestGreen] (2.1,1.62) -- (2.3,2.37);
\draw[thick,ForestGreen] (2.2,1.65) -- (2.4,2.35);
\draw[thick,ForestGreen] (2.3,1.68) -- (2.5,2.28);
\draw[thick,ForestGreen] (2.4,1.7) -- (2.6,2.28);
\draw[thick,ForestGreen] (2.5,1.7) -- (2.7,2.23);
\draw[thick,ForestGreen] (2.6,1.75) -- (2.8,2.13);
\draw[thick,ForestGreen] (2.7,1.8) -- (2.9,2.1);
%\draw[thick,blue] (2.8,1.82) -- (3.0,2.05);
%\draw[thick] (2.2,-.5) .. controls (2.3,.3) and (2.3,.6) .. (2,1.4);
%\draw[thick,fill] (1.6,.3) arc (0:360:1.5mm);
%\draw[thick,dashed] (1.5,.3) .. controls (1.5,.7) and (1.5,1) .. (2,1.4);
%\draw[thick,dashed] (2,1.4) .. controls (1.7,1.84) and (1.7,2.4) .. (2,2.85);
%\draw[thick] (2,1.4) .. controls (2.35,1.8) and (2.35,2.4) .. (2,2.85);
%\draw[thick] (2,2.85) .. controls (2.35,3) and (2.35,3.35) .. (2.35,3.5);
%\draw[thick,dashed] (2,2.85) .. controls (1.6,3) and (1.6,3.35) .. (1.6,3.5);
%\draw[thick] (1.6,3.5) .. controls (1.45,3.7) and (1.45,4.1) .. (1.5,4.3);
\node at (5,2) {\Large $=$};
\node at (6,2) {\Large $\displaystyle{\frac{1}{2}}$};
\draw[thick] (7,-1) .. controls (6.5,1) and (6.5,3) .. (7,5);
\node at (10,5) {\Large $\Id$};
\draw[thick,dashed] (11,.1) -- (12.2,.1);
\draw[thick,dashed] (8,.1) -- (9.1,.1);
\draw[thick] (10.9,-.1) -- (12,-.1);
\draw[thick] (7.8,-.1) -- (9.1,-.1);
\draw[thick,dashed] (7.8,-.1) -- (8,.1); 
\draw[thick,dashed] (9,0) .. controls (9.5,.5) and (10.5,.5) .. (11,0);
\draw[thick] (9,0) .. controls (9.5,-.75) and (10.5,-.75) .. (11,0);
\draw[thick,dashed] (9.1,.1) -- (9.1,4);
\draw[thick,dashed] (11.1,.1) -- (11.1,4);
\draw[thick] (8.9,-.1) -- (8.9,3.9);
\draw[thick] (10.9,-.1) -- (10.9,3.9);
\draw[thick,dashed] (8,.1) -- (8,4.1);
\draw[thick] (7.8,-.1) -- (7.8,3.9);
\draw[thick] (12,-.1) -- (12,3.9);
\draw[thick] (12.2,.1) -- (12.2,4.1);
\draw[thick] (12,-.1) -- (12.2,.1);
\draw[thick] (9,4) .. controls (9.5,4.5) and (10.5,4.5) .. (11,4);
\draw[thick] (9,4) .. controls (9.5,3.25) and (10.5,3.25) .. (11,4);
\draw[thick] (7.8,3.9) -- (9.1,3.9);
\draw[thick] (10.9,3.9) -- (12,3.9);
\draw[thick] (8,4.1) -- (9.1,4.1); 
\draw[thick] (7.8,3.9) -- (8,4.1);
\draw[thick] (10.9,4.1) -- (12.2,4.1);
\draw[thick] (12,3.9) -- (12.2,4.1);
\node at (13,2) {\Large $+$};
\draw[thick,dashed] (17,.1) -- (17.2,.1);
\draw[thick,dashed] (14,.1) -- (15.1,.1);
\draw[thick] (16.9,-.1) -- (18,-.1);
\draw[thick] (13.8,-.1) -- (15.1,-.1);
\draw[thick,dashed] (13.8,-.1) -- (14,.1); 
\draw[thick,dashed] (15,0) .. controls (15.5,.5) and (16.5,.5) .. (17,0);
\draw[thick] (15,0) .. controls (15.5,-.75) and (16.5,-.75) .. (17,0);
\draw[thick,dashed] (15.1,.1) -- (15.1,4);
\draw[thick,dashed] (17.1,.1) -- (17.1,4);
\draw[thick] (14.9,-.1) -- (14.9,3.9);
\draw[thick] (16.9,-.1) -- (16.9,3.9);
\draw[thick,dashed] (14,.1) -- (14,4.1);
\draw[thick] (13.8,-.1) -- (13.8,3.9);
\draw[thick] (18,-.1) -- (18,3.9);
\draw[thick] (18.2,.1) -- (18.2,4.1);
\draw[thick] (18,-.1) -- (18.2,.1);
\draw[thick] (15,4) .. controls (15.5,4.5) and (16.5,4.5) .. (17,4);
\draw[thick] (15,4) .. controls (15.5,3.25) and (16.5,3.25) .. (17,4);
\draw[thick] (13.8,3.9) -- (15.1,3.9);
\draw[thick] (16.9,3.9) -- (18,3.9);
\draw[thick] (14,4.1) -- (15.1,4.1); 
\draw[thick] (13.8,3.9) -- (14,4.1);
\draw[thick] (16.9,4.1) -- (18.2,4.1);
\draw[thick] (18,3.9) -- (18.2,4.1);
%\draw[thick,fill] (16.35,-.5) arc (0:360:1.5mm);
\draw[line width=1.60, red] (15,2.25) .. controls (15.5,2.5) and (16.5,2.5) .. (17,2.25);
\draw[thick] (16.2,-.5) .. controls (16.4,.5) and (16.4,1.9) .. (16,2.4);
%\draw[thick,fill] (15.6,.3) arc (0:360:1.5mm);
\draw[thick,dashed] (15.5,.3) .. controls (15.5,.8) and (15.5,1.9) .. (16,2.4);
\draw[thick] (16,2.4) .. controls (16.35,2.8) and (16.35,3.1) .. (16.35,3.5);
\draw[thick,dashed] (16,2.4) .. controls (15.6,2.8) and (15.6,3.1) .. (15.6,3.5);
\draw[thick] (15.6,3.5) .. controls (15.55,3.7) and (15.55,4.1) .. (15.55,4.3);
\node at (16,5) {\Large $\beta_n$};
\draw[thick] (19,-1) .. controls (19.5,1) and (19.5,3) .. (19,5);

\draw[thick,dashed] (17,.1) -- (18.2,.1);
\end{tikzpicture}
\begin{tikzpicture}[scale=0.6]
%\draw[thin,gray] (0,0)  grid (4,4);
\draw[thick,dashed] (3,.1) -- (4.2,.1);
\draw[thick,dashed] (0,.1) -- (1.1,.1);
\draw[thick] (2.9,-.1) -- (4,-.1);
\draw[thick] (-.2,-.1) -- (1.1,-.1);
\draw[thick,dashed] (-.2,-.1) -- (0,.1); 
\node at (2,5) {\Large $e_-$};
\draw[thick,dashed] (1,0) .. controls (1.5,.5) and (2.5,.5) .. (3,0);
\draw[thick] (1,0) .. controls (1.5,-.75) and (2.5,-.75) .. (3,0);
\draw[thick,dashed] (1.1,.1) -- (1.1,4);
\draw[thick,dashed] (3.1,.1) -- (3.1,4);
\draw[thick] (0.9,-.1) -- (0.9,3.9);
\draw[thick] (2.9,-.1) -- (2.9,3.9);
\draw[thick,dashed] (0,.1) -- (0,4.1);
\draw[thick] (-.2,-.1) -- (-.2,3.9);
\draw[thick] (4,-.1) -- (4,3.9);
\draw[thick] (4.2,.1) -- (4.2,4.1);
\draw[thick] (4,-.1) -- (4.2,.1);
\draw[thick] (1,4) .. controls (1.5,4.5) and (2.5,4.5) .. (3,4);
\draw[thick] (1,4) .. controls (1.5,3.25) and (2.5,3.25) .. (3,4);
\draw[thick] (-.2,3.9) -- (1.1,3.9);
\draw[thick] (2.9,3.9) -- (4,3.9);
\draw[thick] (0,4.1) -- (1.1,4.1); 
\draw[thick] (-.2,3.9) -- (0,4.1);
\draw[thick] (2.9,4.1) -- (4.2,4.1);
\draw[thick] (4,3.9) -- (4.2,4.1);
\draw[thick,blue] (1,2) .. controls (1.5,2.5) and (2.5,2.5) .. (3,2);
\draw[thick,blue] (1,2) .. controls (1.5,1.5) and (2.5,1.5) .. (3,2);
\node at (3.55,2) {\Large ${\color{blue}-}$};
\draw[thick,blue] (1.1,1.9) -- (1.3,2.2);
\draw[thick,blue] (1.2,1.82) -- (1.4,2.27);
\draw[thick,blue] (1.3,1.8) -- (1.5,2.3);
\draw[thick,blue] (1.4,1.75) -- (1.6,2.33);
\draw[thick,blue] (1.5,1.7) -- (1.7,2.35);
\draw[thick,blue] (1.6,1.7) -- (1.8,2.38);
\draw[thick,blue] (1.7,1.68) -- (1.9,2.38);
\draw[thick,blue] (1.8,1.65) -- (2.0,2.38);
\draw[thick,blue] (1.9,1.62) -- (2.1,2.38);
\draw[thick,blue] (2.0,1.61) -- (2.2,2.38);
\draw[thick,blue] (2.1,1.62) -- (2.3,2.37);
\draw[thick,blue] (2.2,1.65) -- (2.4,2.35);
\draw[thick,blue] (2.3,1.68) -- (2.5,2.28);
\draw[thick,blue] (2.4,1.7) -- (2.6,2.28);
\draw[thick,blue] (2.5,1.7) -- (2.7,2.23);
\draw[thick,blue] (2.6,1.75) -- (2.8,2.13);
\draw[thick,blue] (2.7,1.8) -- (2.9,2.1);
%\draw[thick,blue] (2.8,1.82) -- (3.0,2.05);
%\draw[thick] (2.2,-.5) .. controls (2.3,.3) and (2.3,.6) .. (2,1.4);
%\draw[thick,fill] (1.6,.3) arc (0:360:1.5mm);
%\draw[thick,dashed] (1.5,.3) .. controls (1.5,.7) and (1.5,1) .. (2,1.4);
%\draw[thick,dashed] (2,1.4) .. controls (1.7,1.84) and (1.7,2.4) .. (2,2.85);
%\draw[thick] (2,1.4) .. controls (2.35,1.8) and (2.35,2.4) .. (2,2.85);
%\draw[thick] (2,2.85) .. controls (2.35,3) and (2.35,3.35) .. (2.35,3.5);
%\draw[thick,dashed] (2,2.85) .. controls (1.6,3) and (1.6,3.35) .. (1.6,3.5);
%\draw[thick] (1.6,3.5) .. controls (1.45,3.7) and (1.45,4.1) .. (1.5,4.3);
\node at (5,2) {\Large $=$};
\node at (6,2) {\Large $\displaystyle{\frac{1}{2}}$};
\draw[thick] (7,-1) .. controls (6.5,1) and (6.5,3) .. (7,5);
\node at (10,5) {\Large $\Id$};
\draw[thick,dashed] (11,.1) -- (12.2,.1);
\draw[thick,dashed] (8,.1) -- (9.1,.1);
\draw[thick] (10.9,-.1) -- (12,-.1);
\draw[thick] (7.8,-.1) -- (9.1,-.1);
\draw[thick,dashed] (7.8,-.1) -- (8,.1); 
\draw[thick,dashed] (9,0) .. controls (9.5,.5) and (10.5,.5) .. (11,0);
\draw[thick] (9,0) .. controls (9.5,-.75) and (10.5,-.75) .. (11,0);
\draw[thick,dashed] (9.1,.1) -- (9.1,4);
\draw[thick,dashed] (11.1,.1) -- (11.1,4);
\draw[thick] (8.9,-.1) -- (8.9,3.9);
\draw[thick] (10.9,-.1) -- (10.9,3.9);
\draw[thick,dashed] (8,.1) -- (8,4.1);
\draw[thick] (7.8,-.1) -- (7.8,3.9);
\draw[thick] (12,-.1) -- (12,3.9);
\draw[thick] (12.2,.1) -- (12.2,4.1);
\draw[thick] (12,-.1) -- (12.2,.1);
\draw[thick] (9,4) .. controls (9.5,4.5) and (10.5,4.5) .. (11,4);
\draw[thick] (9,4) .. controls (9.5,3.25) and (10.5,3.25) .. (11,4);
\draw[thick] (7.8,3.9) -- (9.1,3.9);
\draw[thick] (10.9,3.9) -- (12,3.9);
\draw[thick] (8,4.1) -- (9.1,4.1); 
\draw[thick] (7.8,3.9) -- (8,4.1);
\draw[thick] (10.9,4.1) -- (12.2,4.1);
\draw[thick] (12,3.9) -- (12.2,4.1);
\node at (13,2) {\Large $-$};
\draw[thick,dashed] (17,.1) -- (17.2,.1);
\draw[thick,dashed] (14,.1) -- (15.1,.1);
\draw[thick] (16.9,-.1) -- (18,-.1);
\draw[thick] (13.8,-.1) -- (15.1,-.1);
\draw[thick,dashed] (13.8,-.1) -- (14,.1); 
\draw[thick,dashed] (15,0) .. controls (15.5,.5) and (16.5,.5) .. (17,0);
\draw[thick] (15,0) .. controls (15.5,-.75) and (16.5,-.75) .. (17,0);
\draw[thick,dashed] (15.1,.1) -- (15.1,4);
\draw[thick,dashed] (17.1,.1) -- (17.1,4);
\draw[thick] (14.9,-.1) -- (14.9,3.9);
\draw[thick] (16.9,-.1) -- (16.9,3.9);
\draw[thick,dashed] (14,.1) -- (14,4.1);
\draw[thick] (13.8,-.1) -- (13.8,3.9);
\draw[thick] (18,-.1) -- (18,3.9);
\draw[thick] (18.2,.1) -- (18.2,4.1);
\draw[thick] (18,-.1) -- (18.2,.1);
\draw[thick] (15,4) .. controls (15.5,4.5) and (16.5,4.5) .. (17,4);
\draw[thick] (15,4) .. controls (15.5,3.25) and (16.5,3.25) .. (17,4);
\draw[thick] (13.8,3.9) -- (15.1,3.9);
\draw[thick] (16.9,3.9) -- (18,3.9);
\draw[thick] (14,4.1) -- (15.1,4.1); 
\draw[thick] (13.8,3.9) -- (14,4.1);
\draw[thick] (16.9,4.1) -- (18.2,4.1);
\draw[thick] (18,3.9) -- (18.2,4.1);
%\draw[thick,fill] (16.35,-.5) arc (0:360:1.5mm);
\draw[line width=1.60, red] (15,2.25) .. controls (15.5,2.5) and (16.5,2.5) .. (17,2.25);
\draw[thick] (16.2,-.5) .. controls (16.4,.5) and (16.4,1.9) .. (16,2.4);
%\draw[thick,fill] (15.6,.3) arc (0:360:1.5mm);
\draw[thick,dashed] (15.5,.3) .. controls (15.5,.8) and (15.5,1.9) .. (16,2.4);
\draw[thick] (16,2.4) .. controls (16.35,2.8) and (16.35,3.1) .. (16.35,3.5);
\draw[thick,dashed] (16,2.4) .. controls (15.6,2.8) and (15.6,3.1) .. (15.6,3.5);
\draw[thick] (15.6,3.5) .. controls (15.55,3.7) and (15.55,4.1) .. (15.55,4.3);
\node at (16,5) {\Large $\beta_n$};
\draw[thick] (19,-1) .. controls (19.5,1) and (19.5,3) .. (19,5);

\draw[thick,dashed] (17,.1) -- (18.2,.1);
\end{tikzpicture}

==> (inline-13) <==
\begin{tikzpicture}[scale=0.6]
\node at (10,5) {\Large $\Id$};
\draw[thick,dashed] (11,.1) -- (12.2,.1);
\draw[thick,dashed] (8,.1) -- (9.1,.1);
\draw[thick] (10.9,-.1) -- (12,-.1);
\draw[thick] (7.8,-.1) -- (9.1,-.1);
\draw[thick,dashed] (7.8,-.1) -- (8,.1); 
\draw[thick,dashed] (9,0) .. controls (9.5,.5) and (10.5,.5) .. (11,0);
\draw[thick] (9,0) .. controls (9.5,-.75) and (10.5,-.75) .. (11,0);
\draw[thick,dashed] (9.1,.1) -- (9.1,4);
\draw[thick,dashed] (11.1,.1) -- (11.1,4);
\draw[thick] (8.9,-.1) -- (8.9,3.9);
\draw[thick] (10.9,-.1) -- (10.9,3.9);
\draw[thick,dashed] (8,.1) -- (8,4.1);
\draw[thick] (7.8,-.1) -- (7.8,3.9);
\draw[thick] (12,-.1) -- (12,3.9);
\draw[thick] (12.2,.1) -- (12.2,4.1);
\draw[thick] (12,-.1) -- (12.2,.1);
\draw[thick] (9,4) .. controls (9.5,4.5) and (10.5,4.5) .. (11,4);
\draw[thick] (9,4) .. controls (9.5,3.25) and (10.5,3.25) .. (11,4);
\draw[thick] (7.8,3.9) -- (9.1,3.9);
\draw[thick] (10.9,3.9) -- (12,3.9);
\draw[thick] (8,4.1) -- (9.1,4.1); 
\draw[thick] (7.8,3.9) -- (8,4.1);
\draw[thick] (10.9,4.1) -- (12.2,4.1);
\draw[thick] (12,3.9) -- (12.2,4.1);
\node at (13,2) {\Large $=$};
\draw[thick,dashed] (17,.1) -- (17.2,.1);
\draw[thick,dashed] (14,.1) -- (15.1,.1);
\draw[thick] (16.9,-.1) -- (18,-.1);
\draw[thick] (13.8,-.1) -- (15.1,-.1);
\draw[thick,dashed] (13.8,-.1) -- (14,.1); 
\draw[thick,dashed] (15,0) .. controls (15.5,.5) and (16.5,.5) .. (17,0);
\draw[thick] (15,0) .. controls (15.5,-.75) and (16.5,-.75) .. (17,0);
\draw[thick,dashed] (15.1,.1) -- (15.1,4);
\draw[thick,dashed] (17.1,.1) -- (17.1,4);
\draw[thick] (14.9,-.1) -- (14.9,3.9);
\draw[thick] (16.9,-.1) -- (16.9,3.9);
\draw[thick,dashed] (14,.1) -- (14,4.1);
\draw[thick] (13.8,-.1) -- (13.8,3.9);
\draw[thick] (18,-.1) -- (18,3.9);
\draw[thick] (18.2,.1) -- (18.2,4.1);
\draw[thick] (18,-.1) -- (18.2,.1);
\draw[thick] (15,4) .. controls (15.5,4.5) and (16.5,4.5) .. (17,4);
\draw[thick] (15,4) .. controls (15.5,3.25) and (16.5,3.25) .. (17,4);
\draw[thick] (13.8,3.9) -- (15.1,3.9);
\draw[thick] (16.9,3.9) -- (18,3.9);
\draw[thick] (14,4.1) -- (15.1,4.1); 
\draw[thick] (13.8,3.9) -- (14,4.1);
\draw[thick] (16.9,4.1) -- (18.2,4.1);
\draw[thick] (18,3.9) -- (18.2,4.1);
 
\draw[thick,ForestGreen] (15,2) .. controls (15.5,2.5) and (16.5,2.5) .. (17,2);
\draw[thick,ForestGreen] (15,2) .. controls (15.5,1.5) and (16.5,1.5) .. (17,2);
\node at (17.55,2) {\Large ${\color{ForestGreen}+}$};
\draw[thick,ForestGreen] (15.1,1.9) -- (15.3,2.2);
\draw[thick,ForestGreen] (15.2,1.82) -- (15.4,2.27);
\draw[thick,ForestGreen] (15.3,1.8) -- (15.5,2.3);
\draw[thick,ForestGreen] (15.4,1.75) -- (15.6,2.33);
\draw[thick,ForestGreen] (15.5,1.7) -- (15.7,2.35);
\draw[thick,ForestGreen] (15.6,1.7) -- (15.8,2.38);
\draw[thick,ForestGreen] (15.7,1.68) -- (15.9,2.38);
\draw[thick,ForestGreen] (15.8,1.65) -- (16.0,2.38);
\draw[thick,ForestGreen] (15.9,1.62) -- (16.1,2.38);
\draw[thick,ForestGreen] (16.0,1.61) -- (16.2,2.38);
\draw[thick,ForestGreen] (16.1,1.62) -- (16.3,2.37);
\draw[thick,ForestGreen] (16.2,1.65) -- (16.4,2.35);
\draw[thick,ForestGreen] (16.3,1.68) -- (16.5,2.28);
\draw[thick,ForestGreen] (16.4,1.7) -- (16.6,2.28);
\draw[thick,ForestGreen] (16.5,1.7) -- (16.7,2.23);
\draw[thick,ForestGreen] (16.6,1.75) -- (16.8,2.13);
\draw[thick,ForestGreen] (16.7,1.8) -- (16.9,2.1); 
\node at (16,5) {\Large $e_+$};
\node at (19,2) {\Large $+$}; 

\draw[thick,dashed] (23,.1) -- (23.2,.1);
\draw[thick,dashed] (20,.1) -- (21.1,.1);
\draw[thick] (22.9,-.1) -- (24,-.1);
\draw[thick] (19.8,-.1) -- (21.1,-.1);
\draw[thick,dashed] (19.8,-.1) -- (20,.1); 
\draw[thick,dashed] (21,0) .. controls (21.5,.5) and (22.5,.5) .. (23,0);
\draw[thick] (21,0) .. controls (21.5,-.75) and (22.5,-.75) .. (23,0);
\draw[thick,dashed] (21.1,.1) -- (21.1,4);
\draw[thick,dashed] (23.1,.1) -- (23.1,4);
\draw[thick] (20.9,-.1) -- (20.9,3.9);
\draw[thick] (22.9,-.1) -- (22.9,3.9);
\draw[thick,dashed] (20,.1) -- (20,4.1);
\draw[thick] (19.8,-.1) -- (19.8,3.9);
\draw[thick] (24,-.1) -- (24,3.9);
\draw[thick] (24.2,.1) -- (24.2,4.1);
\draw[thick] (24,-.1) -- (24.2,.1);
\draw[thick] (21,4) .. controls (21.5,4.5) and (22.5,4.5) .. (23,4);
\draw[thick] (21,4) .. controls (21.5,3.25) and (22.5,3.25) .. (23,4);
\draw[thick] (19.8,3.9) -- (21.1,3.9);
\draw[thick] (22.9,3.9) -- (24,3.9);
\draw[thick] (20,4.1) -- (21.1,4.1); 
\draw[thick] (19.8,3.9) -- (20,4.1);
\draw[thick] (22.9,4.1) -- (24.2,4.1);
\draw[thick] (24,3.9) -- (24.2,4.1);
\node at (22,5) {\Large $e_-$};

\draw[thick,blue] (21,2) .. controls (21.5,2.5) and (22.5,2.5) .. (23,2);
\draw[thick,blue] (21,2) .. controls (21.5,1.5) and (22.5,1.5) .. (23,2);
\node at (23.55,2) {\Large ${\color{blue}-}$};
\draw[thick,blue] (21.1,1.9) -- (21.3,2.2);
\draw[thick,blue] (21.2,1.82) -- (21.4,2.27);
\draw[thick,blue] (21.3,1.8) -- (21.5,2.3);
\draw[thick,blue] (21.4,1.75) -- (21.6,2.33);
\draw[thick,blue] (21.5,1.7) -- (21.7,2.35);
\draw[thick,blue] (21.6,1.7) -- (21.8,2.38);
\draw[thick,blue] (21.7,1.68) -- (21.9,2.38);
\draw[thick,blue] (21.8,1.65) -- (22.0,2.38);
\draw[thick,blue] (21.9,1.62) -- (22.1,2.38);
\draw[thick,blue] (22.0,1.61) -- (22.2,2.38);
\draw[thick,blue] (22.1,1.62) -- (22.3,2.37);
\draw[thick,blue] (22.2,1.65) -- (22.4,2.35);
\draw[thick,blue] (22.3,1.68) -- (22.5,2.28);
\draw[thick,blue] (22.4,1.7) -- (22.6,2.28);
\draw[thick,blue] (22.5,1.7) -- (22.7,2.23);
\draw[thick,blue] (22.6,1.75) -- (22.8,2.13);
\draw[thick,blue] (22.7,1.8) -- (22.9,2.1); 

\draw[thick,dashed] (11,.1) -- (12.2,.1);
\draw[thick,dashed] (17,.1) -- (18.2,.1);
\draw[thick,dashed] (23,.1) -- (24.2,.1);
\end{tikzpicture}
\begin{tikzpicture}[scale=0.6]

\begin{scope}[shift={(0,0)}]
\draw[thick,dashed] (3,.1) -- (4.2,.1);
\draw[thick,dashed] (0,.1) -- (1.1,.1);
\draw[thick] (2.9,-.1) -- (4,-.1);
\draw[thick] (-.2,-.1) -- (1.1,-.1);
\draw[thick,dashed] (-.2,-.1) -- (0,.1); 
\node at (2,5) {\Large $e_-^2$};
\draw[thick,dashed] (1,0) .. controls (1.5,.5) and (2.5,.5) .. (3,0);
\draw[thick] (1,0) .. controls (1.5,-.75) and (2.5,-.75) .. (3,0);
\draw[thick,dashed] (1.1,.1) -- (1.1,4);
\draw[thick,dashed] (3.1,.1) -- (3.1,4);
\draw[thick] (0.9,-.1) -- (0.9,3.9);
\draw[thick] (2.9,-.1) -- (2.9,3.9);
\draw[thick,dashed] (0,.1) -- (0,4.1);
\draw[thick] (-.2,-.1) -- (-.2,3.9);
\draw[thick] (4,-.1) -- (4,3.9);
\draw[thick] (4.2,.1) -- (4.2,4.1);
\draw[thick] (4,-.1) -- (4.2,.1);
\draw[thick] (1,4) .. controls (1.5,4.5) and (2.5,4.5) .. (3,4);
\draw[thick] (1,4) .. controls (1.5,3.25) and (2.5,3.25) .. (3,4);
\draw[thick] (-.2,3.9) -- (1.1,3.9);
\draw[thick] (2.9,3.9) -- (4,3.9);
\draw[thick] (0,4.1) -- (1.1,4.1); 
\draw[thick] (-.2,3.9) -- (0,4.1);
\draw[thick] (2.9,4.1) -- (4.2,4.1);
\draw[thick] (4,3.9) -- (4.2,4.1);
\draw[thick,blue] (1,1) .. controls (1.5,1.5) and (2.5,1.5) .. (3,1);
\draw[thick,blue] (1,1) .. controls (1.5,0.5) and (2.5,0.5) .. (3,1);
\node at (3.55,1) {\Large ${\color{blue}-}$};
\draw[thick,blue] (1.1,.9) -- (1.3,1.2);
\draw[thick,blue] (1.2,.82) -- (1.4,1.27);
\draw[thick,blue] (1.3,0.8) -- (1.5,1.3);
\draw[thick,blue] (1.4,0.75) -- (1.6,1.33);
\draw[thick,blue] (1.5,0.7) -- (1.7,1.35);
\draw[thick,blue] (1.6,.7) -- (1.8,1.38);
\draw[thick,blue] (1.7,.68) -- (1.9,1.38);
\draw[thick,blue] (1.8,.65) -- (2.0,1.38);
\draw[thick,blue] (1.9,.62) -- (2.1,1.38);
\draw[thick,blue] (2.0,.61) -- (2.2,1.38);
\draw[thick,blue] (2.1,.62) -- (2.3,1.37);
\draw[thick,blue] (2.2,.65) -- (2.4,1.35);
\draw[thick,blue] (2.3,.68) -- (2.5,1.28);
\draw[thick,blue] (2.4,.7) -- (2.6,1.28);
\draw[thick,blue] (2.5,.7) -- (2.7,1.23);
\draw[thick,blue] (2.6,.75) -- (2.8,1.13);
\draw[thick,blue] (2.7,.8) -- (2.9,1.1);

\draw[thick,blue] (1,2.5) .. controls (1.5,3) and (2.5,3) .. (3,2.5);
\draw[thick,blue] (1,2.5) .. controls (1.5,2) and (2.5,2) .. (3,2.5);
\node at (3.55,2.5) {\Large ${\color{blue}-}$};
\draw[thick,blue] (1.1,2.4) -- (1.3,2.7);
\draw[thick,blue] (1.2,2.32) -- (1.4,2.77);
\draw[thick,blue] (1.3,2.3) -- (1.5,2.8);
\draw[thick,blue] (1.4,2.25) -- (1.6,2.83);
\draw[thick,blue] (1.5,2.2) -- (1.7,2.85);
\draw[thick,blue] (1.6,2.2) -- (1.8,2.88);
\draw[thick,blue] (1.7,2.18) -- (1.9,2.88);
\draw[thick,blue] (1.8,2.15) -- (2.0,2.88);
\draw[thick,blue] (1.9,2.12) -- (2.1,2.88);
\draw[thick,blue] (2.0,2.11) -- (2.2,2.88);
\draw[thick,blue] (2.1,2.12) -- (2.3,2.87);
\draw[thick,blue] (2.2,2.15) -- (2.4,2.85);
\draw[thick,blue] (2.3,2.18) -- (2.5,2.78);
\draw[thick,blue] (2.4,2.2) -- (2.6,2.78);
\draw[thick,blue] (2.5,2.2) -- (2.7,2.73);
\draw[thick,blue] (2.6,2.25) -- (2.8,2.63);
\draw[thick,blue] (2.7,2.3) -- (2.9,2.6);
%\draw[thick,blue] (2.8,1.82) -- (3.0,2.05);
%\draw[thick] (2.2,-.5) .. controls (2.3,.3) and (2.3,.6) .. (2,1.4);
%\draw[thick,fill] (1.6,.3) arc (0:360:1.5mm);
%\draw[thick,dashed] (1.5,.3) .. controls (1.5,.7) and (1.5,1) .. (2,1.4);
%\draw[thick,dashed] (2,1.4) .. controls (1.7,1.84) and (1.7,2.4) .. (2,2.85);
%\draw[thick] (2,1.4) .. controls (2.35,1.8) and (2.35,2.4) .. (2,2.85);
%\draw[thick] (2,2.85) .. controls (2.35,3) and (2.35,3.35) .. (2.35,3.5);
%\draw[thick,dashed] (2,2.85) .. controls (1.6,3) and (1.6,3.35) .. (1.6,3.5);
%\draw[thick] (1.6,3.5) .. controls (1.45,3.7) and (1.45,4.1) .. (1.5,4.3);
\node at (5,2) {\Large $=$};

\draw[thick,dashed] (9,.1) -- (10.2,.1);
\draw[thick,dashed] (6,.1) -- (7.1,.1);
\draw[thick] (8.9,-.1) -- (10,-.1);
\draw[thick] (5.8,-.1) -- (7.1,-.1);
\draw[thick,dashed] (5.8,-.1) -- (6,.1); 
\node at (8,5) {\Large $e_-$};
\draw[thick,dashed] (7,0) .. controls (7.5,.5) and (8.5,.5) .. (9,0);

\draw[thick] (7,0) .. controls (7.5,-.75) and (8.5,-.75) .. (9,0);
\draw[thick,dashed] (7.1,.1) -- (7.1,4);
\draw[thick,dashed] (9.1,.1) -- (9.1,4);
\draw[thick] (6.9,-.1) -- (6.9,3.9);
\draw[thick] (8.9,-.1) -- (8.9,3.9);
\draw[thick,dashed] (6,.1) -- (6,4.1);
\draw[thick] (5.8,-.1) -- (5.8,3.9);
\draw[thick] (10,-.1) -- (10,3.9);
\draw[thick] (10.2,.1) -- (10.2,4.1);
\draw[thick] (10,-.1) -- (10.2,.1);
\draw[thick] (7,4) .. controls (7.5,4.5) and (8.5,4.5) .. (9,4);
\draw[thick] (7,4) .. controls (7.5,3.25) and (8.5,3.25) .. (9,4);
\draw[thick] (5.8,3.9) -- (7.1,3.9);
\draw[thick] (8.9,3.9) -- (10,3.9);
\draw[thick] (6,4.1) -- (7.1,4.1); 
\draw[thick] (5.8,3.9) -- (6,4.1);
\draw[thick] (8.9,4.1) -- (10.2,4.1);
\draw[thick] (10,3.9) -- (10.2,4.1);
\draw[thick,blue] (7,2) .. controls (7.5,2.5) and (8.5,2.5) .. (9,2);
\draw[thick,blue] (7,2) .. controls (7.5,1.5) and (8.5,1.5) .. (9,2);
\node at (9.55,2) {\Large ${\color{blue}-}$};
\draw[thick,blue] (7.1,1.9) -- (7.3,2.2);
\draw[thick,blue] (7.2,1.82) -- (7.4,2.27);
\draw[thick,blue] (7.3,1.8) -- (7.5,2.3);
\draw[thick,blue] (7.4,1.75) -- (7.6,2.33);
\draw[thick,blue] (7.5,1.7) -- (7.7,2.35);
\draw[thick,blue] (7.6,1.7) -- (7.8,2.38);
\draw[thick,blue] (7.7,1.68) -- (7.9,2.38);
\draw[thick,blue] (7.8,1.65) -- (8.0,2.38);
\draw[thick,blue] (7.9,1.62) -- (8.1,2.38);
\draw[thick,blue] (8.0,1.61) -- (8.2,2.38);
\draw[thick,blue] (8.1,1.62) -- (8.3,2.37);
\draw[thick,blue] (8.2,1.65) -- (8.4,2.35);
\draw[thick,blue] (8.3,1.68) -- (8.5,2.28);
\draw[thick,blue] (8.4,1.7) -- (8.6,2.28);
\draw[thick,blue] (8.5,1.7) -- (8.7,2.23);
\draw[thick,blue] (8.6,1.75) -- (8.8,2.13);
\draw[thick,blue] (8.7,1.8) -- (8.9,2.1);
\end{scope}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{scope}[shift={(13.5,0)}]
\draw[thick,dashed] (3,.1) -- (4.2,.1);
\draw[thick,dashed] (0,.1) -- (1.1,.1);
\draw[thick] (2.9,-.1) -- (4,-.1);
\draw[thick] (-.2,-.1) -- (1.1,-.1);
\draw[thick,dashed] (-.2,-.1) -- (0,.1); 
\node at (2,5.1) {\Large $e_+^2$};
\draw[thick,dashed] (1,0) .. controls (1.5,.5) and (2.5,.5) .. (3,0);
\draw[thick] (1,0) .. controls (1.5,-.75) and (2.5,-.75) .. (3,0);
\draw[thick,dashed] (1.1,.1) -- (1.1,4);
\draw[thick,dashed] (3.1,.1) -- (3.1,4);
\draw[thick] (0.9,-.1) -- (0.9,3.9);
\draw[thick] (2.9,-.1) -- (2.9,3.9);
\draw[thick,dashed] (0,.1) -- (0,4.1);
\draw[thick] (-.2,-.1) -- (-.2,3.9);
\draw[thick] (4,-.1) -- (4,3.9);
\draw[thick] (4.2,.1) -- (4.2,4.1);
\draw[thick] (4,-.1) -- (4.2,.1);
\draw[thick] (1,4) .. controls (1.5,4.5) and (2.5,4.5) .. (3,4);
\draw[thick] (1,4) .. controls (1.5,3.25) and (2.5,3.25) .. (3,4);
\draw[thick] (-.2,3.9) -- (1.1,3.9);
\draw[thick] (2.9,3.9) -- (4,3.9);
\draw[thick] (0,4.1) -- (1.1,4.1); 
\draw[thick] (-.2,3.9) -- (0,4.1);
\draw[thick] (2.9,4.1) -- (4.2,4.1);
\draw[thick] (4,3.9) -- (4.2,4.1);
\draw[thick,ForestGreen] (1,1) .. controls (1.5,1.5) and (2.5,1.5) .. (3,1);
\draw[thick,ForestGreen] (1,1) .. controls (1.5,0.5) and (2.5,0.5) .. (3,1);
\node at (3.55,1) {\Large ${\color{ForestGreen}+}$};
\draw[thick,ForestGreen] (1.1,.9) -- (1.3,1.2);
\draw[thick,ForestGreen] (1.2,.82) -- (1.4,1.27);
\draw[thick,ForestGreen] (1.3,0.8) -- (1.5,1.3);
\draw[thick,ForestGreen] (1.4,0.75) -- (1.6,1.33);
\draw[thick,ForestGreen] (1.5,0.7) -- (1.7,1.35);
\draw[thick,ForestGreen] (1.6,.7) -- (1.8,1.38);
\draw[thick,ForestGreen] (1.7,.68) -- (1.9,1.38);
\draw[thick,ForestGreen] (1.8,.65) -- (2.0,1.38);
\draw[thick,ForestGreen] (1.9,.62) -- (2.1,1.38);
\draw[thick,ForestGreen] (2.0,.61) -- (2.2,1.38);
\draw[thick,ForestGreen] (2.1,.62) -- (2.3,1.37);
\draw[thick,ForestGreen] (2.2,.65) -- (2.4,1.35);
\draw[thick,ForestGreen] (2.3,.68) -- (2.5,1.28);
\draw[thick,ForestGreen] (2.4,.7) -- (2.6,1.28);
\draw[thick,ForestGreen] (2.5,.7) -- (2.7,1.23);
\draw[thick,ForestGreen] (2.6,.75) -- (2.8,1.13);
\draw[thick,ForestGreen] (2.7,.8) -- (2.9,1.1);

\draw[thick,ForestGreen] (1,2.5) .. controls (1.5,3) and (2.5,3) .. (3,2.5);
\draw[thick,ForestGreen] (1,2.5) .. controls (1.5,2) and (2.5,2) .. (3,2.5);
\node at (3.55,2.5) {\Large ${\color{ForestGreen}+}$};
\draw[thick,ForestGreen] (1.1,2.4) -- (1.3,2.7);
\draw[thick,ForestGreen] (1.2,2.32) -- (1.4,2.77);
\draw[thick,ForestGreen] (1.3,2.3) -- (1.5,2.8);
\draw[thick,ForestGreen] (1.4,2.25) -- (1.6,2.83);
\draw[thick,ForestGreen] (1.5,2.2) -- (1.7,2.85);
\draw[thick,ForestGreen] (1.6,2.2) -- (1.8,2.88);
\draw[thick,ForestGreen] (1.7,2.18) -- (1.9,2.88);
\draw[thick,ForestGreen] (1.8,2.15) -- (2.0,2.88);
\draw[thick,ForestGreen] (1.9,2.12) -- (2.1,2.88);
\draw[thick,ForestGreen] (2.0,2.11) -- (2.2,2.88);
\draw[thick,ForestGreen] (2.1,2.12) -- (2.3,2.87);
\draw[thick,ForestGreen] (2.2,2.15) -- (2.4,2.85);
\draw[thick,ForestGreen] (2.3,2.18) -- (2.5,2.78);
\draw[thick,ForestGreen] (2.4,2.2) -- (2.6,2.78);
\draw[thick,ForestGreen] (2.5,2.2) -- (2.7,2.73);
\draw[thick,ForestGreen] (2.6,2.25) -- (2.8,2.63);
\draw[thick,ForestGreen] (2.7,2.3) -- (2.9,2.6);
 
\node at (5,2) {\Large $=$};

\draw[thick,dashed] (9,.1) -- (10.2,.1);
\draw[thick,dashed] (6,.1) -- (7.1,.1);
\draw[thick] (8.9,-.1) -- (10,-.1);
\draw[thick] (5.8,-.1) -- (7.1,-.1);
\draw[thick,dashed] (5.8,-.1) -- (6,.1); 
\node at (8,5) {\Large $e_+$};
\draw[thick,dashed] (7,0) .. controls (7.5,.5) and (8.5,.5) .. (9,0);

\draw[thick] (7,0) .. controls (7.5,-.75) and (8.5,-.75) .. (9,0);
\draw[thick,dashed] (7.1,.1) -- (7.1,4);
\draw[thick,dashed] (9.1,.1) -- (9.1,4);
\draw[thick] (6.9,-.1) -- (6.9,3.9);
\draw[thick] (8.9,-.1) -- (8.9,3.9);
\draw[thick,dashed] (6,.1) -- (6,4.1);
\draw[thick] (5.8,-.1) -- (5.8,3.9);
\draw[thick] (10,-.1) -- (10,3.9);
\draw[thick] (10.2,.1) -- (10.2,4.1);
\draw[thick] (10,-.1) -- (10.2,.1);
\draw[thick] (7,4) .. controls (7.5,4.5) and (8.5,4.5) .. (9,4);
\draw[thick] (7,4) .. controls (7.5,3.25) and (8.5,3.25) .. (9,4);
\draw[thick] (5.8,3.9) -- (7.1,3.9);
\draw[thick] (8.9,3.9) -- (10,3.9);
\draw[thick] (6,4.1) -- (7.1,4.1); 
\draw[thick] (5.8,3.9) -- (6,4.1);
\draw[thick] (8.9,4.1) -- (10.2,4.1);
\draw[thick] (10,3.9) -- (10.2,4.1);
\draw[thick,ForestGreen] (7,2) .. controls (7.5,2.5) and (8.5,2.5) .. (9,2);
\draw[thick,ForestGreen] (7,2) .. controls (7.5,1.5) and (8.5,1.5) .. (9,2);
\node at (9.55,2) {\Large ${\color{ForestGreen}+}$};
\draw[thick,ForestGreen] (7.1,1.9) -- (7.3,2.2);
\draw[thick,ForestGreen] (7.2,1.82) -- (7.4,2.27);
\draw[thick,ForestGreen] (7.3,1.8) -- (7.5,2.3);
\draw[thick,ForestGreen] (7.4,1.75) -- (7.6,2.33);
\draw[thick,ForestGreen] (7.5,1.7) -- (7.7,2.35);
\draw[thick,ForestGreen] (7.6,1.7) -- (7.8,2.38);
\draw[thick,ForestGreen] (7.7,1.68) -- (7.9,2.38);
\draw[thick,ForestGreen] (7.8,1.65) -- (8.0,2.38);
\draw[thick,ForestGreen] (7.9,1.62) -- (8.1,2.38);
\draw[thick,ForestGreen] (8.0,1.61) -- (8.2,2.38);
\draw[thick,ForestGreen] (8.1,1.62) -- (8.3,2.37);
\draw[thick,ForestGreen] (8.2,1.65) -- (8.4,2.35);
\draw[thick,ForestGreen] (8.3,1.68) -- (8.5,2.28);
\draw[thick,ForestGreen] (8.4,1.7) -- (8.6,2.28);
\draw[thick,ForestGreen] (8.5,1.7) -- (8.7,2.23);
\draw[thick,ForestGreen] (8.6,1.75) -- (8.8,2.13);
\draw[thick,ForestGreen] (8.7,1.8) -- (8.9,2.1);
\end{scope}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{scope}[shift={(7.5,-7.25)}]

\draw[thick,dashed] (3,.1) -- (4.2,.1);
\draw[thick,dashed] (0,.1) -- (1.1,.1);
\draw[thick] (2.9,-.1) -- (4,-.1);
\draw[thick] (-.2,-.1) -- (1.1,-.1);
\draw[thick,dashed] (-.2,-.1) -- (0,.1); 
\node at (2,5) {\Large $e_+e_-$};
\draw[thick,dashed] (1,0) .. controls (1.5,.5) and (2.5,.5) .. (3,0);
\draw[thick] (1,0) .. controls (1.5,-.75) and (2.5,-.75) .. (3,0);
\draw[thick,dashed] (1.1,.1) -- (1.1,4);
\draw[thick,dashed] (3.1,.1) -- (3.1,4);
\draw[thick] (0.9,-.1) -- (0.9,3.9);
\draw[thick] (2.9,-.1) -- (2.9,3.9);
\draw[thick,dashed] (0,.1) -- (0,4.1);
\draw[thick] (-.2,-.1) -- (-.2,3.9);
\draw[thick] (4,-.1) -- (4,3.9);
\draw[thick] (4.2,.1) -- (4.2,4.1);
\draw[thick] (4,-.1) -- (4.2,.1);
\draw[thick] (1,4) .. controls (1.5,4.5) and (2.5,4.5) .. (3,4);
\draw[thick] (1,4) .. controls (1.5,3.25) and (2.5,3.25) .. (3,4);
\draw[thick] (-.2,3.9) -- (1.1,3.9);
\draw[thick] (2.9,3.9) -- (4,3.9);
\draw[thick] (0,4.1) -- (1.1,4.1); 
\draw[thick] (-.2,3.9) -- (0,4.1);
\draw[thick] (2.9,4.1) -- (4.2,4.1);
\draw[thick] (4,3.9) -- (4.2,4.1);
\draw[thick,blue] (1,1) .. controls (1.5,1.5) and (2.5,1.5) .. (3,1);
\draw[thick,blue] (1,1) .. controls (1.5,0.5) and (2.5,0.5) .. (3,1);
\node at (3.55,1) {\Large ${\color{blue}-}$};
\draw[thick,blue] (1.1,.9) -- (1.3,1.2);
\draw[thick,blue] (1.2,.82) -- (1.4,1.27);
\draw[thick,blue] (1.3,0.8) -- (1.5,1.3);
\draw[thick,blue] (1.4,0.75) -- (1.6,1.33);
\draw[thick,blue] (1.5,0.7) -- (1.7,1.35);
\draw[thick,blue] (1.6,.7) -- (1.8,1.38);
\draw[thick,blue] (1.7,.68) -- (1.9,1.38);
\draw[thick,blue] (1.8,.65) -- (2.0,1.38);
\draw[thick,blue] (1.9,.62) -- (2.1,1.38);
\draw[thick,blue] (2.0,.61) -- (2.2,1.38);
\draw[thick,blue] (2.1,.62) -- (2.3,1.37);
\draw[thick,blue] (2.2,.65) -- (2.4,1.35);
\draw[thick,blue] (2.3,.68) -- (2.5,1.28);
\draw[thick,blue] (2.4,.7) -- (2.6,1.28);
\draw[thick,blue] (2.5,.7) -- (2.7,1.23);
\draw[thick,blue] (2.6,.75) -- (2.8,1.13);
\draw[thick,blue] (2.7,.8) -- (2.9,1.1);

\draw[thick,ForestGreen] (1,2.5) .. controls (1.5,3) and (2.5,3) .. (3,2.5);
\draw[thick,ForestGreen] (1,2.5) .. controls (1.5,2) and (2.5,2) .. (3,2.5);
\node at (3.55,2.5) {\Large ${\color{ForestGreen}+}$};
\draw[thick,ForestGreen] (1.1,2.4) -- (1.3,2.7);
\draw[thick,ForestGreen] (1.2,2.32) -- (1.4,2.77);
\draw[thick,ForestGreen] (1.3,2.3) -- (1.5,2.8);
\draw[thick,ForestGreen] (1.4,2.25) -- (1.6,2.83);
\draw[thick,ForestGreen] (1.5,2.2) -- (1.7,2.85);
\draw[thick,ForestGreen] (1.6,2.2) -- (1.8,2.88);
\draw[thick,ForestGreen] (1.7,2.18) -- (1.9,2.88);
\draw[thick,ForestGreen] (1.8,2.15) -- (2.0,2.88);
\draw[thick,ForestGreen] (1.9,2.12) -- (2.1,2.88);
\draw[thick,ForestGreen] (2.0,2.11) -- (2.2,2.88);
\draw[thick,ForestGreen] (2.1,2.12) -- (2.3,2.87);
\draw[thick,ForestGreen] (2.2,2.15) -- (2.4,2.85);
\draw[thick,ForestGreen] (2.3,2.18) -- (2.5,2.78);
\draw[thick,ForestGreen] (2.4,2.2) -- (2.6,2.78);
\draw[thick,ForestGreen] (2.5,2.2) -- (2.7,2.73);
\draw[thick,ForestGreen] (2.6,2.25) -- (2.8,2.63);
\draw[thick,ForestGreen] (2.7,2.3) -- (2.9,2.6);
\node at (5,2) {\Large $=$};
\node at (6,2.1) {\Large $0$};
\end{scope}
\end{tikzpicture}
\begin{tikzpicture}[scale=0.60]
%\draw[thin,gray] (5,0) grid (10,4);

\draw[thick,fill,blue] (1.15,0) arc (0:360:1.5mm);
\draw[thick] (-1,4) -- (3,4); 
\node at (-.5,4.6) {\Large $n$};
\node at (2.25,4.6) {\Large $n$};
\node[blue] at (1,4.5) {\Large $-$};

\draw[thick,fill,blue] (1.15,4) arc (0:360:1.5mm);
\draw[thick] (-1,0) -- (3,0); 
\node[blue] at (1,-0.5) {\Large $-$};
\draw[thick] (-1,0) -- (-1,4);
\draw[thick] (3,0) -- (3,4);
\draw[thick] (1,0) -- (1,4);

\node at (5,2) {\Large $=$};

\begin{scope}[shift={(2,0)}]

\draw[thick,dashed] (9,.1) -- (11.2,.1);
\draw[thick,dashed] (5,.1) -- (7.1,.1);
\draw[thick] (8.9,-.1) -- (11,-.1);
\draw[thick] (4.8,-.1) -- (7.1,-.1);
\draw[thick,dashed] (4.8,-.1) -- (5,.1); 

\node at (10.1,1) {\Large $n$};
\draw[thick,dashed] (7,0) .. controls (7.5,.5) and (8.5,.5) .. (9,0);

\draw[thick] (7,0) .. controls (7.5,-.75) and (8.5,-.75) .. (9,0);
\draw[thick,dashed] (7.1,.1) -- (7.1,4);
\draw[thick,dashed] (9.1,.1) -- (9.1,4);
\draw[thick] (6.9,-.1) -- (6.9,3.9);
\draw[thick] (8.9,-.1) -- (8.9,3.9);
\draw[thick,dashed] (5,.1) -- (5,4.1);
\draw[thick] (4.8,-.1) -- (4.8,3.9);
\draw[thick] (11,-.1) -- (11,3.9);
\draw[thick] (11.2,.1) -- (11.2,4.1);
\draw[thick] (11,-.1) -- (11.2,.1);
\draw[thick] (7,4) .. controls (7.5,4.5) and (8.5,4.5) .. (9,4);
\draw[thick] (7,4) .. controls (7.5,3.25) and (8.5,3.25) .. (9,4);
\draw[thick] (4.8,3.9) -- (7.1,3.9);
\draw[thick] (8.9,3.9) -- (11,3.9);
\draw[thick] (5,4.1) -- (7.1,4.1); 
\draw[thick] (4.8,3.9) -- (5,4.1);
\draw[thick] (8.9,4.1) -- (11.2,4.1);
\draw[thick] (11,3.9) -- (11.2,4.1);
\draw[thick,blue] (7,2) .. controls (7.5,2.5) and (8.5,2.5) .. (9,2);
\draw[thick,blue] (7,2) .. controls (7.5,1.5) and (8.5,1.5) .. (9,2);
\node at (8,5) {\Large $e_-$};
\node at (9.55,2) {\Large ${\color{blue}-}$};
\node at (6,1) {\Large $n$};
\node at (8.05,3) {$n-1$};
\draw[thick,blue] (7.1,1.9) -- (7.3,2.2);
\draw[thick,blue] (7.2,1.82) -- (7.4,2.27);
\draw[thick,blue] (7.3,1.8) -- (7.5,2.3);
\draw[thick,blue] (7.4,1.75) -- (7.6,2.33);
\draw[thick,blue] (7.5,1.7) -- (7.7,2.35);
\draw[thick,blue] (7.6,1.7) -- (7.8,2.38);
\draw[thick,blue] (7.7,1.68) -- (7.9,2.38);
\draw[thick,blue] (7.8,1.65) -- (8.0,2.38);
\draw[thick,blue] (7.9,1.62) -- (8.1,2.38);
\draw[thick,blue] (8.0,1.61) -- (8.2,2.38);
\draw[thick,blue] (8.1,1.62) -- (8.3,2.37);
\draw[thick,blue] (8.2,1.65) -- (8.4,2.35);
\draw[thick,blue] (8.3,1.68) -- (8.5,2.28);
\draw[thick,blue] (8.4,1.7) -- (8.6,2.28);
\draw[thick,blue] (8.5,1.7) -- (8.7,2.23);
\draw[thick,blue] (8.6,1.75) -- (8.8,2.13);
\draw[thick,blue] (8.7,1.8) -- (8.9,2.1);
\end{scope}
\end{tikzpicture}
\begin{tikzpicture}[scale=0.6]

\begin{scope}[shift={(-2,0)}]
\draw[thick,dashed] (3,.1) -- (4.2,.1);
\draw[thick,dashed] (0,.1) -- (1.1,.1);
\draw[thick] (2.9,-.1) -- (4,-.1);
\draw[thick] (-.2,-.1) -- (1.1,-.1);
\draw[thick,dashed] (-.2,-.1) -- (0,.1); 
\node at (3.55,3) {\Large $n$};
%\node at (2,5) {$e_-^2$};
\draw[thick,dashed] (1,0) .. controls (1.5,.5) and (2.5,.5) .. (3,0);
\draw[thick] (1,0) .. controls (1.5,-.75) and (2.5,-.75) .. (3,0);
\draw[thick,dashed] (1.1,.1) -- (1.1,4);
\draw[thick,dashed] (3.1,.1) -- (3.1,4);
\draw[thick] (0.9,-.1) -- (0.9,3.9);
\draw[thick] (2.9,-.1) -- (2.9,3.9);
\draw[thick,dashed] (0,.1) -- (0,4.1);
\draw[thick] (-.2,-.1) -- (-.2,3.9);
\draw[thick] (4,-.1) -- (4,3.9);
\draw[thick] (4.2,.1) -- (4.2,4.1);
\draw[thick] (4,-.1) -- (4.2,.1);
\draw[thick] (1,4) .. controls (1.5,4.5) and (2.5,4.5) .. (3,4);
\draw[thick] (1,4) .. controls (1.5,3.25) and (2.5,3.25) .. (3,4);
\draw[thick] (-.2,3.9) -- (1.1,3.9);
\draw[thick] (2.9,3.9) -- (4,3.9);
\draw[thick] (0,4.1) -- (1.1,4.1); 
\draw[thick] (-.2,3.9) -- (0,4.1);
\draw[thick] (2.9,4.1) -- (4.2,4.1);
\draw[thick] (4,3.9) -- (4.2,4.1);
 
\draw[thick,ForestGreen] (1,2) .. controls (1.5,2.5) and (2.5,2.5) .. (3,2);
\draw[thick,ForestGreen] (1,2) .. controls (1.5,1.5) and (2.5,1.5) .. (3,2);
\node at (3.55,2) {\Large ${\color{ForestGreen}+}$};
\draw[thick,ForestGreen] (1.1,1.9) -- (1.3,2.2);

\draw[thick,ForestGreen] (1.2,1.82) -- (1.4,2.27);
\draw[thick,ForestGreen] (1.3,1.8) -- (1.5,2.3);
\draw[thick,ForestGreen] (1.4,1.75) -- (1.6,2.33);
\draw[thick,ForestGreen] (1.5,1.7) -- (1.7,2.35);
\draw[thick,ForestGreen] (1.6,1.7) -- (1.8,2.38);
\draw[thick,ForestGreen] (1.7,1.68) -- (1.9,2.38);
\draw[thick,ForestGreen] (1.8,1.65) -- (2.0,2.38);
\draw[thick,ForestGreen] (1.9,1.62) -- (2.1,2.38);
\draw[thick,ForestGreen] (2.0,1.61) -- (2.2,2.38);
\draw[thick,ForestGreen] (2.1,1.62) -- (2.3,2.37);
\draw[thick,ForestGreen] (2.2,1.65) -- (2.4,2.35);
\draw[thick,ForestGreen] (2.3,1.68) -- (2.5,2.28);
\draw[thick,ForestGreen] (2.4,1.7) -- (2.6,2.28);
\draw[thick,ForestGreen] (2.5,1.7) -- (2.7,2.23);
\draw[thick,ForestGreen] (2.6,1.75) -- (2.8,2.13);
\draw[thick,ForestGreen] (2.7,1.8) -- (2.9,2.1);
%\draw[thick,blue] (2.8,1.82) -- (3.0,2.05);
%\draw[thick] (2.2,-.5) .. controls (2.3,.3) and (2.3,.6) .. (2,1.4);
%\draw[thick,fill] (1.6,.3) arc (0:360:1.5mm);
%\draw[thick,dashed] (1.5,.3) .. controls (1.5,.7) and (1.5,1) .. (2,1.4);
%\draw[thick,dashed] (2,1.4) .. controls (1.7,1.84) and (1.7,2.4) .. (2,2.85);
%\draw[thick] (2,1.4) .. controls (2.35,1.8) and (2.35,2.4) .. (2,2.85);
%\draw[thick] (2,2.85) .. controls (2.35,3) and (2.35,3.35) .. (2.35,3.5);
%\draw[thick,dashed] (2,2.85) .. controls (1.6,3) and (1.6,3.35) .. (1.6,3.5);
%\draw[thick] (1.6,3.5) .. controls (1.45,3.7) and (1.45,4.1) .. (1.5,4.3);
\end{scope}

\node at (4,2) {\Large $=$};

\draw[thick,dashed] (9,.1) -- (10.2,.1);
\draw[thick,dashed] (6,.1) -- (7.1,.1);
\draw[thick] (8.9,-.1) -- (10,-.1);
\draw[thick] (5.8,-.1) -- (7.1,-.1);
\draw[thick,dashed] (5.8,-.1) -- (6,.1); 
\node at (9.5,3) {\Large $n$};
\draw[thick,dashed] (7,0) .. controls (7.5,.5) and (8.5,.5) .. (9,0);

\draw[thick] (7,0) .. controls (7.5,-.75) and (8.5,-.75) .. (9,0);
\draw[thick] (7,4) .. controls (7.4,2.5) and (8.6,2.5) .. (9,4);
\draw[thick] (7,0) .. controls (7.4,1.25) and (8.6,1.25) .. (9,0);
%\draw[thick,dashed] (7.1,.1) -- (7.1,4);
%\draw[thick,dashed] (9.1,.1) -- (9.1,4);
%\draw[thick] (6.9,-.1) -- (6.9,3.9);
%\draw[thick] (8.9,-.1) -- (8.9,3.9);
\draw[thick,dashed] (6,.1) -- (6,4.1);
\draw[thick] (5.8,-.1) -- (5.8,3.9);
\draw[thick] (10,-.1) -- (10,3.9);
\draw[thick] (10.2,.1) -- (10.2,4.1);
\draw[thick] (10,-.1) -- (10.2,.1);
\draw[thick] (7,4) .. controls (7.5,4.5) and (8.5,4.5) .. (9,4);
\draw[thick] (7,4) .. controls (7.5,3.25) and (8.5,3.25) .. (9,4);
\draw[thick] (5.8,3.9) -- (7.1,3.9);
\draw[thick] (8.9,3.9) -- (10,3.9);
\draw[thick] (6,4.1) -- (7.1,4.1); 
\draw[thick] (5.8,3.9) -- (6,4.1);
\draw[thick] (8.9,4.1) -- (10.2,4.1);
\draw[thick] (10,3.9) -- (10.2,4.1);
\end{tikzpicture}
\qquad \qquad \quad
\begin{tikzpicture}[scale=0.6]
\draw[thick,dashed] (9,.1) -- (10.2,.1);
\draw[thick,dashed] (6,.1) -- (7.1,.1);
\draw[thick] (8.9,-.1) -- (10,-.1);
\draw[thick] (5.8,-.1) -- (7.1,-.1);
\draw[thick,dashed] (5.8,-.1) -- (6,.1); 
\node at (7,3) {\Large $n$};
\draw[thick,dashed] (7,0) .. controls (7.5,.5) and (8.5,.5) .. (9,0);
\draw[thick] (7,0) .. controls (7.5,-.75) and (8.5,-.75) .. (9,0);
\draw[thick] (7,1) .. controls (7.2,3) and (8.8,3) .. (9,1);
\draw[thick,dashed] (6,.1) -- (6,4.1);
\draw[thick] (5.8,-.1) -- (5.8,3.9);
\draw[thick] (10,-.1) -- (10,3.9);
\draw[thick] (10.2,.1) -- (10.2,4.1);
\draw[thick] (10,-.1) -- (10.2,.1);
\draw[thick] (5.8,3.9) -- (10,3.9);
\draw[thick] (6,4.1) -- (10.2,4.1); 
\draw[thick] (5.8,3.9) -- (6,4.1);
\draw[thick] (10,3.9) -- (10.2,4.1);
\draw[thick] (7,1) -- (7,0);
\draw[thick] (9,1) -- (9,0);
\draw[thick,blue] (7,1) .. controls (7.5,1.5) and (8.5,1.5) .. (9,1);
\draw[thick,blue] (7,1) .. controls (7.5,0.5) and (8.5,0.5) .. (9,1);
\node at (9.5,1) {\Large ${\color{blue}-}$};
\draw[thick,blue] (7.1,.9) -- (7.3,1.2);
\draw[thick,blue] (7.2,.82) -- (7.4,1.27);
\draw[thick,blue] (7.3,0.8) -- (7.5,1.3);
\draw[thick,blue] (7.4,0.75) -- (7.6,1.33);
\draw[thick,blue] (7.5,0.7) -- (7.7,1.35);
\draw[thick,blue] (7.6,.7) -- (7.8,1.38);
\draw[thick,blue] (7.7,.68) -- (7.9,1.38);
\draw[thick,blue] (7.8,.65) -- (8.0,1.38);
\draw[thick,blue] (7.9,.62) -- (8.1,1.38);
\draw[thick,blue] (8.0,.61) -- (8.2,1.38);
\draw[thick,blue] (8.1,.62) -- (8.3,1.37);
\draw[thick,blue] (8.2,.65) -- (8.4,1.35);
\draw[thick,blue] (8.3,.68) -- (8.5,1.28);
\draw[thick,blue] (8.4,.7) -- (8.6,1.28);
\draw[thick,blue] (8.5,.7) -- (8.7,1.23);
\draw[thick,blue] (8.6,.75) -- (8.8,1.13);
\draw[thick,blue] (8.7,.8) -- (8.9,1.1);
\node at (11.5,2) {\Large $=$};
\node at (13,2.1) {\Large $0$};
\end{tikzpicture}
\begin{tikzpicture}[scale=0.6]
%\draw[thick] (8.9,8.1) -- (11.1,8.1);
\draw[thick] (6,8.1) -- (9.1,8.1);
\draw[thick] (10.9,8.1) -- (14.2,8.1);
\draw[thick] (5.8,7.9) -- (9.1,7.9);
%\draw[thick] (8.9,7.9) -- (11,7.9);
\draw[thick] (10.9,7.9) -- (14,7.9);
\draw[thick] (5.8,7.9) -- (6,8.1);
\draw[thick,dashed] (9,.1) -- (11.2,.1);
\draw[thick,dashed] (6,.1) -- (7.1,.1);
\draw[thick,dashed] (13,.1) -- (14.2,.1);
\draw[thick] (5.8,-.1) -- (7.1,-.1);
\draw[thick] (8.9,-.1) -- (11,-.1);
\draw[thick] (13,-.1) -- (14,-.1);
\draw[thick,dashed] (5.8,-.1) -- (6,.1);
\node at (7,6) {\Large $n$};
\node at (13,6) {\Large $n$};
\node at (10,1) {\Large $n$};

\draw[thick,dashed] (7,0) .. controls (7.5,.5) and (8.5,.5) .. (9,0);
\draw[thick] (7,0) .. controls (7.5,-.75) and (8.5,-.75) .. (9,0);
\draw[thick,dashed] (11,0) .. controls (11.5,.5) and (12.5,.5) .. (13,0);
\draw[thick] (11,0) .. controls (11.5,-.75) and (12.5,-.75) .. (13,0);
\draw[thick,dashed] (6,.1) -- (6,8.1);
\draw[thick] (5.8,-.1) -- (5.8,7.9);
\draw[thick] (14,-.1) -- (14,7.9);
\draw[thick] (14.2,.1) -- (14.2,8.1);
\draw[thick] (14,-.1) -- (14.2,.1);
\draw[thick] (9,8) .. controls (9.5,8.5) and (10.5,8.5) .. (11,8);
\draw[thick] (9,8) .. controls (9.5,7.25) and (10.5,7.25) .. (11,8);

%\draw[thick] (11,8) .. controls (11.5,8.5) and (12.5,8.5) .. (13,8);
%\draw[thick] (11,8) .. controls (11.5,7.25) and (12.5,7.25) .. (13,8);
%\draw[thick] (13,8) arc (360:180:3);
%\draw[thick] (11,8) arc (360:180:1);
\draw[thick] (5.8,7.9) -- (6,8.1);
\draw[thick] (14,7.9) -- (14.2,8.1);
%\draw[thick] (13,0) arc (0:180:3);
%\draw[thick] (11,0) arc (0:180:1);
%\node at (6.5,-.5) {$n$};
\node at (8,-1) {\Large $n-1$};

\draw[thick,blue] (11,1) .. controls (11.5,1.5) and (12.5,1.5) .. (13,1);
\draw[thick,blue] (11,1) .. controls (11.5,0.5) and (12.5,0.5) .. (13,1);
\node at (13.55,1) {\Large ${\color{blue}-}$};
\draw[thick,blue] (11.1,.9) -- (11.3,1.2);
\draw[thick,blue] (11.2,.82) -- (11.4,1.27);
\draw[thick,blue] (11.3,0.8) -- (11.5,1.3);
\draw[thick,blue] (11.4,0.75) -- (11.6,1.33);
\draw[thick,blue] (11.5,0.7) -- (11.7,1.35);

\draw[thick,blue] (11.6,.7) -- (11.8,1.38);
\draw[thick,blue] (11.7,.68) -- (11.9,1.38);
\draw[thick,blue] (11.8,.65) -- (12.0,1.38);
\draw[thick,blue] (11.9,.62) -- (12.1,1.38);

\draw[thick,blue] (12.0,.61) -- (12.2,1.38);
\draw[thick,blue] (12.1,.62) -- (12.3,1.37);
\draw[thick,blue] (12.2,.65) -- (12.4,1.35);
\draw[thick,blue] (12.3,.68) -- (12.5,1.28);
\draw[thick,blue] (12.4,.7) -- (12.6,1.28);
\draw[thick,blue] (12.5,.7) -- (12.7,1.23);
\draw[thick,blue] (12.6,.75) -- (12.8,1.13);
\draw[thick,blue] (12.7,.8) -- (12.9,1.1); 
 
\draw[thick,blue] (7,1) .. controls (7.5,1.5) and (8.5,1.5) .. (9,1);
\draw[thick,blue] (7,1) .. controls (7.5,0.5) and (8.5,0.5) .. (9,1);
\node at (6.5,1) {\Large ${\color{blue}-}$};
\draw[thick,blue] (7.1,.9) -- (7.3,1.2);
\draw[thick,blue] (7.2,.82) -- (7.4,1.27);
\draw[thick,blue] (7.3,0.8) -- (7.5,1.3);
\draw[thick,blue] (7.4,0.75) -- (7.6,1.33);
\draw[thick,blue] (7.5,0.7) -- (7.7,1.35);
\draw[thick,blue] (7.6,.7) -- (7.8,1.38);
\draw[thick,blue] (7.7,.68) -- (7.9,1.38);
\draw[thick,blue] (7.8,.65) -- (8.0,1.38);
\draw[thick,blue] (7.9,.62) -- (8.1,1.38);
\draw[thick,blue] (8.0,.61) -- (8.2,1.38);
\draw[thick,blue] (8.1,.62) -- (8.3,1.37);
\draw[thick,blue] (8.2,.65) -- (8.4,1.35);
\draw[thick,blue] (8.3,.68) -- (8.5,1.28);
\draw[thick,blue] (8.4,.7) -- (8.6,1.28);
\draw[thick,blue] (8.5,.7) -- (8.7,1.23);
\draw[thick,blue] (8.6,.75) -- (8.8,1.13);
\draw[thick,blue] (8.7,.8) -- (8.9,1.1);

 \draw[thick,blue] (9,6.5) .. controls (9.5,7) and (10.5,7) .. (11,6.5);
\draw[thick,blue] (9,6.5) .. controls (9.5,6) and (10.5,6) .. (11,6.5);
\node at (11.55,6.5) {\Large ${\color{blue}-}$};

\draw[thick,blue] (9.1,6.4) -- (9.3,6.7);
\draw[thick,blue] (9.2,6.32) -- (9.4,6.77);
\draw[thick,blue] (9.3,6.3) -- (9.5,6.8);
\draw[thick,blue] (9.4,6.25) -- (9.6,6.83);
\draw[thick,blue] (9.5,6.2) -- (9.7,6.85);
\draw[thick,blue] (9.6,6.2) -- (9.8,6.88);
\draw[thick,blue] (9.7,6.18) -- (9.9,6.88);
\draw[thick,blue] (9.8,6.15) -- (10.0,6.88);
\draw[thick,blue] (9.9,6.12) -- (10.1,6.88);
\draw[thick,blue] (10.0,6.11) -- (10.2,6.88);
\draw[thick,blue] (10.1,6.12) -- (10.3,6.87);
\draw[thick,blue] (10.2,6.15) -- (10.4,6.85);
\draw[thick,blue] (10.3,6.18) -- (10.5,6.78);
\draw[thick,blue] (10.4,6.2) -- (10.6,6.78);
\draw[thick,blue] (10.5,6.2) -- (10.7,6.73);
\draw[thick,blue] (10.6,6.25) -- (10.8,6.63);
\draw[thick,blue] (10.7,6.3) -- (10.9,6.6);

\draw[thick] (7,0) .. controls (6.65,3) and (9.35,5) .. (9,8);
\draw[thick] (13,0) .. controls (13.235,3) and (10.65,5) .. (11,8);
\draw[thick] (9,0) .. controls (8.85,3) and (11.15,3) .. (11,0);
\node at (16,4) {\Large $=$};
\node at (18,4) {\Large $0$};
\end{tikzpicture}
\begin{tikzpicture}[scale=0.6]
%\draw[thick] (8.9,8.1) -- (11.1,8.1);
\draw[thick] (6,8.1) -- (9.1,8.1);
\draw[thick] (10.9,8.1) -- (14.2,8.1);
\draw[thick] (5.8,7.9) -- (9.1,7.9);
%\draw[thick] (8.9,7.9) -- (11,7.9);
\draw[thick] (10.9,7.9) -- (14,7.9);
\draw[thick] (5.8,7.9) -- (6,8.1);
\draw[thick,dashed] (9,.1) -- (11.2,.1);
\draw[thick,dashed] (6,.1) -- (7.1,.1);
\draw[thick,dashed] (13,.1) -- (14.2,.1);
\draw[thick] (5.8,-.1) -- (7.1,-.1);
\draw[thick] (8.9,-.1) -- (11,-.1);
\draw[thick] (13,-.1) -- (14,-.1);
\draw[thick,dashed] (5.8,-.1) -- (6,.1);
\node at (7,6) {\Large $n$};
\node at (13,6) {\Large $n$};
\node at (10,1) {\Large $n$};

\draw[thick,dashed] (7,0) .. controls (7.5,.5) and (8.5,.5) .. (9,0);
\draw[thick] (7,0) .. controls (7.5,-.75) and (8.5,-.75) .. (9,0);
\draw[thick,dashed] (11,0) .. controls (11.5,.5) and (12.5,.5) .. (13,0);
\draw[thick] (11,0) .. controls (11.5,-.75) and (12.5,-.75) .. (13,0);
\draw[thick,dashed] (6,.1) -- (6,8.1);
\draw[thick] (5.8,-.1) -- (5.8,7.9);
\draw[thick] (14,-.1) -- (14,7.9);
\draw[thick] (14.2,.1) -- (14.2,8.1);
\draw[thick] (14,-.1) -- (14.2,.1);
\draw[thick] (9,8) .. controls (9.5,8.5) and (10.5,8.5) .. (11,8);
\draw[thick] (9,8) .. controls (9.5,7.25) and (10.5,7.25) .. (11,8);

%\draw[thick] (11,8) .. controls (11.5,8.5) and (12.5,8.5) .. (13,8);
%\draw[thick] (11,8) .. controls (11.5,7.25) and (12.5,7.25) .. (13,8);
%\draw[thick] (13,8) arc (360:180:3);
%\draw[thick] (11,8) arc (360:180:1);
\draw[thick] (5.8,7.9) -- (6,8.1);
\draw[thick] (14,7.9) -- (14.2,8.1);
%\draw[thick] (13,0) arc (0:180:3);
%\draw[thick] (11,0) arc (0:180:1);
%\node at (6.5,-.5) {$n$};
\node at (8,-1) {\Large $n-1$};

\draw[thick,blue] (11,1) .. controls (11.5,1.5) and (12.5,1.5) .. (13,1);
\draw[thick,blue] (11,1) .. controls (11.5,0.5) and (12.5,0.5) .. (13,1);
\node at (13.55,1) {\Large ${\color{blue}-}$};
\draw[thick,blue] (11.1,.9) -- (11.3,1.2);
\draw[thick,blue] (11.2,.82) -- (11.4,1.27);
\draw[thick,blue] (11.3,0.8) -- (11.5,1.3);
\draw[thick,blue] (11.4,0.75) -- (11.6,1.33);
\draw[thick,blue] (11.5,0.7) -- (11.7,1.35);

\draw[thick,blue] (11.6,.7) -- (11.8,1.38);
\draw[thick,blue] (11.7,.68) -- (11.9,1.38);
\draw[thick,blue] (11.8,.65) -- (12.0,1.38);
\draw[thick,blue] (11.9,.62) -- (12.1,1.38);

\draw[thick,blue] (12.0,.61) -- (12.2,1.38);
\draw[thick,blue] (12.1,.62) -- (12.3,1.37);
\draw[thick,blue] (12.2,.65) -- (12.4,1.35);
\draw[thick,blue] (12.3,.68) -- (12.5,1.28);
\draw[thick,blue] (12.4,.7) -- (12.6,1.28);
\draw[thick,blue] (12.5,.7) -- (12.7,1.23);
\draw[thick,blue] (12.6,.75) -- (12.8,1.13);
\draw[thick,blue] (12.7,.8) -- (12.9,1.1); 
 
\draw[thick,blue] (7,1) .. controls (7.5,1.5) and (8.5,1.5) .. (9,1);
\draw[thick,blue] (7,1) .. controls (7.5,0.5) and (8.5,0.5) .. (9,1);
\node at (6.5,1) {\Large ${\color{blue}-}$};
\draw[thick,blue] (7.1,.9) -- (7.3,1.2);
\draw[thick,blue] (7.2,.82) -- (7.4,1.27);
\draw[thick,blue] (7.3,0.8) -- (7.5,1.3);
\draw[thick,blue] (7.4,0.75) -- (7.6,1.33);
\draw[thick,blue] (7.5,0.7) -- (7.7,1.35);
\draw[thick,blue] (7.6,.7) -- (7.8,1.38);
\draw[thick,blue] (7.7,.68) -- (7.9,1.38);
\draw[thick,blue] (7.8,.65) -- (8.0,1.38);
\draw[thick,blue] (7.9,.62) -- (8.1,1.38);
\draw[thick,blue] (8.0,.61) -- (8.2,1.38);
\draw[thick,blue] (8.1,.62) -- (8.3,1.37);
\draw[thick,blue] (8.2,.65) -- (8.4,1.35);
\draw[thick,blue] (8.3,.68) -- (8.5,1.28);
\draw[thick,blue] (8.4,.7) -- (8.6,1.28);
\draw[thick,blue] (8.5,.7) -- (8.7,1.23);
\draw[thick,blue] (8.6,.75) -- (8.8,1.13);
\draw[thick,blue] (8.7,.8) -- (8.9,1.1);

\draw[thick] (7,0) .. controls (6.65,3) and (9.35,5) .. (9,8);
\draw[thick] (13,0) .. controls (13.235,3) and (10.65,5) .. (11,8);
\draw[thick] (9,0) .. controls (8.85,3) and (11.15,3) .. (11,0);

\node at (16,4) {\Large $=$};

\begin{scope}[shift={(2,0)}]

\draw[thick,dashed] (19,.1) -- (21.2,.1);
\draw[thick,dashed] (16,.1) -- (17.1,.1);
\draw[thick,dashed] (23,.1) -- (24.2,.1);
\draw[thick] (15.8,-.1) -- (17.1,-.1);
\draw[thick] (18.9,-.1) -- (21,-.1);
\draw[thick] (23,-.1) -- (24,-.1);
\draw[thick,dashed] (15.8,-.1) -- (16,.1);
%\node at (7.5,4) {$n$};
\draw[thick,dashed] (17,0) .. controls (17.5,.5) and (18.5,.5) .. (19,0);
\draw[thick] (17,0) .. controls (17.5,-.75) and (18.5,-.75) .. (19,0);
\draw[thick,dashed] (21,0) .. controls (21.5,.5) and (22.5,.5) .. (23,0);
\draw[thick] (21,0) .. controls (21.5,-.75) and (22.5,-.75) .. (23,0);

\draw[thick,dashed] (16,.1) -- (16,8.1);
\draw[thick] (15.8,-.1) -- (15.8,7.9);
\draw[thick] (24,-.1) -- (24,7.9);
\draw[thick] (24.2,.1) -- (24.2,8.1);
\draw[thick] (24,-0.1) -- (24.2,.1);
\draw[thick] (24,7.9) -- (24.2,8.1);

%\draw[thick] (18.93,8.1) -- (21.13,8.1);
\draw[thick] (16,8.1) -- (19.1,8.1);
\draw[thick] (20.93,8.1) -- (24.2,8.1);
\draw[thick] (15.8,7.9) -- (19.1,7.9);
%\draw[thick] (18.9,7.9) -- (21,7.9);
\draw[thick] (20.93,7.9) -- (24,7.9);
\draw[thick] (15.8,7.9) -- (16,8.1);
\draw[thick] (19,8) .. controls (19.3,6.5) and (20.7,6.5) .. (21,8);
\node at (22,6) {\Large $n$};
\draw[thick] (19,8) .. controls (19.5,8.5) and (20.5,8.5) .. (21,8);
\draw[thick] (19,8) .. controls (19.5,7.25) and (20.5,7.25) .. (21,8);
%\draw[thick] (21,8) .. controls (21.5,8.5) and (22.5,8.5) .. (23,8);
%\draw[thick] (21,8) .. controls (21.5,7.25) and (22.5,7.25) .. (23,8);

\draw[thick,blue] (20,3) .. controls (20.75,2.5) and (20.75,1.5) .. (20,1);
\draw[thick,blue] (20,3) .. controls (19.25,2.5) and (19.25,1.5) .. (20,1);
\draw[thick,blue] (19.95,3) -- (20.38,2.6);
\draw[thick,blue] (19.9,2.95) -- (20.46,2.45);
\draw[thick,blue] (19.85,2.9) -- (20.52,2.3);
\draw[thick,blue] (19.8,2.83) -- (20.55,2.2);
\draw[thick,blue] (19.75,2.8) -- (20.55,2.1);
\draw[thick,blue] (19.7,2.73) -- (20.55,2);
\draw[thick,blue] (19.65,2.7) -- (20.55,1.9);
\draw[thick,blue] (19.62,2.63) -- (20.55,1.8);
\draw[thick,blue] (19.57,2.54) -- (20.53,1.7);
\draw[thick,blue] (19.52,2.44) -- (20.5,1.6);
\draw[thick,blue] (19.48,2.35) -- (20.46,1.5);
\draw[thick,blue] (19.45,2.25) -- (20.4,1.4);
\draw[thick,blue] (19.44,2.15) -- (20.35,1.3);
\draw[thick,blue] (19.45,2.02) -- (20.25,1.22);
\draw[thick,blue] (19.455,1.9) -- (20.17,1.12);
\draw[thick,blue] (19.47,1.8) -- (20.1,1.08);
\draw[thick,blue] (19.5,1.65) -- (20.05,1.03);
\draw[thick,blue] (19.55,1.5) -- (19.95,1.03);
\node[blue] at (20,3.5) {\Large $-$};

\draw[thick] (23,0) arc (0:180:3);
\draw[thick] (21,0) arc (0:180:1);
\end{scope}
\end{tikzpicture}

==> (inline-14) <==
\begin{tikzpicture}[scale=0.6]
%\draw[thin,gray] (6,0) grid (14,4);
\draw[thick] (8.9,8.1) -- (11.1,8.1);
\draw[thick] (6,8.1) -- (7.1,8.1);
\draw[thick] (12.9,8.1) -- (14.2,8.1);
\draw[thick] (5.8,7.9) -- (7.1,7.9);
\draw[thick] (8.9,7.9) -- (11,7.9);
\draw[thick] (13,7.9) -- (14,7.9);
\draw[thick] (5.8,7.9) -- (6,8.1);
\draw[thick,dashed] (9,.1) -- (11.2,.1);
\draw[thick,dashed] (6,.1) -- (7.1,.1);
\draw[thick,dashed] (13,.1) -- (14.2,.1);
\draw[thick] (5.8,-.1) -- (7.1,-.1);
\draw[thick] (8.9,-.1) -- (11,-.1);
\draw[thick] (13,-.1) -- (14,-.1);
\draw[thick,dashed] (5.8,-.1) -- (6,.1);
\node at (7.5,4) {\Large $n$};
\draw[thick,dashed] (7,0) .. controls (7.5,.5) and (8.5,.5) .. (9,0);
\draw[thick] (7,0) .. controls (7.5,-.75) and (8.5,-.75) .. (9,0);
\draw[thick,dashed] (11,0) .. controls (11.5,.5) and (12.5,.5) .. (13,0);
\draw[thick] (11,0) .. controls (11.5,-.75) and (12.5,-.75) .. (13,0);
\draw[thick,dashed] (6,.1) -- (6,8.1);
\draw[thick] (5.8,-.1) -- (5.8,7.9);
\draw[thick] (14,-.1) -- (14,7.9);
\draw[thick] (14.2,.1) -- (14.2,8.1);
\draw[thick] (14,-.1) -- (14.2,.1);
\draw[thick] (7,8) .. controls (7.5,8.5) and (8.5,8.5) .. (9,8);
\draw[thick] (7,8) .. controls (7.5,7.25) and (8.5,7.25) .. (9,8);
\draw[thick] (11,8) .. controls (11.5,8.5) and (12.5,8.5) .. (13,8);
\draw[thick] (11,8) .. controls (11.5,7.25) and (12.5,7.25) .. (13,8);
\draw[thick] (13,8) arc (360:180:3);
\draw[thick] (11,8) arc (360:180:1);
\draw[thick] (5.8,7.9) -- (6,8.1);
\draw[thick] (14,7.9) -- (14.2,8.1);
\draw[thick] (13,0) arc (0:180:3);
\draw[thick] (11,0) arc (0:180:1);

\node at (6.5,-.55) {\Large $n$};
\node at (8.2,-1) {\Large $n-1$};

\draw[thick,blue] (10,3) .. controls (10.75,2.5) and (10.75,1.5) .. (10,1);
\draw[thick,blue] (10,3) .. controls (9.25,2.5) and (9.25,1.5) .. (10,1);
\draw[thick,blue] (9.95,3) -- (10.38,2.6);
\draw[thick,blue] (9.9,2.95) -- (10.46,2.45);
\draw[thick,blue] (9.85,2.9) -- (10.52,2.3);
\draw[thick,blue] (9.8,2.83) -- (10.55,2.2);
\draw[thick,blue] (9.75,2.8) -- (10.55,2.1);
\draw[thick,blue] (9.7,2.73) -- (10.55,2);
\draw[thick,blue] (9.65,2.7) -- (10.55,1.9);
\draw[thick,blue] (9.62,2.63) -- (10.55,1.8);
\draw[thick,blue] (9.57,2.54) -- (10.53,1.7);
\draw[thick,blue] (9.52,2.44) -- (10.5,1.6);
\draw[thick,blue] (9.48,2.35) -- (10.46,1.5);
\draw[thick,blue] (9.45,2.25) -- (10.4,1.4);
\draw[thick,blue] (9.44,2.15) -- (10.35,1.3);
\draw[thick,blue] (9.45,2.02) -- (10.25,1.22);
\draw[thick,blue] (9.455,1.9) -- (10.17,1.12);
\draw[thick,blue] (9.47,1.8) -- (10.1,1.08);
\draw[thick,blue] (9.5,1.65) -- (10.05,1.03);
\draw[thick,blue] (9.55,1.5) -- (9.95,1.03);
\node[blue] at (10.5,3.35) {\Large $-$};

\draw[thick,blue] (10,7) .. controls (10.75,6.5) and (10.75,5.5) .. (10,5);
\draw[thick,blue] (10,7) .. controls (9.25,6.5) and (9.25,5.5) .. (10,5);
\draw[thick,blue] (9.95,7) -- (10.38,6.6);
\draw[thick,blue] (9.9,6.95) -- (10.46,6.45);
\draw[thick,blue] (9.85,6.9) -- (10.52,6.3);
\draw[thick,blue] (9.8,6.83) -- (10.55,6.2);
\draw[thick,blue] (9.75,6.8) -- (10.55,6.1);
\draw[thick,blue] (9.7,6.73) -- (10.55,6);
\draw[thick,blue] (9.65,6.7) -- (10.55,5.9);
\draw[thick,blue] (9.62,6.63) -- (10.55,5.8);
\draw[thick,blue] (9.57,6.54) -- (10.53,5.7);
\draw[thick,blue] (9.52,6.44) -- (10.5,5.6);
\draw[thick,blue] (9.48,6.35) -- (10.46,5.5);
\draw[thick,blue] (9.45,6.25) -- (10.4,5.4);
\draw[thick,blue] (9.44,6.15) -- (10.35,5.3);
\draw[thick,blue] (9.45,6.02) -- (10.25,5.22);
\draw[thick,blue] (9.455,5.9) -- (10.17,5.12);
\draw[thick,blue] (9.47,5.8) -- (10.1,5.08);
\draw[thick,blue] (9.5,5.65) -- (10.05,5.03);
\draw[thick,blue] (9.55,5.5) -- (9.95,5.03);
\node[blue] at (10.5,4.65) {\Large $-$};

\node at (16,4) {\Large $=$};

\begin{scope}[shift={(2,0)}]

\draw[thick,dashed] (19,.1) -- (21.2,.1);
\draw[thick,dashed] (16,.1) -- (17.1,.1);
\draw[thick,dashed] (23,.1) -- (24.2,.1);
\draw[thick] (15.8,-.1) -- (17.1,-.1);
\draw[thick] (18.9,-.1) -- (21,-.1);
\draw[thick] (23,-.1) -- (24,-.1);
\draw[thick,dashed] (15.8,-.1) -- (16,.1);
%\node at (7.5,4) {$n$};
\draw[thick,dashed] (17,0) .. controls (17.5,.5) and (18.5,.5) .. (19,0);
\draw[thick] (17,0) .. controls (17.5,-.75) and (18.5,-.75) .. (19,0);
\draw[thick,dashed] (21,0) .. controls (21.5,.5) and (22.5,.5) .. (23,0);
\draw[thick] (21,0) .. controls (21.5,-.75) and (22.5,-.75) .. (23,0);

\draw[thick] (18.93,8.1) -- (21.13,8.1);
\draw[thick] (16,8.1) -- (17.1,8.1);
\draw[thick] (22.93,8.1) -- (24.2,8.1);
\draw[thick] (15.8,7.9) -- (17.1,7.9);
\draw[thick] (18.9,7.9) -- (21,7.9);
\draw[thick] (22.93,7.9) -- (24,7.9);
\draw[thick] (15.8,7.9) -- (16,8.1);
%\node at (7.5,4) {$n$};
\draw[thick] (17,8) .. controls (17.5,8.5) and (18.5,8.5) .. (19,8);
\draw[thick] (17,8) .. controls (17.5,7.25) and (18.5,7.25) .. (19,8);
\draw[thick] (21,8) .. controls (21.5,8.5) and (22.5,8.5) .. (23,8);
\draw[thick] (21,8) .. controls (21.5,7.25) and (22.5,7.25) .. (23,8);
\draw[thick] (17,0) -- (17,8);
\draw[thick] (19,0) -- (19,8);
\draw[thick] (21,0) -- (21,8);
\draw[thick] (23,0) -- (23,8);

%\draw[thick] (16,8.1) -- (24.2,8.1);
\draw[thick,dashed] (16,.1) -- (16,8.1);
%\draw[thick] (15.8,7.9) -- (24,7.9);
\draw[thick] (15.8,7.9) -- (16,8.1);
\draw[thick] (24,7.9) -- (24.2,8.1);
\draw[thick] (24,7.9) -- (24,-.1);
\draw[thick] (24.2,8.1) -- (24.2,.1);
\draw[thick] (15.8,7.9) -- (15.8,-.1);
%\draw[thick,dashed] (16,.1) -- (24.2,.1);
%\draw[thick] (15.8,-.1) -- (24,-.1);
\draw[thick,dashed] (15.8,-.1) -- (16,.1);
\draw[thick] (24,-.1) -- (24.2,.1);
\node at (20,6) {\Large $n$};

\node at (19.5,4) {\Large ${\color{blue}-}$};
\draw[thick,blue] (17,4) .. controls (17.5,4.5) and (18.5,4.5) .. (19,4);
\draw[thick,blue] (17,4) .. controls (17.5,3.5) and (18.5,3.5) .. (19,4);
\draw[thick,blue] (17.1,3.9) -- (17.3,4.2);
\draw[thick,blue] (17.2,3.82) -- (17.4,4.27);
\draw[thick,blue] (17.3,3.8) -- (17.5,4.3);
\draw[thick,blue] (17.4,3.75) -- (17.6,4.33);
\draw[thick,blue] (17.5,3.7) -- (17.7,4.35);
\draw[thick,blue] (17.6,3.7) -- (17.8,4.38);
\draw[thick,blue] (17.7,3.68) -- (17.9,4.38);
\draw[thick,blue] (17.8,3.65) -- (18.0,4.38);
\draw[thick,blue] (17.9,3.62) -- (18.1,4.38);
\draw[thick,blue] (18.0,3.61) -- (18.2,4.38);
\draw[thick,blue] (18.1,3.62) -- (18.3,4.37);
\draw[thick,blue] (18.2,3.65) -- (18.4,4.35);
\draw[thick,blue] (18.3,3.68) -- (18.5,4.28);
\draw[thick,blue] (18.4,3.7) -- (18.6,4.28);
\draw[thick,blue] (18.5,3.7) -- (18.7,4.23);
\draw[thick,blue] (18.6,3.75) -- (18.8,4.13);
\draw[thick,blue] (18.7,3.8) -- (18.9,4.1);

\node at (23.5,4) {\Large ${\color{blue}-}$};
\draw[thick,blue] (21,4) .. controls (21.5,4.5) and (22.5,4.5) .. (23,4);21
\draw[thick,blue] (21,4) .. controls (21.5,3.5) and (22.5,3.5) .. (23,4);
\draw[thick,blue] (21.1,3.9) -- (21.3,4.2);
\draw[thick,blue] (21.2,3.82) -- (21.4,4.27);
\draw[thick,blue] (21.3,3.8) -- (21.5,4.3);
\draw[thick,blue] (21.4,3.75) -- (21.6,4.33);
\draw[thick,blue] (21.5,3.7) -- (21.7,4.35);
\draw[thick,blue] (21.6,3.7) -- (21.8,4.38);
\draw[thick,blue] (21.7,3.68) -- (21.9,4.38);
\draw[thick,blue] (21.8,3.65) -- (22.0,4.38);
\draw[thick,blue] (21.9,3.62) -- (22.1,4.38);
\draw[thick,blue] (22.0,3.61) -- (22.2,4.38);
\draw[thick,blue] (22.1,3.62) -- (22.3,4.37);
\draw[thick,blue] (22.2,3.65) -- (22.4,4.35);
\draw[thick,blue] (22.3,3.68) -- (22.5,4.28);
\draw[thick,blue] (22.4,3.7) -- (22.6,4.28);
\draw[thick,blue] (22.5,3.7) -- (22.7,4.23);
\draw[thick,blue] (22.6,3.75) -- (22.8,4.13);
\draw[thick,blue] (22.7,3.8) -- (22.9,4.1);
\end{scope}
\end{tikzpicture}
\begin{tikzpicture}[scale=0.6]
%\draw[thin,gray] (6,0) grid (16,4);
\draw[thick,dashed] (6,-3.9) -- (14.2,-3.9);
\draw[thick] (5.8,-4.1) -- (14,-4.1);
\draw[thick,dashed] (5.8,-4.1) -- (6,-3.9);
\node at (7,3) {\Large $n$};
\draw[thick,dashed] (7,0) .. controls (7.5,.5) and (8.5,.5) .. (9,0);
\draw[thick] (7,0) .. controls (7.5,-.75) and (8.5,-.75) .. (9,0);
\draw[thick,dashed] (11,0) .. controls (11.5,.5) and (12.5,.5) .. (13,0);
\draw[thick] (11,0) .. controls (11.5,-.75) and (12.5,-.75) .. (13,0);
%\draw[thick,dashed] (7.1,.1) -- (7.1,4);
%\draw[thick,dashed] (9.1,.1) -- (9.1,4);
%\draw[thick] (6.9,-.1) -- (6.9,3.9);
%\draw[thick] (8.9,-.1) -- (8.9,3.9);
\draw[thick,dashed] (6,-3.9) -- (6,4.1);
\draw[thick] (5.8,-4.1) -- (5.8,3.9);
\draw[thick] (14,-4.1) -- (14,3.9);
\draw[thick] (14.2,-3.9) -- (14.2,4.1);
\draw[thick] (14,-4.1) -- (14.2,-3.9);
%\draw[thick] (7,4) .. controls (7.5,4.5) and (8.5,4.5) .. (9,4);
%\draw[thick] (7,4) .. controls (7.5,3.25) and (8.5,3.25) .. (9,4);
\draw[thick] (5.8,3.9) -- (14,3.9);
\draw[thick] (6,4.1) -- (14.2,4.1);
\draw[thick] (5.8,3.9) -- (6,4.1);
\draw[thick] (14,3.9) -- (14.2,4.1);
\draw[thick] (13,0) arc (0:360:3);
\draw[thick] (11,0) arc (0:360:1);
\node at (10,0) {\Large $n$};

\node at (8.55,-1.30) {\large $n-1$};

\draw[thick,blue] (10,3) .. controls (10.75,2.5) and (10.75,1.5) .. (10,1);
\draw[thick,blue] (10,3) .. controls (9.25,2.5) and (9.25,1.5) .. (10,1);
\draw[thick,blue] (9.95,3) -- (10.38,2.6);
\draw[thick,blue] (9.9,2.95) -- (10.46,2.45);
\draw[thick,blue] (9.85,2.9) -- (10.52,2.3);
\draw[thick,blue] (9.8,2.83) -- (10.55,2.2);
\draw[thick,blue] (9.75,2.8) -- (10.55,2.1);
\draw[thick,blue] (9.7,2.73) -- (10.55,2);
\draw[thick,blue] (9.65,2.7) -- (10.55,1.9);
\draw[thick,blue] (9.62,2.63) -- (10.55,1.8);
\draw[thick,blue] (9.57,2.54) -- (10.53,1.7);
\draw[thick,blue] (9.52,2.44) -- (10.5,1.6);
\draw[thick,blue] (9.48,2.35) -- (10.46,1.5);
\draw[thick,blue] (9.45,2.25) -- (10.4,1.4);
\draw[thick,blue] (9.44,2.15) -- (10.35,1.3);
\draw[thick,blue] (9.45,2.02) -- (10.25,1.22);
\draw[thick,blue] (9.455,1.9) -- (10.17,1.12);
\draw[thick,blue] (9.47,1.8) -- (10.1,1.08);
\draw[thick,blue] (9.5,1.65) -- (10.05,1.03);
\draw[thick,blue] (9.55,1.5) -- (9.95,1.03);
\node[blue] at (10,3.35) {\Large $-$};

\node at (16,0) {\Large $=$};

\begin{scope}[shift={(2,0)}]

\draw[thick,dashed] (16,-3.9) -- (24.2,-3.9);
\draw[thick] (15.8,-4.1) -- (24,-4.1);
\draw[thick,dashed] (15.8,-4.1) -- (16,-3.9);
\draw[thick,dashed] (16,-3.9) -- (16,4.1);
\draw[thick] (15.8,-4.1) -- (15.8,3.9);
\draw[thick] (24,-4.1) -- (24,3.9);
\draw[thick] (24.2,-3.9) -- (24.2,4.1);
\draw[thick] (24,-4.1) -- (24.2,-3.9);
\draw[thick] (15.8,3.9) -- (24,3.9);
\draw[thick] (16,4.1) -- (24.2,4.1);
\draw[thick] (15.8,3.9) -- (16,4.1);
\draw[thick] (24,3.9) -- (24.2,4.1);
\node at (20,0) {\Large $n$};

\end{scope}
\end{tikzpicture}

==> (inline-15) <==
\begin{tikzpicture}[scale=0.6]
\draw[thick,dashed] (-1,0) -- (5,0);
\draw[thick,dashed] (-1,4) -- (5,4);
\draw[thick] (2,0) -- (2,4);

\node at (3.5,2.75) {\Large $G_n$};
\node at (0.5,1.25) {\Large $G_n$};

\node at (2,-1) {\Large $V_-$};
\end{tikzpicture}
\begin{tikzpicture}[scale=0.6]
\draw[thick,dashed] (-1,0) -- (5,0);
\draw[thick,dashed] (-1,4) -- (5,4);
\draw[thick] (2,0) -- (2,4);
\node at (3.5,2.75) {\Large $G_n$};
\node at (0.5,1.25) {\Large $G_n$};

\node at (2,-0.75) {\Large $V_-$};    

\node at (5.75,4) {\Large $\Id$};

\begin{scope}[shift={(11,0)}]

\draw[thick,dashed] (-1,0) -- (5,0);
\draw[thick,dashed] (-1,4) -- (5,4);
\draw[thick] (2,0) -- (2,4);

\node at (3.5,2.75) {\Large $G_n$};
\node at (0.5,1.25) {\Large $G_n$};

\node at (2,-0.75) {\Large $V_+$};  

\node at (-1.75,4) {\Large $\Id$};

\node at (6.5,2) {\Large $=$};

\begin{scope}[shift={(3,0)}]

\draw[thick,dashed] (5,4) -- (10,4);
\draw[thick,dashed] (5,0) -- (10,0);
\node at (7.5,2) {\Large $G_n$};

\node at (10.75,4) {\Large $\Id$};
\end{scope}
\end{scope}
\end{tikzpicture}
\begin{tikzpicture}[scale=0.6]
\draw[thick,dashed] (-0.5,0) -- (4.5,0);
\draw[thick,dashed] (-0.5,3.5) -- (4.5,3.5);

\draw[thick] (3.25,0) arc (0:180:1.25);

\node at (1,-.8) {\Large $V_-$};
\node at (3.45,-.8) {\Large $V_-$};

\node at (2,4.15) {\Large $V_+$};

\begin{scope}[shift={(8.5,0)}]

\draw[thick,dashed] (-0.5,0) -- (4.5,0);
\draw[thick,dashed] (-0.5,3.5) -- (4.5,3.5);

\draw[thick] (0.75,3.5) arc (180:360:1.25);

\node at (1,4) {\Large $V_-$};
\node at (3.25,4) {\Large $V_-$};

\node at (2,-.8) {\Large $V_+$};
\end{scope}
\end{tikzpicture}
\begin{tikzpicture}[scale=0.6]
\draw[thick,dashed] (-1,0) -- (5,0);
\draw[thick,dashed] (-1,3.5) -- (5,3.5);
\draw[thick] (0.75,3.5) arc (180:360:1.25);
\draw[thick] (3.25,0) arc (0:180:1.25);
\node at (1,-.75) {\Large $V_-$};
\node at (3.25,-.75) {\Large $V_-$};
\node at (1,4.15) {\Large $V_-$};
\node at (3.25,4.15) {\Large $V_-$};
%\node at (-1,0) {$(\dagger_1)$};
%\node at (-1,4) {$(\dagger_2)$};

\node at (7,2) {\Large $=$};

\begin{scope}[shift={(4,0)}]

\draw[thick,dashed] (5,0) -- (11,0);
\draw[thick,dashed] (5,3.5) -- (11,3.5);

\draw[thick] (6.75,0) -- (6.75,3.5);
\draw[thick] (9.25,0) -- (9.25,3.5);

\node at (6.75,4.15) {\Large $V_-$};
\node at (9.5,4.15) {\Large $V_-$};

\node at (6.75,-0.75) {\Large $V_-$};
\node at (9.50,-0.75) {\Large $V_-$};

\node at (12.75,3.5) {\Large $\Id_{V_-\oplus V_-}$};
\end{scope}
\end{tikzpicture}
\begin{tikzpicture}[scale=0.6]
\draw[thick,dashed] (0,0) -- (4,0);
\draw[thick,dashed] (0,4) -- (4,4);
\draw[thick] (3.25,2) arc (0:360:1.25);
%\node[blue] at (3.65,3) {\Large $-$};
%\node at (-1,1) {$(\dagger_2)$};
%\node at (-1,3) {$(\dagger_1)$};
\node at (5,2) {\Large $=$};
\draw[thick,dashed] (6,0) -- (10,0);
\draw[thick,dashed] (6,4) -- (10,4);
\node at (10.8,4) {\Large $\Id$};
%\node at (5,-1) {$(\ddagger_2)$};
%\draw[thick] (6.75,0) -- (6.75,4);
%\draw[thick] (9.25,0) -- (9.25,4);
\end{tikzpicture}
\begin{tikzpicture}[scale=0.6]
\draw[thick,dashed] (0,0) -- (4,0);
\draw[thick,dashed] (0,4) -- (4,4);
\draw[thick] (3.25,0) arc (0:180:1.25);
\node at (1,-.75) {\Large $V_-$};
\node at (3.25,-.75) {\Large $V_-$};
%\node at (2,-1.5) {$(\dagger_1)$};

\node at (6.5,2) {\Large $\Longleftrightarrow$};

\begin{scope}[shift={(3.5,0)}]

%\draw[thin,gray] (6,0) grid (14,4);
\draw[thick,dashed] (9,.1) -- (11.2,.1);
\draw[thick,dashed] (6,.1) -- (7.1,.1);
\draw[thick,dashed] (13,.1) -- (14.2,.1);
\draw[thick] (5.8,-.1) -- (7.1,-.1);
\draw[thick] (8.9,-.1) -- (11,-.1);
\draw[thick] (13,-.1) -- (14,-.1);
\draw[thick,dashed] (5.8,-.1) -- (6,.1);

\node at (6.75,3.15) {\Large $n$};
\draw[thick,dashed] (7,0) .. controls (7.5,.5) and (8.5,.5) .. (9,0);
\draw[thick] (7,0) .. controls (7.5,-.75) and (8.5,-.75) .. (9,0);
\draw[thick,dashed] (11,0) .. controls (11.5,.5) and (12.5,.5) .. (13,0);
\draw[thick] (11,0) .. controls (11.5,-.75) and (12.5,-.75) .. (13,0);
%\draw[thick,dashed] (7.1,.1) -- (7.1,4);
%\draw[thick,dashed] (9.1,.1) -- (9.1,4);
%\draw[thick] (6.9,-.1) -- (6.9,3.9);
%\draw[thick] (8.9,-.1) -- (8.9,3.9);
\draw[thick,dashed] (6,.1) -- (6,4.1);
\draw[thick] (5.8,-.1) -- (5.8,3.9);
\draw[thick] (14,-.1) -- (14,3.9);
\draw[thick] (14.2,.1) -- (14.2,4.1);
\draw[thick] (14,-.1) -- (14.2,.1);
%\draw[thick] (7,4) .. controls (7.5,4.5) and (8.5,4.5) .. (9,4);
%\draw[thick] (7,4) .. controls (7.5,3.25) and (8.5,3.25) .. (9,4);

\draw[thick] (5.8,3.9) -- (14,3.9);
\draw[thick] (6,4.1) -- (14.2,4.1);
\draw[thick] (5.8,3.9) -- (6,4.1);
\draw[thick] (14,3.9) -- (14.2,4.1);
\draw[thick] (13,0) arc (0:180:3);
\draw[thick] (11,0) arc (0:180:1);
\node at (6.5,-.5) {\Large $n$};
\node at (8.2,-1) {\Large $n-1$};
\node[blue] at (7.5,2.5) {\Large $-$};
\draw[thick,blue] (8,2.2) .. controls (8.25,2.25) and (9.05,2.25) .. (9.3,.68);
\draw[thick,blue] (8,2.2) .. controls (8.25,.75) and (9.05,.75) .. (9.3,.68);
\draw[thick,blue] (8.2,2.22) -- (8.88,1.81);
\draw[thick,blue] (8.1,2.2) -- (8.95,1.69);
\draw[thick,blue] (8,2.15) -- (9,1.6);
\draw[thick,blue] (8.05,2.0) -- (9.1,1.44);
\draw[thick,blue] (8.06,1.9) -- (9.14,1.34);
\draw[thick,blue] (8.1,1.8) -- (9.18,1.24);
\draw[thick,blue] (8.14,1.7) -- (9.2,1.14);
\draw[thick,blue] (8.16,1.6) -- (9.23,1.04);
\draw[thick,blue] (8.23,1.48) -- (9.26,0.94);
\draw[thick,blue] (8.28,1.38) -- (9.28,0.84);
\draw[thick,blue] (8.3,1.3) -- (9.3,0.74);
\draw[thick,blue] (8.4,1.2) -- (9.2,0.68);
\draw[thick,blue] (12,2.2) .. controls (11.75,2.25) and (10.95,2.25) .. (10.7,.68);
\draw[thick,blue] (12,2.2) .. controls (11.75,.75) and (10.95,.75) .. (10.7,.68);
\draw[thick,blue] (11.8,2.22) -- (11.12,1.81);
\draw[thick,blue] (11.9,2.2) -- (11.05,1.69);
\draw[thick,blue] (12,2.15) -- (11,1.6);
\draw[thick,blue] (11.95,2.0) -- (10.9,1.44);
\draw[thick,blue] (11.94,1.9) -- (10.86,1.34);
\draw[thick,blue] (11.9,1.8) -- (10.82,1.24);
\draw[thick,blue] (11.86,1.7) -- (10.8,1.14);
\draw[thick,blue] (11.84,1.6) -- (10.77,1.04);
\draw[thick,blue] (11.77,1.48) -- (10.74,0.94);
\draw[thick,blue] (11.72,1.38) -- (10.72,0.84);
\draw[thick,blue] (11.7,1.3) -- (10.7,0.74);
\draw[thick,blue] (11.6,1.2) -- (10.8,0.68);
\node[blue] at (12.5,2.5) {\Large $-$};
\end{scope}
\end{tikzpicture}
\begin{tikzpicture}[scale=0.6]
%\draw[thin,gray] (5,0) grid (10,4);
\draw[thick] (-1,2) -- (3,2); 
\draw[thick,fill,blue] (1.25,2) arc (0:360:0.25);
\node at (2.25,1.5) {$n-1$};
\node[blue] at (1,2.55) {\Large $-$};
\node at (4,2) {\Large $:=$};
\draw[thick,dashed] (9,.1) -- (11.2,.1);
\draw[thick,dashed] (5,.1) -- (7.1,.1);
\draw[thick] (8.9,-.1) -- (11,-.1);
\draw[thick] (4.8,-.1) -- (7.1,-.1);
\draw[thick,dashed] (4.8,-.1) -- (5,.1); 

\node at (10.1,1) {$n-1$};
\draw[thick,dashed] (7,0) .. controls (7.5,.5) and (8.5,.5) .. (9,0);

\draw[thick] (7,0) .. controls (7.5,-.75) and (8.5,-.75) .. (9,0);
\draw[thick,dashed] (7.1,.1) -- (7.1,4);
\draw[thick,dashed] (9.1,.1) -- (9.1,4);
\draw[thick] (6.9,-.1) -- (6.9,3.9);
\draw[thick] (8.9,-.1) -- (8.9,3.9);
\draw[thick,dashed] (5,.1) -- (5,4.1);
\draw[thick] (4.8,-.1) -- (4.8,3.9);
\draw[thick] (11,-.1) -- (11,3.9);
\draw[thick] (11.2,.1) -- (11.2,4.1);
\draw[thick] (11,-.1) -- (11.2,.1);
\draw[thick] (7,4) .. controls (7.5,4.5) and (8.5,4.5) .. (9,4);
\draw[thick] (7,4) .. controls (7.5,3.25) and (8.5,3.25) .. (9,4);
\draw[thick] (4.8,3.9) -- (7.1,3.9);
\draw[thick] (8.9,3.9) -- (11,3.9);
\draw[thick] (5,4.1) -- (7.1,4.1); 
\draw[thick] (4.8,3.9) -- (5,4.1);
\draw[thick] (8.9,4.1) -- (11.2,4.1);
\draw[thick] (11,3.9) -- (11.2,4.1);
\draw[thick,blue] (7,2) .. controls (7.5,2.5) and (8.5,2.5) .. (9,2);
\draw[thick,blue] (7,2) .. controls (7.5,1.5) and (8.5,1.5) .. (9,2);
\node at (9.55,2) {\Large ${\color{blue}-}$};
\node at (8,3) {$n-2$};
\draw[thick,blue] (7.1,1.9) -- (7.3,2.2);
\draw[thick,blue] (7.2,1.82) -- (7.4,2.27);
\draw[thick,blue] (7.3,1.8) -- (7.5,2.3);
\draw[thick,blue] (7.4,1.75) -- (7.6,2.33);
\draw[thick,blue] (7.5,1.7) -- (7.7,2.35);
\draw[thick,blue] (7.6,1.7) -- (7.8,2.38);
\draw[thick,blue] (7.7,1.68) -- (7.9,2.38);
\draw[thick,blue] (7.8,1.65) -- (8.0,2.38);
\draw[thick,blue] (7.9,1.62) -- (8.1,2.38);
\draw[thick,blue] (8.0,1.61) -- (8.2,2.38);
\draw[thick,blue] (8.1,1.62) -- (8.3,2.37);
\draw[thick,blue] (8.2,1.65) -- (8.4,2.35);
\draw[thick,blue] (8.3,1.68) -- (8.5,2.28);
\draw[thick,blue] (8.4,1.7) -- (8.6,2.28);
\draw[thick,blue] (8.5,1.7) -- (8.7,2.23);
\draw[thick,blue] (8.6,1.75) -- (8.8,2.13);
\draw[thick,blue] (8.7,1.8) -- (8.9,2.1);
\end{tikzpicture}
\qquad 
\begin{tikzpicture}[scale=0.58]
%\draw[thin,gray] (5,0) grid (10,4);
\draw[thick] (-1,2) -- (3,2); 

\draw[thick,fill,ForestGreen] (1.25,2) arc (0:360:0.25);
\node at (2.25,1.5) {$n-1$};
\node[ForestGreen] at (1,2.75) {\Large $+$};

%\node at (2.5,1) {$n-1$};
%\node at (1,1.5) {$+$};
\node at (4,2) {\Large $:=$};
\draw[thick,dashed] (9,.1) -- (11.2,.1);
\draw[thick,dashed] (5,.1) -- (7.1,.1);
\draw[thick] (8.9,-.1) -- (11,-.1);
\draw[thick] (4.8,-.1) -- (7.1,-.1);
\draw[thick,dashed] (4.8,-.1) -- (5,.1); 
\node at (10.1,1) {$n-1$};
\draw[thick,dashed] (7,0) .. controls (7.5,.5) and (8.5,.5) .. (9,0);

\draw[thick] (7,0) .. controls (7.5,-.75) and (8.5,-.75) .. (9,0);
\draw[thick,dashed] (7.1,.1) -- (7.1,4);
\draw[thick,dashed] (9.1,.1) -- (9.1,4);
\draw[thick] (6.9,-.1) -- (6.9,3.9);
\draw[thick] (8.9,-.1) -- (8.9,3.9);
\draw[thick,dashed] (5,.1) -- (5,4.1);
\draw[thick] (4.8,-.1) -- (4.8,3.9);
\draw[thick] (11,-.1) -- (11,3.9);
\draw[thick] (11.2,.1) -- (11.2,4.1);
\draw[thick] (11,-.1) -- (11.2,.1);
\draw[thick] (7,4) .. controls (7.5,4.5) and (8.5,4.5) .. (9,4);
\draw[thick] (7,4) .. controls (7.5,3.25) and (8.5,3.25) .. (9,4);
\draw[thick] (4.8,3.9) -- (7.1,3.9);
\draw[thick] (8.9,3.9) -- (11,3.9);
\draw[thick] (5,4.1) -- (7.1,4.1); 
\draw[thick] (4.8,3.9) -- (5,4.1);
\draw[thick] (8.9,4.1) -- (11.2,4.1);
\draw[thick] (11,3.9) -- (11.2,4.1);
\draw[thick,ForestGreen] (7,2) .. controls (7.5,2.5) and (8.5,2.5) .. (9,2);
\draw[thick,ForestGreen] (7,2) .. controls (7.5,1.5) and (8.5,1.5) .. (9,2);
\node at (9.55,2) {\Large ${\color{ForestGreen}+}$};
\node at (8,3) {$n-2$};
\draw[thick,ForestGreen] (7.1,1.9) -- (7.3,2.2);
\draw[thick,ForestGreen] (7.2,1.82) -- (7.4,2.27);
\draw[thick,ForestGreen] (7.3,1.8) -- (7.5,2.3);
\draw[thick,ForestGreen] (7.4,1.75) -- (7.6,2.33);
\draw[thick,ForestGreen] (7.5,1.7) -- (7.7,2.35);
\draw[thick,ForestGreen] (7.6,1.7) -- (7.8,2.38);
\draw[thick,ForestGreen] (7.7,1.68) -- (7.9,2.38);
\draw[thick,ForestGreen] (7.8,1.65) -- (8.0,2.38);
\draw[thick,ForestGreen] (7.9,1.62) -- (8.1,2.38);
\draw[thick,ForestGreen] (8.0,1.61) -- (8.2,2.38);
\draw[thick,ForestGreen] (8.1,1.62) -- (8.3,2.37);
\draw[thick,ForestGreen] (8.2,1.65) -- (8.4,2.35);
\draw[thick,ForestGreen] (8.3,1.68) -- (8.5,2.28);
\draw[thick,ForestGreen] (8.4,1.7) -- (8.6,2.28);
\draw[thick,ForestGreen] (8.5,1.7) -- (8.7,2.23);
\draw[thick,ForestGreen] (8.6,1.75) -- (8.8,2.13);
\draw[thick,ForestGreen] (8.7,1.8) -- (8.9,2.1);
\end{tikzpicture}
\begin{tikzpicture}[scale=0.6]

%\draw[thin,yellow] (0,0) grid (4,4);

\node at (.35,-.6) {\Large $n$};
\draw[thick] (0,-0.1) -- (0,0.1);

\draw[thick] (0,0.1) -- (1.05,0.1);
\draw[thick] (0,-0.1) -- (1.05,-0.1);

\draw[thick] (2.95,0.1) -- (4,0.1);
\draw[thick] (2.95,-0.1) -- (4,-0.1);

\draw[thick] (4,-0.1) -- (4,0.1);

\draw[thick] (1,0) .. controls (1.5,1) and (2.5,1) .. (3,0);
\draw[thick] (1,0) .. controls (1.5,-1) and (2.5,-1) .. (3,0);
\draw[thick,blue,fill] (2.25,-0.75) arc (0:360:0.25);

\node[blue] at (2,-1.30) {\Large $-$};

\node at (6,0) {\Large $\simeq$};

\begin{scope}[shift={(2,0)}]

\draw[thick] (6,-0.1) -- (6,0.1);

\draw[thick] (6,0.1) -- (7.05,0.1);
\draw[thick] (6,-0.1) -- (7.05,-0.1);

\draw[thick] (8.95,0.1) -- (10,0.1);
\draw[thick] (8.95,-0.1) -- (10,-0.1);

\draw[thick] (10,-0.1) -- (10,0.1);

\draw[thick] (7,0) .. controls (7.5,1) and (8.5,1) .. (9,0);
\draw[thick] (7,0) .. controls (7.5,-1) and (8.5,-1) .. (9,0);
\draw[thick,blue,fill] (8.25,0.75) arc (0:360:0.25);

\node[blue] at (8,1.30) {\Large $-$};
\end{scope}
\end{tikzpicture}

==> (inline-16) <==
\begin{tikzpicture}[scale=0.6]
\draw[thick] (18,-6.1) -- (19,-6.1);
\draw[thick] (18,-5.9) -- (19,-5.9);
\draw[thick] (18,-6.1) -- (18,-5.9);
\draw[thick] (19,-6.1) -- (19,-5.9);

\draw[thick] (24,-6.1) -- (25,-6.1);
\draw[thick] (24,-5.9) -- (25,-5.9);
\draw[thick] (24,-6.1) -- (24,-5.9);
\draw[thick] (25,-6.1) -- (25,-5.9);
\draw[thick] (19,-5.9) .. controls (21,-5) and (22,-5) .. (24,-5.9);
\draw[thick] (19,-6.1) .. controls (21,-7) and (22,-7) .. (24,-6.1);
\draw[thick,fill,blue] (21.75,-5.25) arc (0:360:0.25);
\draw[thick,fill,blue] (21.75,-6.75) arc (0:360:0.25);
\node[blue] at (21.5,-4.7) {\Large $-$};
\node[blue] at (21.5,-7.25) {\Large $-$};

\begin{scope}[shift={(16,-8)}]

%\draw[thin,yellow] (15,0) grid (20,5);

\draw[thick,dashed] (17,.1) -- (17.2,.1);
\draw[thick,dashed] (13,.1) -- (15.1,.1);
\draw[thick] (16.9,-.1) -- (19,-.1);
\draw[thick] (12.8,-.1) -- (15.1,-.1);
\draw[thick,dashed] (12.8,-.1) -- (13,.1);

\draw[thick,dashed] (15,0) .. controls (15.5,.5) and (16.5,.5) .. (17,0);
\draw[thick] (15,0) .. controls (15.5,-.75) and (16.5,-.75) .. (17,0);

\draw[thick,dashed] (15.1,.1) -- (15.1,4);
\draw[thick,dashed] (17.1,.1) -- (17.1,4);
\draw[thick] (14.9,-.1) -- (14.9,3.9);
\draw[thick] (16.9,-.1) -- (16.9,3.9);
\draw[thick,dashed] (13,.1) -- (13,4.1);
\draw[thick] (12.8,-.1) -- (12.8,3.9);

\draw[thick] (19,-.1) -- (19,3.9);
\draw[thick] (19.2,.1) -- (19.2,4.1);
\draw[thick] (19,-.1) -- (19.2,.1);

\draw[thick] (15,4) .. controls (15.5,4.5) and (16.5,4.5) .. (17,4);
\draw[thick] (15,4) .. controls (15.5,3.25) and (16.5,3.25) .. (17,4);

\draw[thick] (12.8,3.9) -- (15.1,3.9);
\draw[thick] (16.9,3.9) -- (19,3.9);
\draw[thick] (13,4.1) -- (15.1,4.1); 
\draw[thick] (12.8,3.9) -- (13,4.1);
\draw[thick] (16.9,4.1) -- (19.2,4.1);
\draw[thick] (19,3.9) -- (19.2,4.1);
\draw[thick,dashed] (17,.1) -- (19.2,.1);

\draw[thick,fill,blue] (15.75, 4.3) arc (0:360:0.25);
\draw[thick,fill,blue] (16.55, 3.5) arc (0:360:0.25);
\draw[thick,fill,blue] (15.75, 0.3) arc (0:360:0.25);
\draw[thick,fill,blue] (16.45,-0.5) arc (0:360:0.25);

\draw[line width=1.60, red] (15,2.25) .. controls (15.5,2.5) and (16.5,2.5) .. (17,2.25);

\draw[line width=1.60,blue] (16.2,-.5) .. controls (16.4,.5) and (16.4,1.9) .. (16,2.4);

\draw[line width=1.60,dashed,blue] (15.5,.3) .. controls (15.5,.8) and (15.5,1.9) .. (16,2.4);

\draw[line width=1.60,blue] (16,2.4) .. controls (16.35,2.8) and (16.35,3.1) .. (16.35,3.5);

\node[blue] at (15.5,4.75) {\Large $-$};
\node[blue] at (16.3,3.95) {\Large $-$};
\node[blue] at (15.65,-.15) {\Large $-$};
\node[blue] at (16.25,-1) {\Large $-$};

\draw[line width=1.60,dashed,blue] (16,2.4) .. controls (15.6,2.8) and (15.6,3.1) .. (15.6,3.5);
\draw[line width=1.60,blue] (15.6,3.5) .. controls (15.55,3.7) and (15.55,4.1) .. (15.55,4.3);

\end{scope}
\end{tikzpicture}
\begin{tikzpicture}[scale=0.6]
\node at (-0.5,2.2) {\Large $n$};
\node at (-0.5,-.2) {\Large $n$};
\draw[thick] (0,2) -- (1,1.1);
\draw[thick] (0,0) -- (1,0.9);    
\draw[thick] (1,1.1) -- (3,1.1);
\draw[thick] (1,0.9) -- (3,0.9);
\draw[thick] (1,0.9) -- (1,1.1);
\draw[thick] (3,0.9) -- (3,1.1);
\draw[thick] (3,1.1) -- (4,2);
\draw[thick] (3,0.9) -- (4,0);

\node at (6,1) {\Large $\simeq$};

\begin{scope}[shift={(2,0)}]

\draw[thick] (6,2) .. controls (7,1) and (9,1) .. (10,2);
\draw[thick] (6,0) .. controls (7,1) and (9,1) .. (10,0);

\node at (11.5,1) {\Large $\bigoplus$};

\draw[thick] (13,0) -- (17,2);
\draw[thick] (13,2) -- (17,0);
\end{scope}
\end{tikzpicture}

==> (inline-17) <==
\begin{tikzpicture}[scale=0.6]
%\draw[thin,gray] (0,0) grid (4,4);
\draw[thick] (0,2.9) -- (1,2.9);
\draw[thick] (0,3.1) -- (1,3.1);
\draw[thick] (0,2.9) -- (0,3.1);
\draw[thick] (1,2.9) -- (1,3.1);
\draw[thick] (1,3) .. controls (1.5,4) and (2.5,4) .. (3,3);
\draw[thick] (1,3) .. controls (1.5,2) and (2.5,2) .. (3,3);
\draw[thick,fill,blue] (2.25,2.25) arc (0:360:0.25);
\node[blue] at (2,1.7) {\Large $-$};
\draw[thick] (3,2.9) -- (4,2.9);
\draw[thick] (3,3.1) -- (4,3.1);
\draw[thick] (3,2.9) -- (3,3.1);
\draw[thick] (4,2.9) -- (4,3.1);
\draw[thick] (4,3) .. controls (4.5,4) and (5.5,4) .. (6,3);
\draw[thick] (4,3) .. controls (4.5,2) and (5.5,2) .. (6,3);
\draw[thick,fill,blue] (5.25,2.25) arc (0:360:0.25);
\node[blue] at (5.05,1.7) {\Large $-$};
\draw[thick] (6,2.9) -- (7,2.9);
\draw[thick] (6,3.1) -- (7,3.1);
\draw[thick] (6,2.9) -- (6,3.1);
\draw[thick] (7,2.9) -- (7,3.1);

\node at (8,3) {\Large $\simeq$};
\draw[thick] (9,2.9) -- (9,2.9);
\draw[thick] (9,3.1) -- (10,3.1);
\draw[thick] (9,2.9) -- (10,2.9);
\draw[thick] (9,2.9) -- (9,3.1);
\draw[thick] (9,2.9) -- (9,3.1);
\draw[thick] (10,3) .. controls (10.5,4) and (11.5,4) .. (12,3);
\draw[thick] (10,3) .. controls (10.5,2) and (11.5,2) .. (12,3);
\draw[thick,fill,blue] (10.6,2.55) arc (0:360:0.25);
\node[blue] at (10,2.05) {\Large $-$};
\draw[thick] (12,2.9) -- (13,2.9);
\draw[thick] (12,3.1) -- (13,3.1);
\draw[thick] (12,2.9) -- (12,3.1);
\draw[thick] (13,2.9) -- (13,3.1);
\draw[thick] (13,3) .. controls (13.5,4) and (14.5,4) .. (15,3);
\draw[thick] (13,3) .. controls (13.5,2) and (14.5,2) .. (15,3);
\draw[thick,fill,blue] (14.9,2.55) arc (0:360:0.25);
\node[blue] at (15,2.05) {\Large $-$};
\draw[thick] (15,2.9) -- (16,2.9);
\draw[thick] (15,3.1) -- (16,3.1);
\draw[thick] (15,2.9) -- (15,3.1);
\draw[thick] (16,2.9) -- (16,3.1);
\draw[line width=0.6mm,red,dashed] (11,2) rectangle (14,4);

\node at (8,0) {\Large $\simeq$}; 

\draw[thick] (9,-0.1) -- (10,-0.1);
\draw[thick] (9,0.1) -- (10,0.1);
\draw[thick] (9,-0.1) -- (9,0.1);
\draw[thick] (10,-0.1) -- (10,0.1);

\draw[thick] (15,-0.1) -- (16,-0.1);
\draw[thick] (15,0.1) -- (16,0.1);
\draw[thick] (15,-0.1) -- (15,0.1);
\draw[thick] (16,-0.1) -- (16,0.1);
\draw[thick] (10,0.1) .. controls (12,1) and (13,1) .. (15,0.1);
\draw[thick] (10,-0.1) .. controls (12,-1) and (13,-1) .. (15,-0.1);
\node[blue] at (10.25,-.85) {\Large $-$};
\node[blue] at (14.75,-.85) {\Large $-$};
\draw[line width=0.6mm,red,dashed] (11,-1) rectangle (14,1);
\draw[thick,fill,blue] (10.8,-.35) arc (0:360:0.25);
\draw[thick,fill,blue] (14.65,-.35) arc (0:360:0.25);
\node at (17,0) {\Large $\bigoplus$};

\draw[thick] (18,-0.1) -- (19,-0.1);
\draw[thick] (18,0.1) -- (19,0.1);
\draw[thick] (18,-0.1) -- (18,0.1);
\draw[thick] (19,-0.1) -- (19,0.1);

\draw[thick] (24,-0.1) -- (25,-0.1);
\draw[thick] (24,0.1) -- (25,0.1);
\draw[thick] (24,-0.1) -- (24,0.1);
\draw[thick] (25,-0.1) -- (25,0.1);
\draw[thick] (19,-0.1) .. controls (21,-2) and (22,2) .. (24,0.1);
\draw[thick] (19,0.1) .. controls (21,2) and (22,-2) .. (24,-0.1);
\draw[line width=0.6mm,red,dashed] (20,-1) rectangle (23,1);
\node[blue] at (19,-.85) {\Large $-$};
\node[blue] at (23.9,-.85) {\Large $-$};
\draw[thick,fill,blue] (19.65,-.4) arc (0:360:0.25);
\draw[thick,fill,blue] (23.85,-.4) arc (0:360:0.25);

\node at (8,-3) {\Large $\simeq$};
\draw[thick] (9,-2.9) -- (10,-2.9);
\draw[thick] (9,-3.1) -- (10,-3.1);

\draw[thick] (9,-3.1) -- (9,-2.9);
\draw[thick] (10,-3.1) -- (10,-2.9);

\draw[thick] (15,-3.1) -- (16,-3.1);
\draw[thick] (15,-2.9) -- (16,-2.9);
\draw[thick] (15,-3.1) -- (15,-2.9);
\draw[thick] (16,-3.1) -- (16,-2.9);

\draw[thick] (10,-2.9) .. controls (12,-2) and (13,-2) .. (15,-2.9);
\draw[thick] (10,-3.1) .. controls (12,-4) and (13,-4) .. (15,-3.1);
\node at (17,-3) {\Large $\bigoplus$};

\draw[thick] (18,-3.1) -- (19,-3.1);
\draw[thick] (18,-2.9) -- (19,-2.9);
\draw[thick] (18,-3.1) -- (18,-2.9);
\draw[thick] (19,-3.1) -- (19,-2.9);

\draw[thick] (24,-3.1) -- (25,-3.1);
\draw[thick] (24,-2.9) -- (25,-2.9);
\draw[thick] (24,-3.1) -- (24,-2.9);
\draw[thick] (25,-3.1) -- (25,-2.9);
\draw[thick] (19,-3.1) .. controls (21,-5) and (22,-1) .. (24,-2.9);
\draw[thick] (19,-2.9) .. controls (21,-1) and (22,-5) .. (24,-3.1);
\draw[thick,fill,blue] (23.25,-2.4) arc (0:360:0.25);
\draw[thick,fill,blue] (23.25,-3.6) arc (0:360:0.25);
\node[blue] at (23,-1.90) {\Large $-$};
\node[blue] at (23,-4.1) {\Large $-$};
\node at (8,-6) {\Large $\simeq$};

\draw[thick] (9,-5.9) -- (10,-5.9);
\draw[thick] (9,-6.1) -- (10,-6.1);

\draw[thick] (9,-6.1) -- (9,-5.9);
\draw[thick] (10,-6.1) -- (10,-5.9);

\draw[thick] (15,-6.1) -- (16,-6.1);
\draw[thick] (15,-5.9) -- (16,-5.9);
\draw[thick] (15,-6.1) -- (15,-5.9);
\draw[thick] (16,-6.1) -- (16,-5.9);

\draw[thick] (10,-5.9) .. controls (12,-5) and (13,-5) .. (15,-5.9);
\draw[thick] (10,-6.1) .. controls (12,-7) and (13,-7) .. (15,-6.1);
\node at (17,-6) {\Large $\bigoplus$};

\draw[thick] (18,-6.1) -- (19,-6.1);
\draw[thick] (18,-5.9) -- (19,-5.9);
\draw[thick] (18,-6.1) -- (18,-5.9);
\draw[thick] (19,-6.1) -- (19,-5.9);

\draw[thick] (24,-6.1) -- (25,-6.1);
\draw[thick] (24,-5.9) -- (25,-5.9);
\draw[thick] (24,-6.1) -- (24,-5.9);
\draw[thick] (25,-6.1) -- (25,-5.9);
\draw[thick] (19,-5.9) .. controls (21,-5) and (22,-5) .. (24,-5.9);
\draw[thick] (19,-6.1) .. controls (21,-7) and (22,-7) .. (24,-6.1);
\draw[thick,fill,blue] (21.75,-5.25) arc (0:360:0.25);
\draw[thick,fill,blue] (21.75,-6.75) arc (0:360:0.25);
\node[blue] at (21.5,-4.7) {\Large $-$};
\node[blue] at (21.5,-7.25) {\Large $-$};
\end{tikzpicture}
\begin{tikzpicture}[scale=0.6]
\draw[thick] (0,0) -- (4,0); 

\node[blue] at (1,-0.6) {\Large $-$};
\node[blue] at (3,-0.6) {\Large $-$};

\draw[thick,fill,blue] (1.25,0) arc (0:360:0.25);
\draw[thick,fill,blue] (3.25,0) arc (0:360:0.25);
\node at (5,0) {\Large $\simeq$};
\draw[thick] (6,0) -- (10,0);
\end{tikzpicture}
\qquad \qquad 
\begin{tikzpicture}[scale=0.6]
%\draw[thin,gray] (0,0) grid (4,4);
\draw[thick] (0,-0.1) -- (1,-0.1);
\draw[thick] (0,0.1) -- (1,0.1);
\draw[thick] (0,-0.1) -- (0,0.1);
\draw[thick] (1,-0.1) -- (1,0.1);
\draw[thick] (1,0.1) .. controls (2,1) and (3,0) .. (4,-1);
\draw[thick] (1,-0.1) .. controls (2,-1) and (3,0) .. (4,1);
\node at (5,0) {\Large $\simeq$};

\draw[thick] (6,-0.1) -- (7,-0.1);
\draw[thick] (6,0.1) -- (7,0.1);
\draw[thick] (6,-0.1) -- (6,0.1);
\draw[thick] (7,-0.1) -- (7,0.1);
\draw[thick] (7,0.1) .. controls (8,1) and (9,1) .. (10,1);
\draw[thick] (7,-0.1) .. controls (8,-1) and (9,-1) .. (10,-1);
\end{tikzpicture}
\begin{tikzpicture}[scale=0.6]

%\draw[thick] (0,-0.1) -- (1,-0.1);
%\draw[thick] (0,0.1) -- (1,0.1);
%\draw[thick] (0,-0.1) -- (0,0.1);
%\draw[thick] (1,-0.1) -- (1,0.1);

%\draw[thick] (6,-0.1) -- (7,-0.1);
%\draw[thick] (6,0.1) -- (7,0.1);
%\draw[thick] (6,-0.1) -- (6,0.1);
%\draw[thick] (7,-0.1) -- (7,0.1);
%\draw[thick] (1,0.1) .. controls (3,1) and (4,1) .. (6,0.1);
%\draw[thick] (1,-0.1) .. controls (3,-1) and (4,-1) .. (6,-0.1);
%\node at (8,0) {\Large $\bigoplus$};
%\draw[thick,gray] (0,0) grid (12,4);

\draw[thick] (9,-0.1) -- (10,-0.1);
\draw[thick] (9,0.1) -- (10,0.1);
\draw[thick] (9,-0.1) -- (9,0.1);
\draw[thick] (10,-0.1) -- (10,0.1);
\draw[thick] (15,-0.1) -- (16,-0.1);
\draw[thick] (15,0.1) -- (16,0.1);
\draw[thick] (15,-0.1) -- (15,0.1);
\draw[thick] (16,-0.1) -- (16,0.1);
\draw[thick] (10,0.1) .. controls (12,1) and (13,1) .. (15,0.1);
\draw[thick] (10,-0.1) .. controls (12,-1) and (13,-1) .. (15,-0.1);
\draw[thick,fill,blue] (12.75,.75) arc (0:360:0.25);
\draw[thick,fill,blue] (12.75,-.75) arc (0:360:0.25);
\node[blue] at (12.5,1.4) {\Large $-$};
\node[blue] at (12.5,-1.38) {\Large $-$};

\node at (17.5,0) {\Large $\simeq$};

\node at (21.5,0) {{\Large $(V_{-+}\bigoplus V_{--})$}};
\node at (25.0,0) {\Large $\otimes$};
\node at (26.0,0) {\Large $\ast$};

%\node at (18.5,0) {\Large $V_{-+}$};
%\node at (20,0) {\Large $\bigoplus$};
%\node at (21.5,0) {\Large $V_{--}$ };
\end{tikzpicture}

==> (inline-18) <==
\begin{tikzpicture}[scale=0.6]

\begin{scope}[shift={(5,0)}]

%\draw[thin,yellow] (0,0) grid (4,4);

\draw[thick] (-1,-.1) -- (-1,.1);
\draw[thick] (-1,.1) -- (1.05,.1);
\draw[thick] (-1,-.1) -- (1.05,-.1);

\draw[thick] (1,0) .. controls (2,1.75) and (4,1.75) .. (5,0);
\draw[thick] (1,0) .. controls (2,-1.75) and (4,-1.75) .. (5,0);

\draw[thick] (7,-.1) -- (7,.1);
\draw[thick] (4.95, .1) -- (7, .1);
\draw[thick] (4.95,-.1) -- (7,-.1);

\node at (0.25,0.55) {\Large $n$};
\node at (3,2) {\Large $n-1$};

\node at (-0.6,-.80) {\Large $V$};

\draw[thick,fill] (3.25,-1.35) arc (0:360:0.25);
\end{scope}

\begin{scope}[shift={(-1,-4)}]

\draw[thick] (0,0) -- (4,0); 
\node at (5,0) {\Large $=$};
\draw[thick] (6,0) -- (10,0); 
\draw[thick,fill,ForestGreen] (8.25,0) arc (0:360:0.25);
\node at (2,-1) {\Large $\kk_+$};
\node at (8,-.80) {\Large ${\color{ForestGreen}+}$};
\end{scope}

\begin{scope}[shift={(14.5,-4)}]
 
\draw[thick] (0,0) -- (4,0);
\draw[thick,fill,blue] (2.25,0) arc (0:360:0.25);
\node at (2,-.65) {\Large ${\color{blue}-}$};
\node at (0.5,-1) {\Large $\kk_-$};

\end{scope}

\begin{scope}[shift={(0,-10)}]
%\draw[thin,gray] (0,0) grid (4,4);

\draw[thick] (-1,-.1) -- (-1,.1);
\draw[thick] (-1,.1) -- (1.05,.1);
\draw[thick] (-1,-.1) -- (1.05,-.1);

\draw[thick] (1,0) .. controls (2,1.75) and (4,1.75) .. (5,0);
\draw[thick] (1,0) .. controls (2,-1.75) and (4,-1.75) .. (5,0);

\draw[thick] (7,-.1) -- (7,.1);
\draw[thick] (4.95, .1) -- (7, .1);
\draw[thick] (4.95,-.1) -- (7,-.1);

\node at (3.75,1.6) {\Large ${\color{blue}-}$};
\node at (3.75,-1.6) {\Large ${\color{blue}-}$};

\draw[thick,fill,blue] (3.25,-1.30) arc (0:360:0.25);
\draw[thick,fill,blue] (3.25, 1.30) arc (0:360:0.25);

\node at (1.15,2.25) {\Large symmetric};
\draw[thick,<->] (2.7,-0.9) .. controls (2.0,-.4) and (2.0,.4) .. (2.7,0.9);

\node at (3.25,0) {\Large ${\color{ForestGreen}+}$};

\node at (3,-2.45) {\Large $V_{-+}$};
\end{scope}

\begin{scope}[shift={(12,-10)}]

%\draw[thin,gray] (0,0) grid (4,4);

\draw[thick] (-1,-.1) -- (-1,.1);
\draw[thick] (-1,.1) -- (1.05,.1);
\draw[thick] (-1,-.1) -- (1.05,-.1);

\draw[thick] (1,0) .. controls (2,1.75) and (4,1.75) .. (5,0);
\draw[thick] (1,0) .. controls (2,-1.75) and (4,-1.75) .. (5,0);

\draw[thick] (7,-.1) -- (7,.1);
\draw[thick] (4.95, .1) -- (7, .1);
\draw[thick] (4.95,-.1) -- (7,-.1);

\node at (3.75,1.6) {\Large ${\color{blue}-}$};
\node at (3.75,-1.6) {\Large ${\color{blue}-}$};
\node at (1.80,2.25) {\Large antisymmetric};

\draw[thick,fill,blue] (3.25,-1.30) arc (0:360:0.25);
\draw[thick,fill,blue] (3.25, 1.30) arc (0:360:0.25);

\draw[thick,<->] (2.7,-0.9) .. controls (2.0,-.4) and (2.0,.4) .. (2.7,0.9);
 
\node at (3.25,0) {\Large ${\color{blue}-}$};

\node at (3,-2.45) {\Large $V_{--}$};
\end{scope}
\end{tikzpicture}
\begin{tikzpicture}[scale=0.6]

%\draw[thin,yellow] (0,0) grid (4,8);

\draw[thick] (0,0) -- (4,0);
\draw[thick] (4,0) -- (4,6);
 
\draw[thick] (0,6) -- (4,6);
\draw[thick,dashed] (.2,.2) -- (4.2,.2);
\draw[thick] (4.2,.2) -- (4.2,6.2);
 
\draw[thick] (.2,6.2) -- (4.2,6.2);
 
\draw[thick] (4,0) -- (4.2,.2);
 
\draw[thick] (4,6) -- (4.2,6.2);

\draw[thick] (-1.4,3) .. controls (-1.15,4.25) and (-.05,4.25) .. (0.2,3.1);
\draw[thick] (-1.4,3) .. controls (-1.15,1.75) and (-.05,1.75) .. (0.2,3.1);
 
\draw[thick,dashed] (-1.6,3) .. controls (-1.35,4.25) and (-.25,4.25) .. (0,3.1);
\draw[thick,dashed] (-1.6,3) .. controls (-1.35,1.75) and (-.25,1.75) .. (0,3.1);
 
\draw[thick] (-1.6,3) -- (-1.4,3);
\draw[thick] (0,3) -- (0.2,3);

\draw[thick] (-3,-1) .. controls (-2,-1) and (-1,-1) .. (0,0);
\draw[thick,dashed] (-3,1) .. controls (-2,1) and (-1,1) .. (0,0);

\draw[thick] (-4,7) .. controls (-3,7) and (-1,7) .. (0.2,6.2);
\draw[thick] (-3,5) .. controls (-2,5) and (-1,5) .. (0,6);

\draw[thick] (-4,1) -- (-4,7);
\draw[thick] (-3,-1) -- (-3,5);

\draw[thick] (-4,1) .. controls (-3.7,1.05) and (-3.3,1.05) .. (-3,1);
\draw[thick] (-3,2) .. controls (-2.75,2) and (-1.75,2) .. (-1.5,3);
\draw[thick,dashed] (-3,4) .. controls (-2.75,4) and (-2.25,4) .. (-1.5,3);
\draw[thick] (-4,1) .. controls (-3.75,1.05) and (-3.25,1.05) .. (-3,1);
\draw[thick] (-4,1) .. controls (-3.75,1) and (-3.25,1) .. (-3,1);

\draw[thick] (-4,4) .. controls (-3.75,4.05) and (-3.25,4.05) .. (-3,4);
\node at (2,5) {\Large $n$};

\draw[thick,dashed,blue] (0,3.1) .. controls (0.25,3.5) and (.75,3.5) .. (1,3.1);
\draw[thick,blue] (0,3.1) .. controls (0.25,2.7) and (.75,2.7) .. (1,3.1);

\draw[thick,blue] (0,3.1) -- (.1,3.2);
\draw[thick,blue] (.1,3) -- (.2,3.33);
\draw[thick,blue] (.2,2.9) -- (.3,3.35);
\draw[thick,blue] (.3,2.85) -- (.4,3.37);
\draw[thick,blue] (.4,2.8) -- (.5,3.4);
\draw[thick,blue] (.5,2.8) -- (.6,3.38);
\draw[thick,blue] (.6,2.8) -- (.7,3.35);
\draw[thick,blue] (.7,2.85) -- (.8,3.33);
\draw[thick,blue] (.8,2.9) -- (.9,3.3);
\draw[thick,blue] (.9,2.9) -- (1,3.2);

\node at (1.4,2.65) {\Large ${\color{blue}-}$};

\draw[thick] (0.1,6.1) .. controls (0,5.5) and (1,3.5) .. (.9,3.1);
\draw[thick] (0.1,0.1) .. controls (0,0.6) and (1,2.5) .. (.9,3.1);

\draw[thick] (0,0) -- (0.2,0.2);
\draw[thick] (0,6) -- (0.2,6.2);

\draw[thick,dashed] (1,3.2) -- (4.2,3.2);
\draw[thick] (0.8,3) -- (4,3);
\draw[thick] (0.8,3) -- (1,3.2);
\draw[thick] (4,3) -- (4.2,3.2);

\node at (6,3) {\Large $=$};

\begin{scope}[shift={(12,0)}]

%\draw[thin,yellow] (0,0) grid (4,8);

\draw[thick] (0,0) -- (4,0);
\draw[thick] (4,0) -- (4,6);
\draw[thick] (0,0) -- (0,6);
\draw[thick] (0,6) -- (4,6);
\draw[thick,dashed] (.2,.2) -- (4.2,.2);
\draw[thick] (4.2,.2) -- (4.2,6.2);
\draw[thick,dashed] (.2,.2) -- (.2,6.2);
\draw[thick] (.2,6.2) -- (4.2,6.2);
\draw[thick] (0,0) -- (.2,.2);
\draw[thick] (4,0) -- (4.2,.2);
\draw[thick] (0,6) -- (.2,6.2);
\draw[thick] (4,6) -- (4.2,6.2);
\draw[thick] (-3,-1) .. controls (-2,-1) and (-1,-1) .. (0,0);
\draw[thick,dashed] (-3,1) .. controls (-2,1) and (-1,1) .. (0,0);
\draw[thick] (-4,7) .. controls (-3,7) and (-1,7) .. (0.2,6.2);
\draw[thick] (-3,5) .. controls (-2,5) and (-1,5) .. (0,6);
\draw[thick] (-4,1) -- (-4,7);
\draw[thick] (-3,-1) -- (-3,5);
\draw[thick] (-4,1) .. controls (-3.7,1.05) and (-3.3,1.05) .. (-3,1);
\draw[thick] (-4,1) .. controls (-3.75,1.05) and (-3.25,1.05) .. (-3,1);
\draw[thick] (-4,1) .. controls (-3.75,1) and (-3.25,1) .. (-3,1);

\node at (1.25,7) {\Large Id};

\node at (2,3) {\Large $n$};

\end{scope}

\end{tikzpicture}

==> (inline-19) <==
\begin{tikzpicture}[scale=0.6]
\begin{scope}[shift={(0,0)}]
\draw[thick,fill] (0.25,0) arc (0:360:0.25);  
\draw[thick] (0,0) -- (1,1); 
\draw[thick] (0,0) -- (-1,1);
\draw[thick,fill] (1.25,1) arc (0:360:0.25);
\draw[thick,fill] (-.75,1) arc (0:360:0.25);
\node at (0,-.65) {\Large $-$};
\node at (-1,1.65) {\Large $-$};
\node at (1,1.65) {\Large $-$};
\end{scope}

\begin{scope}[shift={(4.5,0)}]
\draw[thick,fill] (0.25,0) arc (0:360:0.25);  
\draw[thick] (0,0) -- (1,1); 
\draw[thick] (0,0) -- (-1,1);
\draw[thick,fill] (1.25,1) arc (0:360:0.25);
\draw[thick,fill] (-.75,1) arc (0:360:0.25);
\node at (0,-.65) {\Large $-$};

\node at (-1,1.70) {\Large $+$};
\node at (1,1.70) {\Large $+$};
\end{scope}

\begin{scope}[shift={(9,0)}]
\draw[thick,fill] (0.25,0) arc (0:360:0.25);  
\draw[thick] (0,0) -- (1,1); 
\draw[thick] (0,0) -- (-1,1);
\draw[thick,fill] (1.25,1) arc (0:360:0.25);
\draw[thick,fill] (-.75,1) arc (0:360:0.25);
\node at (0,-.70) {\Large $+$};
\node at (-1,1.70) {\Large $+$};
\node at (1,1.70) {\Large $+$};
\end{scope}

\begin{scope}[shift={(13.5,0)}]
\draw[thick,fill] (0.25,0) arc (0:360:0.25);  
\draw[thick] (0,0) -- (1,1); 
\draw[thick] (0,0) -- (-1,1);
\draw[thick,fill] (1.25,1) arc (0:360:0.25);
\draw[thick,fill] (-.75,1) arc (0:360:0.25);
\node at (0,-.70) {\Large $+$};
\node at (-1,1.65) {\Large $-$};
\node at (1,1.65) {\Large $-$};
\end{scope}

\begin{scope}[shift={(18,0)}]
\draw[thick,fill] (0.25,0) arc (0:360:0.25);  
\draw[thick] (0,0) -- (1,1); 
\draw[thick] (0,0) -- (-1,1);
\draw[thick,fill] (1.25,1) arc (0:360:0.25);
\draw[thick,fill] (-.75,1) arc (0:360:0.25);
\node at (0,-.70) {\Large $+$};
\node at (-1,1.70) {\Large $+$};
\node at (1,1.65) {\Large $-$};

\node at (2.5,0.50) {\Large $\simeq$};

\begin{scope}[shift={(1,0)}]
\draw[thick,fill] (4.25,0) arc (0:360:0.25); 
\draw[thick] (4,0) -- (5,1); 
\draw[thick] (4,0) -- (3,1);
\draw[thick,fill] (5.25,1) arc (0:360:0.25);
\draw[thick,fill] (3.25,1) arc (0:360:0.25);
\node at (4,-.70) {\Large $+$};
\node at (3,1.65) {\Large $-$};
\node at (5,1.70) {\Large $+$};
\end{scope}
\end{scope}
\end{tikzpicture}

==> (inline-20) <==
\begin{tikzpicture}[scale=0.6]

\begin{scope}[shift={(-5,0)}]
%\draw[thin,gray] (0,0) grid (4,4);
\draw[thick] (0,0) .. controls (0.5,1) and (3.5,1) .. (4,0);
\draw[thick] (0,0) .. controls (0.5,-1) and (3.5,-1) .. (4,0);
\draw[thick] (4,0) arc (0:-180:2);
\node at (2,2) {\Large cup (unit)};
\node at (2,-3) {\Large $i:\kk\rightarrow A$};
\end{scope}

\begin{scope}[shift={(4,-1)}]
\draw[thick] (0,0) .. controls (0.5,1) and (3.5,1) .. (4,0);
\draw[thick] (0,0) .. controls (0.5,-1) and (3.5,-1) .. (4,0);
\draw[thick] (4,0) arc (0:180:2);
\node at (2,3) {\Large cap (trace)};
\node at (2,-2) {\Large $\varepsilon:A \rightarrow \kk$};
\end{scope}

\begin{scope}[shift={(-9.5,-9)}]
\draw[thick,dashed] (0,0) .. controls (0.25,.35) and (.75,.35) .. (1,0);
\draw[thick] (0,0) .. controls (0.25,-.35) and (.75,-.35) .. (1,0);

\draw[thick] (1,0) .. controls (1.5,1.25) and (2.5,1.25) .. (3,0);

\draw[thick,dashed] (3,0) .. controls (3.25,.35) and (3.75,.35) .. (4,0);
\draw[thick] (3,0) .. controls (3.25,-.35) and (3.75,-.35) .. (4,0);

\draw[thick] (1.5,3) .. controls (1.75,3.35) and (2.25,3.35) .. (2.5,3);
\draw[thick] (1.5,3) .. controls (1.75,2.65) and (2.25,2.65) .. (2.5,3);

\draw[thick] (0,0) .. controls (0.5,1.5) and (1,1.5) .. (1.5,3);
\draw[thick] (4,0) .. controls (3.5,1.5) and (3,1.5) .. (2.5,3);
\node at (2,4) {\Large pants};
\node at (2,-1) {\Large $m:A\otimes A \rightarrow A$};

\end{scope}

\begin{scope}[shift={(0,-9)}]
\draw[thick] (0,3) .. controls (0.25,3.35) and (.75,3.35) .. (1,3);
\draw[thick] (0,3) .. controls (0.25,2.65) and (.75,2.65) .. (1,3);

\draw[thick] (1,3) .. controls (1.5,1.75) and (2.5,1.75) .. (3,3);

\draw[thick] (3,3) .. controls (3.25,3.35) and (3.75,3.35) .. (4,3);
\draw[thick] (3,3) .. controls (3.25,2.65) and (3.75,2.65) .. (4,3);

\draw[thick,dashed] (1.5,0) .. controls (1.75,.35) and (2.25,.35) .. (2.5,0);
\draw[thick] (1.5,0) .. controls (1.75,-.35) and (2.25,-.35) .. (2.5,0);

\draw[thick] (0,3) .. controls (0.5,1.5) and (1,1.5) .. (1.5,0);
\draw[thick] (4,3) .. controls (3.5,1.5) and (3,1.5) .. (2.5,0);
\node at (2,4) {\Large copants};
\node at (2,-1) {\Large $\Delta:A \rightarrow A\otimes A$};

\end{scope}

\begin{scope}[shift={(9.5,-9)}]
\draw[thick] (0,3) .. controls (0.25,3.35) and (.75,3.35) .. (1,3);
\draw[thick] (0,3) .. controls (0.25,2.65) and (.75,2.65) .. (1,3);

\draw[thick] (3,3) .. controls (3.25,3.35) and (3.75,3.35) .. (4,3);
\draw[thick] (3,3) .. controls (3.25,2.65) and (3.75,2.65) .. (4,3);

\draw[thick] (0,3) -- (3,0);
\draw[thick] (1,3) -- (4,0);

\draw[thick] (3,3) -- (2,2);
\draw[thick] (4,3) -- (2.55,1.5);

\draw[thick] (0,0) -- (1.5,1.5);
\draw[thick] (1,0) -- (2,1);

\draw[thick,dashed] (0,0) .. controls (0.25,.35) and (.75,.35) .. (1,0);
\draw[thick] (0,0) .. controls (0.25,-.35) and (.75,-.35) .. (1,0);

\draw[thick,dashed] (3,0) .. controls (3.25,.35) and (3.75,.35) .. (4,0);
\draw[thick] (3,0) .. controls (3.25,-.35) and (3.75,-.35) .. (4,0);

\node at (2,4) {\Large transposition};
\node at (2,-1) {\Large $P:A^{\otimes 2} \rightarrow A^{\otimes 2}$};
\end{scope}
\end{tikzpicture}

==> (inline-21) <==
\begin{tikzpicture}[scale=0.6]

\begin{scope}[shift={(0,0)}]
\draw[thick,dashed] (0,0) .. controls (0.5,.5) and (1.5,.5) .. (2,0);
\draw[thick] (0,0) .. controls (0.5,-.5) and (1.5,-.5) .. (2,0);

\draw[thick] (0,4) .. controls (0.5,4.5) and (1.5,4.5) .. (2,4);
\draw[thick] (0,4) .. controls (0.5,3.5) and (1.5,3.5) .. (2,4);

\draw[thick] (0,0) -- (0,4);
\draw[thick] (2,0) -- (2,4);

\draw[thick,fill] (1.25,2) arc (0:360:0.25);

\node at (1.55,1.5) {\Large $a$};

\node at (3,4) {\Large $A$};
\node at (3,0) {\Large $A$};

\draw[thick] (3,.75) -- (3,3);
\draw[thick] (2.75,2.75) -- (3,3);
\draw[thick] (3.25,2.75) -- (3,3);
\end{scope}

\begin{scope}[shift={(6,0)}]
\draw[thick] (3,2) arc (0:360:1.5);
\draw[thick,dashed] (0,2) .. controls (.5,2.5) and (2.5,2.5) .. (3,2);
\draw[thick,dashed] (0,2) .. controls (.5,1.5) and (2.5,1.5) .. (3,2);
\draw[thick,fill] (1.75,2.9) arc (0:360:0.25);
\node at (2.2,2.85) {\Large $a$};

\draw[thick] (3.5,2) -- (5.5,2);
\draw[thick] (5.25,2.25) -- (5.5,2);
\draw[thick] (5.25,1.75) -- (5.5,2);

\node at (6.85,2) {\Large $\varepsilon(a)$};
\node at (4.5,2.75) {\Large $\mathcal{F}$};
\end{scope}

\begin{scope}[shift={(16,0)}]
%\draw[thin,gray] (0,0) grid (8,4);
\draw[thick,dashed] (.5,0) .. controls (1,.5) and (2,.5) .. (2.5,0);
\draw[thick] (.5,0) .. controls (1,-.5) and (2,-.5) .. (2.5,0);

\draw[thick] (.5,4) .. controls (1,4.5) and (2,4.5) .. (2.5,4);
\draw[thick] (.5,4) .. controls (1,3.5) and (2,3.5) .. (2.5,4);

\draw[thick] (.5,0) -- (.5,4);
\draw[thick] (2.5,0) -- (2.5,4);
\node at (3.5,2) {\Large $=$};

\node at (5.5,2) {\huge $\displaystyle{\sum_{i=1}^{n}}$};

\draw[thick,dashed] (7,0) .. controls (7.5,.4) and (8.5,.4) .. (9,0);
\draw[thick] (7,0) .. controls (7.5,-.5) and (8.5,-.5) .. (9,0);

\draw[thick] (9,0) arc (0:180:1);
\draw[thick,fill] (8.25,.65) arc (0:360:0.25);
\node at (9.1,1.25) {\Large $y_i$};

\draw[thick] (7,4) .. controls (7.5,4.5) and (8.5,4.5) .. (9,4);
\draw[thick] (7,4) .. controls (7.5,3.6) and (8.5,3.6) .. (9,4);

\draw[thick] (9,4) arc (0:-180:1);
\draw[thick,fill] (8.25,3.35) arc (0:360:0.25);
\node at (9.1,2.65) {\Large $x_i$};
\end{scope}
\end{tikzpicture}

==> (inline-22) <==
\begin{tikzpicture}[scale=0.7]
\begin{scope}[shift={(-1.25,0)}]

%\draw[thin,yellow] (0,0) grid (4,4);

\draw[thick,dashed] (0,0) -- (4,0); 
\draw[thick,dashed] (0,0) -- (0,4); 
\draw[thick,dashed] (4,0) -- (4,4); 
\draw[thick,dashed] (0,4) -- (4,4);
\draw[thick] (3.25,2) arc (0:360:1.25);

\draw[thick] (2,3.25) -- (2,3.65);

\node at (3,3.35) {\Large $\sigma$};

\draw[thick,fill] (2.25,2) arc (0:360:0.25);
\node at (2.6,2) {\Large $a$};
 
\node at (5,2) {\Large $=$};

\draw[thick,dashed] (6,0) -- (10,0); 
\draw[thick,dashed] (6,0) -- (6,4); 
\draw[thick,dashed] (10,0) -- (10,4); 
\draw[thick,dashed] (6,4) -- (10,4); 
 
\draw[thick,fill] (8.25,2) arc (0:360:0.25);
\node at (8,2.90) {\Large $\sigma(a)$};
\end{scope}

\begin{scope}[shift={(11.25,0)}]
\draw[thick,dashed] (0,0) -- (4,0);
\draw[thick,dashed] (0,0) -- (0,4);
\draw[thick,dashed] (4,0) -- (4,4);
\draw[thick,dashed] (0,4) -- (4,4);

\draw[thick] (3.25,2) arc (0:360:1.25);

\draw[thick] (2,2.85) -- (2,3.25);

%\draw[thick,fill] (2.25,2.7) arc (0:360:0.25);
\node at (3,3.35) {\Large $\sigma$};

\draw[thick,fill] (2.25,2) arc (0:360:0.25);
\node at (2.6,2) {\Large $a$};
 
\node at (5,2) {\Large $=$};

\draw[thick,dashed] (6,0) -- (10,0); 
\draw[thick,dashed] (6,0) -- (6,4); 
\draw[thick,dashed] (10,0) -- (10,4); 
\draw[thick,dashed] (6,4) -- (10,4);

\draw[thick,fill] (8.25,2) arc (0:360:0.25);
\node at (8.25,2.75) {\Large $\sigma^{-1}(a)$};
\end{scope}

\begin{scope}[shift={(5,-6)}]

\draw[thick,dashed] (0,0) -- (4,0); 
\draw[thick,dashed] (0,0) -- (0,4); 
\draw[thick,dashed] (4,0) -- (4,4); 
\draw[thick,dashed] (0,4) -- (4,4);
\draw[thick] (3.25,2) arc (0:360:1.25);

\draw[thick] (2,3.25) -- (2,3.65);
%\draw[thick,fill] (2.15,3.35) arc (0:360:1.5mm);
\node at (3,3.35) {\Large $\sigma$};
 
\node at (5,2) {\Large $=$};

\draw[thick,dashed] (6,0) -- (10,0); 
\draw[thick,dashed] (6,0) -- (6,4); 
\draw[thick,dashed] (10,0) -- (10,4); 
\draw[thick,dashed] (6,4) -- (10,4); 
\end{scope}
\end{tikzpicture}
\begin{tikzpicture}[scale=0.7]

%\draw[thin,yellow] (0,0) grid (4,4);

\draw[thick,dashed] (0,0) .. controls (0.5,.5) and (1.5,.5) .. (2,0);
\draw[thick] (0,0) .. controls (0.5,-.5) and (1.5,-.5) .. (2,0);

\draw[thick,dashed] (0,1.3) .. controls (0.5,1.8) and (1.5,1.8) .. (2,1.3);
\draw[thick] (0,1.3) .. controls (0.5,.8) and (1.5,.8) .. (2,1.3);

\draw[thick,dashed] (0,2.6) .. controls (0.5,3.1) and (1.5,3.1) .. (2,2.6);
\draw[thick] (0,2.6) .. controls (0.5,2.1) and (1.5,2.1) .. (2,2.6);

\draw[thick] (0,4) .. controls (0.5,4.5) and (1.5,4.5) .. (2,4);
\draw[thick] (0,4) .. controls (0.5,3.5) and (1.5,3.5) .. (2,4);

\draw[thick] (0,0) -- (0,4);
\draw[thick] (2,0) -- (2,4);

\draw[thick] (1,.9) -- (1,1.3);
%\draw[thick,fill] (1.35,1.28) arc (0:360:1.5mm);
\node at (2.7,1.28) {\Large $\sigma_2$};

\draw[thick] (1,2.2) -- (1,2.6);
%\draw[thick,fill] (1.35,2.6) arc (0:360:1.5mm);
\node at (2.7,2.6) {\Large $\sigma_1$};

\node at (4,2) {\Large $=$};

\draw[thick,dashed] (5,0) .. controls (5.5,.5) and (6.5,.5) .. (7,0);
\draw[thick] (5,0) .. controls (5.5,-.5) and (6.5,-.5) .. (7,0);

\draw[thick,dashed] (5,2) .. controls (5.5,2.5) and (6.5,2.5) .. (7,2);
\draw[thick] (5,2) .. controls (5.5,1.5) and (6.5,1.5) .. (7,2);

\draw[thick] (5,4) .. controls (5.5,4.5) and (6.5,4.5) .. (7,4);
\draw[thick] (5,4) .. controls (5.5,3.5) and (6.5,3.5) .. (7,4);

\draw[thick] (5,0) -- (5,4);
\draw[thick] (7,0) -- (7,4);

\draw[thick] (6,1.6) -- (6,2.0);
%\draw[thick,fill] (6.35,1.9) arc (0:360:1.5mm);
\node at (8.15,1.75) {\Large $\sigma_1\sigma_2$}; 

\begin{scope}[shift={(12,0)}]

\draw[thick,dashed] (0,0) -- (4,0); 
\draw[thick,dashed] (0,0) -- (0,4); 
\draw[thick,dashed] (4,0) -- (4,4); 
\draw[thick,dashed] (0,4) -- (4,4); 
\draw[thick] (.5,.5) .. controls (1.5,1) and (1.5,3) .. (.5,3.5);
\draw[thick] (3.5,.5) .. controls (2.5,1) and (2.5,3) .. (3.5,3.5);

\node at (1.35,3.25) {\Large $\sigma$};
\node at (2.75,3.25) {\Large $\sigma$};

\draw[thick] (1.25,2) -- (1.5,2);
\draw[thick] (2.5,2) -- (2.75,2);

\node at (5,2) {\Large $=$};

\draw[thick,dashed] (6,0) -- (10,0); 
\draw[thick,dashed] (6,0) -- (6,4); 
\draw[thick,dashed] (10,0) -- (10,4); 
\draw[thick,dashed] (6,4) -- (10,4); 

\draw[thick] (6.5,3.5) .. controls (7,2.5) and (9,2.5) .. (9.5,3.5);
\draw[thick] (6.5,.5) .. controls (7,1.5) and (9,1.5) .. (9.5,.5);

\draw[thick] (8,1) -- (8,1.25);
\draw[thick] (8,2.75) -- (8,3);
 
\node at (9.25,1.35) {\Large $\sigma$};
\node at (9.25,2.65) {\Large $\sigma$};
\end{scope}
\end{tikzpicture}

==> (inline-23) <==
\begin{tikzpicture}[scale=0.7]

\draw[thick] (0,0) -- (0,5.2);
\draw[thick] (2,0) -- (2,5.2);
\draw[thick,dashed] (0,1.3) .. controls (0.5,1.8) and (1.5,1.8) .. (2,1.3);
\draw[thick,dashed] (0,1.3) .. controls (0.5,0.8) and (1.5,0.8) .. (2,1.3);

\draw[thick,dashed] (0,2.6) .. controls (0.5,3.1) and (1.5,3.1) .. (2,2.6);
\draw[thick] (0,2.6) .. controls (0.5,2.1) and (1.5,2.1) .. (2,2.6);
\node at (2.75,2.6) {\Large $\sigma$};

\draw[thick] (1,2.2) -- (1,2.6);

\draw[thick,dashed] (0,3.9) .. controls (0.5,4.4) and (1.5,4.4) .. (2,3.9);
\draw[thick,dashed] (0,3.9) .. controls (0.5,3.4) and (1.5,3.4) .. (2,3.9);

\node at (-3,2.85) {\Large surgery};
\node at (-3,2.15) {\Large circles};

\draw[thick] (-1.75,3.5) -- (-.5,3.9);
\draw[thick] (-1.75,1.7) -- (-.5,1.3);

\draw[thick] (-.7,4) -- (-.5,3.9);
\draw[thick] (-.6,3.7) -- (-.5,3.9);

\draw[thick] (-.6,1.5) -- (-.5,1.3);
\draw[thick] (-.7,1.2) -- (-.5,1.3);

\draw[thick] (4,2.6) -- (6,2.6);
\draw[thick] (5.8,2.8) -- (6,2.6);
\draw[thick] (5.8,2.4) -- (6,2.6);

\node at (8,2.1) {\huge $\displaystyle{\sum_{i,j}}$};

%\draw[thin,yellow] (10,0) grid (15,5);
%\draw[thin,green] (10,5) grid (15,10);

\begin{scope}[shift={(0,0.25)}]
\draw[thick,dashed] (10,0.5) .. controls (10.5,0.9) and (11.5,0.9) .. (12,0.5);
\draw[thick] (10,0.5) .. controls (10.5,0) and (11.5,0) .. (12,0.5);

\draw[thick] (12,0.5) arc (0:180:1);

\draw[thick, fill] (11.25,1.15) arc (0:360:0.25);
\node at (12.5,1) {\Large $y_j$};
\end{scope}

\draw[thick] (12,3) arc (0:360:1);

\draw[thick,dashed] (10,3) .. controls (10.5,3.4) and (11.5,3.4) .. (12,3);
\draw[thick] (10,3) .. controls (10.5,2.6) and (11.5,2.6) .. (12,3);

\draw[thick, fill] (11.25,3.65) arc (0:360:0.25);
\node at (12.5,3.5) {\Large $y_i$};
\draw[thick, fill] (11.25,2.35) arc (0:360:0.25);
\node at (12.5,2.25) {\Large $x_j$};
\draw[thick] (10.75,2.70) -- (10.75,3.10);

\begin{scope}[shift={(0,-0.25)}]
\draw[thick] (12,5.5) arc (0:-180:1);
\draw[thick] (10,5.5) .. controls (10.5,6) and (11.5,6) .. (12,5.5);
\draw[thick] (10,5.5) .. controls (10.5,5.1) and (11.5,5.1) .. (12,5.5);

\draw[thick, fill] (11.25,4.85) arc (0:360:0.25);
\node at (12.5,4.8) {\Large $x_i$};
\end{scope}

\end{tikzpicture}
\begin{tikzpicture}[scale=0.8]
\begin{scope}[shift={(-12,-2)}]
\draw[thick] (12,3) arc (0:360:1);

\draw[thick,dashed] (10,3) .. controls (10.5,3.4) and (11.5,3.4) .. (12,3);
\draw[thick] (10,3) .. controls (10.5,2.6) and (11.5,2.6) .. (12,3);

\draw[thick, fill] (11.25,3.65) arc (0:360:0.25);
\node at (12.25,3.75) {\Large $y$};

\draw[thick, fill] (11.25,2.35) arc (0:360:0.25);
\node at (12.25,2.15) {\Large $x$};

\draw[thick] (10.75,2.70) -- (10.75,3.10);
\node at (9.55,3) {\Large $\sigma$};    
\end{scope}

\begin{scope}[shift={(4,0)}]
%\draw[thin,gray] (0,0) grid (8,4);
\draw[thick] (0,0) .. controls (0.25,-.5) and (1.75,-.5) .. (2,0);
\draw[thick] (3,0) .. controls (3.25,-.5) and (4.75,-.5) .. (5,0);
\draw[thick] (2,0) .. controls (2.25,.25) and (2.75,.25) .. (3,0);

\draw[thick] (0,2) .. controls (0.25,2.5) and (1.75,2.5) .. (2,2);
\draw[thick] (3,2) .. controls (3.25,2.5) and (4.75,2.5) .. (5,2);
\draw[thick] (2,2) .. controls (2.25,1.75) and (2.75,1.75) .. (3,2);

\draw[thick] (0,0) .. controls (-.45,.25) and (-.45,1.75) .. (0,2);
\draw[thick] (5,0) .. controls (5.45,.25) and (5.45,1.75) .. (5,2);

\draw[thick] (6,.75) -- (6,1.25);
\draw[thick] (6,1) -- (8,1);
\draw[thick] (7.75,1.25) -- (8,1);
\draw[thick] (7.75,0.75) -- (8,1);

\node at (9.25,0.6) {\huge $\displaystyle{\sum_{\omega}}$};

\begin{scope}[shift={(-0.5,0)}]
\draw[thick] (13,1) arc (0:360:1);
\draw[thick,dashed] (11,1) .. controls (11.5,1.4) and (12.5,1.4) .. (13,1);
\draw[thick,dashed] (11,1) .. controls (11.5,0.6) and (12.5,0.6) .. (13,1);
\draw[thick, fill] (12.25,1.65) arc (0:360:0.25);
\node at (13.25,1.85) {\Large $\omega$};
\end{scope}

\draw[thick] (.35,1.15) .. controls (.5,.5) and (1.5,.5) .. (1.65,1.15);
\draw[thick] (.75,.75) .. controls (1,1) and (1.1,1) .. (1.35,.75);

\draw[thick] (3.35,1.15) .. controls (3.5,.5) and (4.5,.5) .. (4.65,1.15);
\draw[thick] (3.75,.75) .. controls (4,1) and (4.1,1) .. (4.35,.75);

\draw[thick,fill] (2.75,1) arc (0:360:0.25);
\node at (3.0,.65) {\Large $z$};
\end{scope}
\end{tikzpicture}

==> (inline-24) <==
\begin{tikzpicture}[scale=0.6]

\begin{scope}[shift={(-1,0)}]
%\draw[thin,yellow] (10,0) grid (20,8); 

\draw[thick] (12.5,7) .. controls (13,7.5) and (14,7.5) .. (14.5,7);
\draw[thick] (12.5,7) .. controls (13,6.5) and (14,6.5) .. (14.5,7);
 
\draw[thick] (8.5,7) .. controls (9,7.5) and (10,7.5) .. (10.5,7);
\draw[thick] (8.5,7) .. controls (9,6.5) and (10,6.5) .. (10.5,7);
 
\draw[thick,dashed] (10.5,0) .. controls (11,.5) and (12,.5) .. (12.5,0);
\draw[thick] (10.5,0) .. controls (11,-.5) and (12,-.5) .. (12.5,0);

\draw[thick] (8.5,7) .. controls (8.15,4) and (10.85,3) .. (10.5,0);
\draw[thick] (14.5,7) .. controls (14.735,4) and (12.15,3) .. (12.5,0);
\draw[thick] (10.5,7) .. controls (10.35,4) and (12.65,4) .. (12.5,7);
 
\draw[thick,fill] (13.5,5) arc (0:360:0.25); 
\node at (13.85,5.5) {\Large $a$};

\draw[thick,dashed] (9.5,3.5) .. controls (10.5,4.25) and (12.45,4.25) .. (13.45,3.5);
\draw[thick] (9.5,3.5) .. controls (10.5,2.75) and (12.45,2.75) .. (13.45,3.5);

\draw[thick] (11.5,2.45) -- (11.5,2.95);

\node at (8.15,4.65) {\Large $\sigma_1$};
\node at (8.8,3.3) {\Large $\sigma_2$};

\draw[thick,fill] (11.45,1.25) arc (0:360:0.25); 
\node at (11.95,1.25) {\Large $b$};

\draw[thick,dashed] (8.83,4.75) .. controls (9.03,5.75) and (10.45,5.75) .. (10.67,5.5);
\draw[thick] (8.83,4.75) .. controls (9.28,4.50) and (10.45,4.75) .. (10.67,5.5);
\draw[thick] (9.75,5.25) -- (9.95,4.80);
\end{scope}

%%%%%%%

\begin{scope}[shift={(0,0.5)}]
\draw[thick,dashed] (16,0) .. controls (16.5,.5) and (17.5,.5) .. (18,0);
\draw[thick] (16,0) .. controls (16.5,-.5) and (17.5,-.5) .. (18,0);
\draw[thick] (16,0) .. controls (15,2) and (14,4) .. (16,6);
\draw[thick] (18,0) .. controls (19,2) and (20,4) .. (18,6);

\draw[thick] (16,6) .. controls (16.5,6.5) and (17.5,6.5) .. (18,6);

\draw[thick,fill] (16.5,1.1) arc (0:360:0.25);
\node at (17,1.05) {\Large $c$};

\draw[thick] (16,3) .. controls (16.5,2.5) and (17.5,2.5) .. (18,3);
\draw[thick] (16.5,2.7) .. controls (16.85,3.5) and (17.15,3.5) .. (17.5,2.7);

\draw[thick,fill] (18,2.15) arc (0:360:0.25);
\node at (18.5,2.2) {\Large $d$};

\node at (17,7) {\Large $\sigma_3$};

\draw[thick] (17.05,3.3) .. controls (16.55,3.8) and (16.55,5.9) .. (17.05,6.4);
\draw[thick,dashed] (17.05,3.3) .. controls (17.55,3.8) and (17.55,5.9) .. (17.05,6.4);

\draw[thick] (16.15,5) -- (16.65,5);
\end{scope}

%%%%%%%%%%

\begin{scope}[shift={(0.50,0)}]
\draw[thick] (20,4) -- (22,4);
\draw[thick] (21.75,4.25) -- (22,4);
\draw[thick] (21.75,3.75) -- (22,4);
\end{scope}

\begin{scope}[shift={(1,0)}]

\node at (23.5,3.5) {\Huge $\displaystyle{\sum_{\omega}}$};
\node at (25.5,4) {\Large $\lambda_{\omega}$};

%\draw[thin,yellow] (25,0) grid (30,5);

\draw[thick,dashed] (26,2) .. controls (26.5,2.5) and (28,2.5) .. (28.5,2);
\draw[thick] (26,2) .. controls (26.5,1.5) and (28,1.5) .. (28.5,2);
\draw[thick] (28.5,2) arc (0:180:1.25);
\draw[thick,fill] (27.50,2.80) arc (0:360:0.25);
\node at (28.35,3.35) {\Large $\omega_3$};

\begin{scope}[shift={(0.25,0)}]
\draw[thick,dashed] (29,2) .. controls (29.5,2.5) and (31,2.5) .. (31.5,2);
\draw[thick] (29,2) .. controls (29.5,1.5) and (31,1.5) .. (31.5,2);
\draw[thick] (31.5,2) arc (0:180:1.25);
\draw[thick,fill] (30.50,2.80) arc (0:360:0.25);
\node at (31.35,3.35) {\Large $\omega_4$};
\end{scope}

\draw[thick] (26,6) .. controls (26.5,6.5) and (28,6.5) .. (28.5,6);
\draw[thick] (26,6) .. controls (26.5,5.5) and (28,5.5) .. (28.5,6);
\draw[thick] (28.5,6) arc (0:-180:1.25);
\draw[thick,fill] (27.50,5.20) arc (0:360:0.25);
\node at (28.35,4.40) {\Large $\omega_1$};

\begin{scope}[shift={(0.25,0)}]
\draw[thick] (29,6) .. controls (29.5,6.5) and (31,6.5) .. (31.5,6);
\draw[thick] (29,6) .. controls (29.5,5.5) and (31,5.5) .. (31.5,6);
\draw[thick] (31.5,6) arc (0:-180:1.25);
\draw[thick,fill] (30.50,5.20) arc (0:360:0.25);
\node at (31.35,4.40) {\Large $\omega_2$};
\end{scope}
\end{scope}

\end{tikzpicture}

==> (inline-25) <==
\begin{tikzpicture}[scale=0.6]
\begin{scope}[shift={(0,0)}]

%\draw[thin,yellow] (0,0) grid (4,4);

\draw[thick] (0,0) .. controls (0.25,.75) and (3.75,.75) .. (4,0);
\draw[thick] (0,0) .. controls (0.25,-.75) and (3.75,-.75) .. (4,0);
\node at (-.60,0) {\Large $L$};
\draw[thick,fill] (1.3,-0.48) arc (0:360:0.25);
\draw[thick,fill] (2,-0.55) arc (0:360:0.25);
\draw[thick,fill] (3.95,-0.30) arc (0:360:0.25);
\node at (0.60,-1.10) {\large $\sigma_1$};
\node at (1.95,-1.35) {\large $\sigma_2$};
\node at (3.85,-1.1) {\large $\sigma_2$};

\draw[line width=1.00mm] (0.25,-0.25) .. controls (0.75,-0.5) and (1.05,-.45) .. (1.3,-0.48);
\draw[line width=1.00mm] (2,-0.55) .. controls (2.1,-.55) and (2.4,-.55) .. (2.5,-.53);
\draw[line width=1.00mm] (3,-.5) .. controls (3.1,-.5) and (3.65,-.4) .. (3.75,-0.3);
\end{scope}

\begin{scope}[shift={(6,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);
\draw[thick] (0,0) .. controls (0.25,.75) and (3.75,.75) .. (4,0);
\draw[thick] (0,0) .. controls (0.25,-.75) and (3.75,-.75) .. (4,0);
\draw[thick,fill] (2.15,-0.6) arc (0:360:0.25);
\node at (2.25,-1.45) {\large $\sigma_1$}; 
\draw[line width=1.00mm] (2.15,-0.58) .. controls (2.25,-.55) and (2.55,-.55) .. (2.75,-0.52);
\end{scope}

\begin{scope}[shift={(12,0)}]
%\draw[thin,gray] (0,0) grid (8,-4);
\draw[thick] (0,0) .. controls (0.25,.75) and (3.75,.75) .. (4,0);
\draw[thick] (0,0) .. controls (0.25,-.75) and (3.75,-.75) .. (4,0);
\draw[thick,fill] (1.3,-0.48) arc (0:360:0.25);
\draw[thick,fill] (2,-0.55) arc (0:360:0.25);
\draw[thick,fill] (3.90,-0.3) arc (0:360:0.25);
\node at (.9,0.07) {\large $\sigma_1$};
\node at (1.95,0) {\large $\sigma_2$};
\node at (3,0.1) {\large $\sigma_2$};

\draw[line width=1.00mm] (0.25,-0.25) .. controls (0.75,-0.5) and (1.05,-.45) .. (1.3,-0.48);
\draw[line width=1.00mm] (2,-0.55) .. controls (2.1,-.55) and (2.4,-.55) .. (2.5,-.53);
\draw[line width=1.00mm] (3,-.5) .. controls (3.1,-.5) and (3.65,-.4) .. (3.75,-0.3);

\draw[thick] (6,0) .. controls (6.25,.75) and (9.75,.75) .. (10,0);
\draw[thick] (6,0) .. controls (6.25,-.75) and (9.75,-.75) .. (10,0);
\draw[thick,fill] (8.15,-0.6) arc (0:360:0.25);
\node at (8.15,0) {\large $\sigma_1$}; 
\draw[line width=1.00mm] (8.15,-0.58) .. controls (8.25,-.57) and (8.55,-.57) .. (8.75,-0.53);

\draw[thick] (1.85,-0.55) .. controls (2.1,-1.5) and (3.45,-1.5) .. (3.7,-0.3);

\draw[thick] (1.15,-0.48) .. controls (1.3,-6) and (7.75,-6) .. (8,-0.6);
\draw[thick] (0,0) .. controls (0.25,-7) and (9.75,-7) .. (10,0);
\draw[thick] (4,0) .. controls (4.25,-1) and (5.75,-1) .. (6,0);
\node at (5,-0.25) {\large $\sigma_3$};

\draw[thick] (3,-3) .. controls (3.25,-3.75) and (5.75,-3.75) .. (6,-3);
\draw[thick] (3.5,-3.4) .. controls (3.75,-2.5) and (5.25,-2.5) .. (5.5,-3.4);

\draw[thick] (5,-0.8) .. controls (5.5,-1.05) and (5.5,-2.5) .. (4.5,-2.75);

\draw[thick,dashed] (5,-0.8) .. controls (4,-1.05) and (3.9,-2.5) .. (4.6,-2.75);

\draw[thick] (5.3,-1.5) -- (5.7,-1.5);

\node at (11.85,0) {\Large $\partial S = L$};
\node at (10,-3) {\Large $S$};
\end{scope}
\end{tikzpicture}
\begin{tikzpicture}[scale=0.65]
%\draw[thin,gray] (0,0) grid (6,-10);
\draw[thick] (0,0) .. controls (0.2,.5) and (1.8,.5) .. (2,0);
\draw[thick] (0,0) .. controls (0.2,-.5) and (1.8,-.5) .. (2,0);

\node at (0.5,0) {\large $\sigma$};
\node at (1.5,0) {\large $\sigma$};

\draw[line width=1.00mm] (0.4,-0.3) .. controls (.5,-.4) and (0.7,-.4) .. (0.8,-.4);

\draw[line width=1.00mm] (1.2,-0.4) .. controls (1.3,-.4) and (1.5,-.4) .. (1.6,-.3);

\draw[thick] (0.4,-0.3) .. controls (.6,-1.25) and (1.4,-1.25) .. (1.6,-.3);

\draw[thick,fill] (3.75,-1.75) arc (0:360:0.25);
\node at (4.25,-1.75) {\Large $a$};

\node at (6.25,-2) {\Large $S_1$};

\draw[thick] (4,0) .. controls (4.2,.5) and (5.8,.5) .. (6,0);
\draw[thick] (4,0) .. controls (4.2,-.5) and (5.8,-.5) .. (6,0);

\draw[thick] (2,0) .. controls (2.25,-1) and (3.75,-1) .. (4,0);
\draw[thick] (0,0) .. controls (.5,-4) and (5.5,-4) .. (6,0);

%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\draw[thick,dashed] (0,-9) .. controls (0.2,-8.5) and (1.8,-8.5) .. (2,-9);
\draw[thick] (0,-9) .. controls (0.2,-9.5) and (1.8,-9.5) .. (2,-9);

\draw[thick] (1.5,-5.5) .. controls (0,-5.75) and (0,-7.25) .. (1.5,-7.5);
\draw[thick] (1,-5.65) .. controls (2,-5.8) and (2,-7.2) .. (1,-7.35);

\draw[thick,dashed] (4,-9) .. controls (4.2,-8.5) and (5.8,-8.5) .. (6,-9);
\draw[thick] (4,-9) .. controls (4.2,-9.5) and (5.8,-9.5) .. (6,-9);

\node at (7,-8) {\Large $\overline{S}_2$};

\draw[thick] (0,-9) .. controls (-3,-2) and (5,-2) .. (2,-9);

\draw[line width=1.00mm] (0.4,-9.3) .. controls (.5,-9.4) and (0.7,-9.4) .. (0.8,-9.4);

\draw[line width=1.00mm] (1.2,-9.4) .. controls (1.3,-9.4) and (1.5,-9.4) .. (1.6,-9.3);

\draw[thick] (0.4,-9.3) .. controls (-1.75,-2.5) and (3.75,-2.5) .. (1.6,-9.3);

\node at (0.45,-9.9) {\Large $\sigma$};
\node at (1.55,-9.9) {\Large $\sigma$};

\draw[thick,fill] (0.8,-8) arc (0:360:0.25);
\node at (1.15,-8) {\Large $b$};

\draw[thick,fill] (5.5,-8) arc (0:360:0.25);
\draw[thick] (4,-9) .. controls (4.1,-6) and (5.9,-6) .. (6,-9);
\node at (4.6,-8) {\Large $c$};
\end{tikzpicture}
\qquad 
\begin{tikzpicture}[scale=0.65]
\draw[thick,dashed] (0,0) .. controls (0.2,.5) and (1.8,.5) .. (2,0);
\draw[thick,dashed] (0,0) .. controls (0.2,-.5) and (1.8,-.5) .. (2,0);

\node at (-0.30,3.5) {\large $\sigma$};
\draw[thick] (0,1.5) -- (0.4,1.5);

%\draw[line width=0.75mm] (0.4,-0.3) .. controls (.5,-.4) and (0.7,-.4) .. (0.8,-.4);

%\draw[line width=0.75mm] (1.2,-0.4) .. controls (1.3,-.4) and (1.5,-.4) .. (1.6,-.3);

\draw[thick] (0.4,-0.3) .. controls (.6,-1.25) and (1.4,-1.25) .. (1.6,-.3);

\draw[thick,fill] (3.75,-1.85) arc (0:360:0.25);
\node at (4.25,-1.85) {\Large $a$};

\node at (7,-2) {\Large $\overline{S}_2 S_1$};

\draw[thick,dashed] (4,0) .. controls (4.2,.5) and (5.8,.5) .. (6,0);
\draw[thick,dashed] (4,0) .. controls (4.2,-.5) and (5.8,-.5) .. (6,0);

\draw[thick] (2,0) .. controls (2.25,-1) and (3.75,-1) .. (4,0);
\draw[thick] (0,0) .. controls (.5,-4) and (5.5,-4) .. (6,0);

%%%%%%%%%%%%%%%%%% 

\draw[thick] (1.5,3.5) .. controls (0,3.25) and (0,1.75) .. (1.5,1.5);
\draw[thick] (1,3.35) .. controls (2,3.2) and (2,1.8) .. (1,1.65);

\draw[thick] (0,0) .. controls (-3,7) and (5,7) .. (2,0);

%\draw[line width=0.75mm] (0.4,0.3) .. controls (.5,0.4) and (0.7,0.4) .. (0.8,0.4); 

%\draw[line width=0.75mm] (1.2,0.4) .. controls (1.3,0.4) and (1.5,0.4) .. (1.6,0.3);

\draw[thick] (0.4,-.3) .. controls (-1.75,6.5) and (3.75,6.5) .. (1.6,-.3);

\draw[thick,fill] (0.8,.9) arc (0:360:0.25);
\node at (1.15,.9) {\Large $b$};

\draw[thick,fill] (5.5,1) arc (0:360:0.25);
\draw[thick] (4,0) .. controls (4.1,3) and (5.9,3) .. (6,0);
\node at (4.55,1) {\Large $c$};
\end{tikzpicture}

==> (inline-26) <==
\begin{tikzpicture}[scale=0.7,decoration={
    markings,
    mark=at position 0.60 with {\arrow{>}}}]

\node at (-0.5,2) {\Large $\sigma$};

\draw[thick] (0,0) -- (0,4);
\draw[thick] (4,0) -- (4,4);

\draw[thick] (0,4) .. controls (0.25,4.5) and (3.75,4.5) .. (4,4);
\draw[thick] (0,4) .. controls (0.25,3.5) and (3.75,3.5) .. (4,4);

\draw[thick,dashed] (0,3) .. controls (0.25,3.5) and (3.75,3.5) .. (4,3);
\draw[thick,dashed] (0,3) .. controls (0.25,2.5) and (3.75,2.5) .. (4,3);

\draw[thick,dashed] (0,2) .. controls (0.25,2.5) and (3.75,2.5) .. (4,2);
\draw[thick] (0,2) .. controls (0.25,1.5) and (3.75,1.5) .. (4,2);

\draw[thick,dashed] (0,1) .. controls (0.25,1.5) and (3.75,1.5) .. (4,1);
\draw[thick] (0,1) .. controls (0.25,0.5) and (3.75,0.5) .. (4,1);

\draw[thick,dashed] (0,0) .. controls (0.25,.5) and (3.75,.5) .. (4,0);
\draw[thick] (0,0) .. controls (0.25,-.5) and (3.75,-.5) .. (4,0);

\draw[thick] (0,0.5) -- (0.1,0.9);
\draw[thick] (0,0.25) -- (0.25,0.83);
\draw[thick] (0,0) -- (0.5,0.75);
\draw[thick] (.25,-.15) -- (0.75,0.7);
\draw[thick] (.5,-.25) -- (1,0.67);
\draw[thick] (.75,-.27) -- (1.25,0.65);
\draw[thick] (1,-.32) -- (1.5,0.64);
\draw[thick] (1.25,-.35) -- (1.75,0.63);
\draw[thick] (1.5,-.35) -- (2,0.62);
\draw[thick] (1.75,-.37) -- (2.25,0.63);
\draw[thick] (2,-.37) -- (2.5,0.65);
\draw[thick] (2.25,-.37) -- (2.75,0.65);
\draw[thick] (2.5,-.35) -- (3.,0.67);
\draw[thick] (2.75,-.35) -- (3.25,0.7);
\draw[thick] (3,-.33) -- (3.5,0.75);
\draw[thick] (3.25,-.29) -- (3.75,0.83);
\draw[thick] (3.5,-.25) -- (4,0.85);
\draw[thick] (3.75,-.18) -- (4,0.55);

\draw[thick] (0,3.5) -- (0.1,3.9);
\draw[thick] (0,3.25) -- (0.25,3.83);
\draw[thick] (0,3) -- (0.5,3.75);
\draw[thick] (.25,2.85) -- (0.75,3.7);
\draw[thick] (.5,2.75) -- (1,3.67);
\draw[thick] (.75,2.73) -- (1.25,3.65);
\draw[thick] (1,2.68) -- (1.5,3.64);
\draw[thick] (1.25,2.65) -- (1.75,3.63);
\draw[thick] (1.5,2.65) -- (2,3.62);
\draw[thick] (1.75,2.63) -- (2.25,3.63);
\draw[thick] (2,2.63) -- (2.5,3.65);
\draw[thick] (2.25,2.63) -- (2.75,3.65);
\draw[thick] (2.5,2.65) -- (3.,3.67);
\draw[thick] (2.75,2.65) -- (3.25,3.7);
\draw[thick] (3,2.67) -- (3.5,3.75);
\draw[thick] (3.25,2.71) -- (3.75,3.83);
\draw[thick] (3.5,2.75) -- (4,3.85);
\draw[thick] (3.75,2.82) -- (4,3.55);

\draw[thick] (2,1.6) -- (2,2);

\node at (4.5,3.5) {\Huge $\}$};
\node at (4.5,0.5) {\Huge $\}$};

\draw[thick,postaction={decorate}] (8,2) .. controls (8.25,3.5) and (11.75,3.5) .. (12,2);
\draw[thick] (8,2) .. controls (8.25,0.5) and (11.75,0.5) .. (12,2);

\draw[thick,fill] ( 8.35,2) arc (0:360:0.25);
\draw[thick,fill] (12.20,2) arc (0:360:0.25);

\node at ( 8.8,2) {\Large $\sigma$};
\node at (12.8,1.9) {\Large $x_0$};

\draw[thick,->] (5,3.5) .. controls (6,5) and (11.85,6) .. (12.0,2.5);
\draw[thick,->] (5,0.5) .. controls (6,-1) and (11.85,-2) .. (12.0,1.5);

\draw[thick,->] (5,2) -- (7.50,2);

\draw[thick,->] (5,2.75) .. controls (5.25,3) and (7.65,3) .. (8.40,3);
\draw[thick,->] (5,1.25) .. controls (5.25,1) and (7.65,1) .. (8.40,1);

\end{tikzpicture}

==> (inline-27) <==
\begin{tikzpicture}[scale=0.6]
%\draw[thin,yellow] (0,0) grid (4,4);
\draw[thick] (0,0) .. controls (.2,1.5) and (3.8,1.5) .. (4,0);
\draw[thick] (0,0) .. controls (.2,-1.5) and (3.8,-1.5) .. (4,0);

\draw[thick,fill] (1.25,-1.0) arc (0:360:0.25);
\draw[thick,fill] (3.3,-.95) arc (0:360:0.25);
\draw[thick,fill] (2.5,1.1) arc (0:360:0.25);

\node at (0.40,-1.50) {\Large $\sigma$};
\node at (3.6,-1.8) {\Large $(\sigma\tau)^{-1}$};
\node at (2.90,1.6) {\Large $\tau$};

\draw[line width=1.00mm] (.28,-.55) .. controls (.45,-.85) and (1.25,-.95) .. (1.15,-1.0);

\draw[line width=1.00mm] (2.2,-1.1) .. controls (2.5,-1.1) and (3.1,-1.12) .. (3.2,-.9);

\draw[line width=1.00mm] (2.5,1.1) .. controls (2.6,1.1) and (3.1,1) .. (3.2,.9);

\begin{scope}[shift={(12,0)}]

%\draw[thin,yellow] (0,0) grid (4,4);

\draw[thick] (2,0) arc (0:360:2);

\draw[thick,fill] (-1.25,1.3) arc (0:360:0.25);
\draw[thick,fill] ( 1.75,1.4) arc (0:360:0.25);
\draw[thick,fill] (0.25,-2) arc (0:360:0.25);

\node at (-2.1,1.65) {\Large $\sigma$};
\node at (2.1,1.7) {\Large $\tau$};
\node at (0,-2.75) {\Large $\sigma\tau$};

\draw[thick] (-1.45,1.3) -- (0,0);
\draw[thick] (1.5,1.4) -- (0,0);
\draw[thick] (0,-2) -- (0,0);

\draw[line width=1.00mm] (-1.4,1.4) .. controls (-1.3,1.45) and (-0.9,1.75) .. (-0.8,1.80);
\draw[line width=1.00mm] (1.5,1.4) .. controls (1.65,1.2) and (1.75,1) .. (1.9,0.6);
\draw[line width=1.00mm] (0,-2) .. controls (0.2,-2) and (0.7,-1.9) .. (0.9,-1.75);

\node at (4,0) {\Large $=$};

\begin{scope}[shift={(2,0)}]

%\draw[thin,yellow] (5,0) grid (9,4);

\draw[thick] (8,0) arc (0:360:2);   

\draw[thick,fill] (4.75,1.3) arc (0:360:0.25);
\draw[thick,fill] ( 7.75,1.4) arc (0:360:0.25);
\draw[thick,fill] (6.25,-2) arc (0:360:0.25);

\node at (3.9,1.6) {\Large $\sigma$};
\node at (8.10,1.7) {\Large $\tau$};
\node at (6.25,-2.75) {\Large $(\sigma\tau)^{-1}$};

\draw[thick] (4.55,1.3) -- (6,0);
\draw[thick] (7.5,1.4) -- (6,0);
\draw[thick] (6,-2) -- (6,0);

\draw[line width=1.00mm] (4.6,1.4) .. controls (4.7,1.55) and (5.1,1.75) .. (5.2,1.8);
\draw[line width=1.00mm] (7.5,1.4) .. controls (7.65,1.2) and (7.75,1) .. (7.9,0.6);
\draw[line width=1.00mm] (6.2,-2) .. controls (6.0,-2) and (5.3,-2) .. (5.1,-1.80);

\end{scope}
\end{scope}
\end{tikzpicture}

==> (inline-28) <==
\begin{tikzpicture}[scale=0.6]

\begin{scope}[shift={(0,0)}]
%\draw[thin,yellow] (0,0) grid (5,8);
%\draw[thin,green] (5,0) grid (10,8);

\draw[thick] (0,2) -- (0,4);

\draw[thick] (0,4) -- (-2,8);
\draw[thick] (0,4) -- (2,8);

\draw[thick] (-1,6) -- (0,8);

\node at (-2,8.5) {\Large $\sigma_1$};
\node at (0.25,8.5) {\Large $\sigma_2$};
\node at (2.25,8.5) {\Large $\sigma_3$};

\node at (-1.75,5) {\Large $\sigma_1\sigma_2$};
\node at (0,1.25) {\Large $\sigma_1\sigma_2\sigma_3$};

\draw[thick] (-1.5,7) -- (-1.0,7);
\draw[thick] (-0.5,7) -- (0,7);
\draw[thick] (1.5,7) -- (2.0,7);

\draw[thick] (-0.5,5) -- (0,5);

\draw[thick] (0,3) -- (0.5,3);

\node at (3.75,5) {\Large $=$};

\draw[thick] (7.5,2) -- (7.5,4);

\draw[thick] (7.5,4) -- (5.5,8);
\draw[thick] (7.5,4) -- (9.5,8);

\draw[thick] (8.5,6) -- (7.5,8);

\node at (5.25,8.5) {\Large $\sigma_1$};
\node at (7.35,8.5) {\Large $\sigma_2$};
\node at (9.75,8.5) {\Large $\sigma_3$};

\node at (9.75,5) {\Large $\sigma_2\sigma_3$};
\node at (7.5,1.25) {\Large $\sigma_1\sigma_2\sigma_3$};

\draw[thick] (6,7) -- (6.5,7);
\draw[thick] (8,7) -- (8.5,7);
\draw[thick] (9.0,7) -- (9.5,7);

\draw[thick] (8.0,5) -- (8.5,5);

\draw[thick] (7.5,3) -- (8,3);
\end{scope}

\begin{scope}[shift={(16,0)}]

%\draw[thin,yellow] (0,0) grid (5,8);
%\draw[thin,green] (5,0) grid (10,8);

\draw[thick] (0,2) -- (0,3.25);
\draw[thick] (0,6.75) -- (0,8);

\node at (.75,8.5) {\Large $\sigma \tau$};
\node at (.75,1.5) {\Large $\sigma \tau$};

\draw[thick] (0,3.25) .. controls (1,3.5) and (1,6.5) .. (0,6.75);
\draw[thick] (0,3.25) .. controls (-1,3.5) and (-1,6.5) .. (0,6.75);

\draw[thick] (-.75,5) -- (-.3,5);
\draw[thick] (.75,5) -- (1.25,5);

\draw[thick] (0,7.375) -- (0.5,7.375);
\draw[thick] (0,2.625) -- (0.5,2.625);

\node at (-1.35,5) {\Large $\sigma$};
\node at (1.8,5) {\Large $\tau$};

\node at (4,5) {\Large $=$};

\begin{scope}[shift={(2,0)}]

\draw[thick] (4,2) -- (4,8);
\draw[thick] (4,5) -- (4.5,5);

\node at (4.75,8.5) {\Large $\sigma \tau$};
\end{scope}
\end{scope}

\end{tikzpicture}
\begin{tikzpicture}[scale=0.6]

\begin{scope}[shift={(1,0)}]
%\draw[thin,gray] (0,0) grid (4,4);

\begin{scope}[shift={(-1,0)}]
\draw[thick] (0,0) -- (0,4);
\draw[thick] (0,2) -- (0.4,2);

\node at (.65,4) {\Large $\sigma$};
\end{scope}

\node at (2,2) {\Large $=$};

\begin{scope}[shift={(1,0)}]
\draw[thick] (4,0) -- (4,4);
\draw[thick] (3.6,2) -- (4,2);
\node at (5.1,4) {\Large $\sigma^{-1}$};
\end{scope}

\end{scope}

\begin{scope}[shift={(13.75,0)}]

\begin{scope}[shift={(-1.00,0)}]
\draw[thick,dashed] (0,0) rectangle (4,4);
\draw[thick] (3,2) arc (0:360:1);
\draw[thick] (1,2) -- (0.5,2);
\node at (3.45,2) {\Large $\sigma$};
\end{scope}

\node at (5,2) {\Large $=$};

\begin{scope}[shift={(1,0)}]
\draw[thick,dashed] (6,0) rectangle (10,4);
\end{scope}

\end{scope}

\begin{scope}[shift={(0,-7)}]

\draw[thick] (-1,0) -- (-1,4);
\draw[thick] (-1,2) -- (-0.6,2);

\draw[thick] (1,0) -- (1,4);
\draw[thick] (1,2) -- (1.4,2);

\node at (-1,4.5) {\Large $\sigma$};
\node at ( 1,4.5) {\Large $\tau$};

\node at (3.1,2) {\Large $=$};

\begin{scope}[shift={(-0.5,0)}]
%\draw[thin,yellow] (5,0) grid (9,4);

\draw[thick] (5,0) -- (6.5,1);
\draw[thick] (8,0) -- (6.5,1);

\draw[thick] (5,4) -- (6.5,3);
\draw[thick] (8,4) -- (6.5,3);

\draw[thick] (6.5,1) -- (6.5,3);

\node at (5.0,4.5) {\Large $\sigma$};
\node at (8.0,4.5) {\Large $\tau$};

\node at (5.0,-0.5) {\Large $\sigma$};
\node at (8.0,-0.5) {\Large $\tau$};

\node at (7.8,2) {\Large $\sigma\tau$};

\draw[thick] (6.5,2) -- (7,2);

\draw[thick] (7.25,0.5) -- (7.75,0.5);
\draw[thick] (5.75,0.5) -- (6.25,0.5);

\draw[thick] (7.25,3.5) -- (7.75,3.5);
\draw[thick] (5.75,3.5) -- (6.25,3.5);
\end{scope}
\end{scope}

\begin{scope}[shift={(8,-7)}]

%\draw[thin,yellow] (5,0) grid (9,4);

\begin{scope}[shift={(0.25,0)}]
\draw[thick] (5,0) -- (6.5,1);
\draw[thick] (8,0) -- (6.5,1);

\draw[thick] (5,4) -- (6.5,3);
\draw[thick] (8,4) -- (6.5,3);

\draw[thick] (6.5,1) -- (6.5,3);

\draw[thick] (7.25,0.5) -- (7.75,0.5);
\draw[thick] (5.75,0.5) -- (6.25,0.5);

\draw[thick] (7.25,3.5) -- (7.75,3.5);
\draw[thick] (5.75,3.5) -- (6.25,3.5);

\node at (5.0,4.5) {\Large $\sigma$};
\node at (8.65,4.65) {\Large $\sigma^{-1}$};

\node at (5,-0.5) {\Large $\tau$};
\node at (8.5,-0.5) {\Large $\tau^{-1}$};

\node at (7,2) {\Large $1$};
\end{scope}

\node at (10.75,2) {\Large $=$};

\begin{scope}[shift={(1,0)}]
%\draw[thin,yellow] (12,0) grid (16,4);

\draw[thick] (12,0) .. controls (12.25,1.75) and (14.75,1.75) .. (15,0);
\draw[thick] (12,4) .. controls (12.25,2.25) and (14.75,2.25) .. (15,4);

\node at (11.95,4.5) {\Large $\sigma$};
\node at (11.95,-.5) {\Large $\tau$};

\draw[thick] (12.27,3.3) -- (12.77,3.3);
\draw[thick] (12.27,0.7) -- (12.77,0.7);
\end{scope}

\end{scope}
\end{tikzpicture}

==> (inline-29) <==
\begin{tikzpicture}[scale=0.6]

\begin{scope}[shift={(0,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);

\draw[thick] (0,0) -- (0,2); 
\draw[thick] (0,2) -- (2,4);
\draw[thick] (0,2) -- (-2,4);

\draw[thick] (1,3) -- (1.5,2.5);
\draw[thick] (-1,3) -- (-0.5,3.5);
\draw[thick] (0,1) -- (-0.5,1);

\node at (-2.5,4.5) {\Large $\sigma$};
\node at (2.5,4.5) {\Large $\tau$};
\node at (0,-.75) {\Large $\gamma$};

\node at (3,1) {\Large $\sigma\tau\gamma = 1$};
\end{scope}

\begin{scope}[shift={(10.5,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);
\draw[thick] (0,0) -- (0,2); 
\draw[thick] (0,2) -- (2,4);
\draw[thick] (0,2) -- (-2,4);

\draw[thick] (1,3) -- (1.5,2.5);
\draw[thick] (-1,3) -- (-0.5,3.5);
\draw[thick] (0,1) -- (0.5,1);

\node at (-2.5,4.5) {\Large $\sigma$};
\node at (2.5,4.5) {\Large $\tau$};
\node at (0,-.75) {\Large $\gamma$};

\node at (3,1) {\Large $\sigma\tau=\gamma$};
\end{scope}

\begin{scope}[shift={(0,-6.5)}]
\draw[thick] (0,0) -- (0,2); 
\draw[thick] (0,2) -- (2,4);
\draw[thick] (0,2) -- (-2,4);

\draw[thick] (1,3) -- (1.5,2.5);
\draw[thick] (-1,3) -- (-0.5,3.5);

\draw[thick] (0,1.65) -- (-0.5,1.65);
\draw[thick] (0,0.35) -- (0.5,0.35);

\draw[thick,fill] (0.25,1) arc (0:360:0.25);

\node at (2.2,1.30) {\Large $(\sigma\tau)^{-1}$};

\node at (-2.5,4.5) {\Large $\sigma$};
\node at (2.5,4.5) {\Large $\tau$};
\node at (0,-.75) {\Large $\sigma\tau$};

\node at (6,2) {\Large $=$};

\draw[thick] (10.5,0) -- (10.5,2); 
\draw[thick] (10.5,2) -- (12.5,4);
\draw[thick] (10.5,2) -- (8.5,4);

\draw[thick] (11.5,3) -- (12,2.5);
\draw[thick] (9.5,3) -- (10,3.5);
\draw[thick] (10.5,1) -- (11,1);

\node at (8,4.5) {\Large $\sigma$};
\node at (13,4.5) {\Large $\tau$};
\node at (10.5,-.75) {\Large $\sigma\tau$};
\end{scope}

\end{tikzpicture}
\begin{tikzpicture}[scale=0.6]
\draw[thick] (0,0) -- (0,2); 
\draw[thick] (0,2) -- (2,4);
\draw[thick] (0,2) -- (-2,4);

\draw[thick] (1,3) -- (1.5,2.5);
\draw[thick] (-1,3) -- (-0.5,3.5);

\draw[thick,fill] (0.25,1) arc (0:360:0.25);

\draw[thick] (0,1.65) -- (-0.5,1.65);
\draw[thick] (0,0.35) -- (0.5,0.35);

\node at (-2.5,4.25) {\Large $\sigma$};
\node at (2.5,4.25) {\Large $\tau$};

\node at (0,-.75) {\Large $\sigma\tau$};

\node at (5.25,2) {\Large $=$};

%\draw[thin,yellow] (10,0) grid (14,4);

\draw[thick] (10.5,0) -- (10.5,2);
\draw[thick] (10.5,2) -- (12.5,4);
\draw[thick] (10.5,2) -- (8.5,4);

\draw[thick] (12.25,3.75) -- (12.75,3.25);

\draw[thick] (10.85,2.35) -- (10.35,2.85);

\draw[thick] (10.15,2.35) -- (9.65,1.85);

\draw[thick] (8.75,3.75) -- (9.25,4.25);
\draw[thick] (11,2.5) -- (10.5,2);

\draw[thick,fill] (9.75,3) arc (0:360:0.25);

\draw[thick,fill] (11.75,3) arc (0:360:0.25);

\draw[thick] (10.5,1) -- (11,1);

\node at (8,4.25) {\Large $\sigma$};
\node at (13,4.25) {\Large $\tau$};
\node at (10.5,-.75) {\Large $\sigma\tau$};

\end{tikzpicture}
\begin{tikzpicture}[scale=0.6]
\draw[thick] (0,0) -- (6,0);    
\draw[thick] (1,0) -- (1,.5);
\draw[thick] (3,0) -- (3,-.5);
\draw[thick] (5,0) -- (5,.5);

\draw[thick,fill] (2.25,0) arc (0:360:0.25);
\draw[thick,fill] (4.25,0) arc (0:360:0.25);

\node at (-.75,0) {\Large $\sigma$};
\node at (3,-1.25) {\Large $\sigma^{-1}$};
\node at (6.75,0) {\Large $\sigma$};

\node at (9,0) {\Large $=$};

\begin{scope}[shift={(2,0)}]
\draw[thick] (9,0) -- (15,0);

\draw[thick] (12,0) -- (12,.5);
\node at (15.75,0) {\Large $\sigma$};
\end{scope}

\end{tikzpicture}

==> (inline-30) <==
\begin{tikzpicture}[scale=1.25,decoration={
    markings,
    mark=at position 0.60 with {\arrow{>}}}]

\begin{scope}[shift={(0,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);

\draw[thick] (0,0) -- (2,0);
\draw[thick,postaction={decorate}] (2,0) -- (3,0);

\draw[thick,postaction={decorate}] (0,0) -- (0,3);

\draw[thick] (0,3) -- (2,3);
\draw[thick,postaction={decorate}] (2,3) -- (3,3);

\draw[thick] (3,0) -- (3,2);
\draw[thick,postaction={decorate}] (3,2) -- (3,3);

\draw[thick] (2,0) -- (2,0.75);

\draw[thick] (0,0.75) -- (1.25,1.75);

\draw[thick] (1.25,1.75) -- (2,3);

\draw[thick] (1.25,1.75) -- (2.0,0.75);

\draw[thick] (2.0,0.75) -- (3,2);

\node at (-0.65,0.75) {\Large $\rho(a)$};
\node at (3.65,2.0) {\Large $\rho(a)$};

\node at (2.0,-0.4) {\Large $\rho(b)$};
\node at (2,3.4) {\Large $\rho(b)$};

\draw[thick] (0.87,1.45) -- (0.62,1.80);

\draw[thick] (1.79,2.65) -- (2.25,2.75);

\draw[thick] (1.4,1.55) -- (1.7,1.95);

\draw[thick] (2.6,1.5) -- (2.7,2.0);

\draw[thick] (2.0,0.4) -- (2.4,0.5);

\node[rotate=48] at (2.05,1.80) {$\rho(a)\rho(b)$};

\end{scope}

\begin{scope}[shift={(6.5,1.5)}]

%\draw[thin,yellow] (0,0) grid (4,-2);
%\draw[thin,green] (0,0) grid (4,2);

\draw[thick] (0,0) .. controls (0.1,1.5) and (3.9,1.5) .. (4,0);
\draw[thick] (0,0) .. controls (0.1,-1.5) and (3.9,-1.5) .. (4,0);

\draw[thick] (1.25,0.25) .. controls (1.5,-0.25) and (2.5,-0.25) .. (2.75,0.25);
\draw[thick] (1.75,-0.1) .. controls (1.85,0.25) and (2.15,0.25) .. (2.25,-0.1);

\draw[thick] (2,-1.1) .. controls (2.75,-0.85) and (4,.45) .. (2,.6);

\draw[thick] (2,.6) .. controls (0.5,.55) and (0.5,-0.35) .. (1.25,-0.4);

\draw[thick] (1.25,-0.4) -- (2.6,-.75);

\draw[thick] (0.9,.25) -- (1.1,.05);
\draw[thick] (2.48,-0.85) -- (2.75,-0.95);

\draw[thick] (1.2,-0.4) .. controls (1.35,-.4) and (1.7,-.1) .. (1.8,-.1);

\draw[thick,dashed] (1.8,-.1) .. controls (2.5,-.3) and (1.85,-.95) .. (2,-1.15);

\draw[thick] (1.54,-.25) -- (1.75,-.35);
\draw[thick] (1.9,-.57) -- (2,-.4);

\node[rotate=40] at (.75,.45) {$\rho(a)$};
\node at (2,-1.55) {\large $\rho(b)$};
\node[rotate=-16] at (1.38,-.75) {$\rho(a)\rho(b)$};
\end{scope}
\end{tikzpicture}

==> (inline-31) <==
\begin{tikzpicture}[scale=0.6,decoration={
    markings,
    mark=at position 0.60 with {\arrow{>}}}]

\begin{scope}[shift={(0,0)}]
%\draw[thin,gray] (-4,0) grid (4,-8);
%\draw[thin,yellow] (0,0) -- (0,-8);
%\draw[thin,yellow] (0,0) -- (0,-8);

\draw[thick,dotted] (-2,0) .. controls (-1.75,-2) and (1.75,-2) .. (2,0);

\draw[thick,dotted] (-4,0) .. controls (-1.5,-4) and (-1.5,-6) .. (-1.5,-8);
\draw[thick,dotted] (4,0) .. controls (1.5,-4) and (1.5,-6) .. (1.5,-8);

\draw[thick] (-3,0) .. controls (-2.5,-1) and (-1,-3) .. (0,-4);
\draw[thick] (3,0) .. controls (2.5,-1) and (1,-3) .. (0,-4);

\draw[thick] (0,-4) -- (0,-8);

\node at (-3.5,.75) {\Large $\sigma$};
\node at (3.5,.75) {\Large $\tau$};
\node at (0,-8.75) {\Large $\sigma\tau$};

\draw[thick] (-2.68,-.55) -- (-2.25,-.25);
\draw[thick] (2.9,-.2) -- (3.35,-0.5);
\draw[thick] (0,-7.5) -- (0.6,-7.5);

\draw[thick] (-3.25,-1.25) -- (-1.9,-.45);
\draw[thick] (-3.17,-1.47) -- (-1.8,-.55);
\draw[thick] (-3.05,-1.65) -- (-1.7,-.75);
\draw[thick] (-2.95,-1.85) -- (-1.57,-.85);
\draw[thick] (-2.85,-2.1) -- (-1.5,-1);
\draw[thick] (-2.7,-2.3) -- (-1.37,-1.05);
\draw[thick] (-2.65,-2.5) -- (-1.2,-1.18); 
\draw[thick] (-2.55,-2.65) -- (-1.08,-1.25);
\draw[thick] (-2.45,-2.85) -- (-.9,-1.35);
\draw[thick] (-2.4,-3.1) -- (-.7,-1.4);
\draw[thick] (-2.3,-3.3) -- (-.5,-1.43);
\draw[thick] (-2.18,-3.65) -- (-0.3,-1.47);
\draw[thick] (-2.05,-4) -- (-0.1,-1.48);

\draw[thick] (3.4,-1.05) -- (1.93,-.25);

\draw[thick] (3.25,-1.25) -- (1.9,-.45);
\draw[thick] (3.17,-1.47) -- (1.8,-.55);
\draw[thick] (3.05,-1.65) -- (1.7,-.75);
\draw[thick] (2.95,-1.85) -- (1.57,-.85);
\draw[thick] (2.85,-2.1) -- (1.5,-1);
\draw[thick] (2.7,-2.3) -- (1.37,-1.05);
\draw[thick] (2.65,-2.5) -- (1.2,-1.18); 
\draw[thick] (2.55,-2.65) -- (1.08,-1.25);
\draw[thick] (2.45,-2.85) -- (.9,-1.35);
\draw[thick] (2.4,-3.1) -- (.7,-1.4);
\draw[thick] (2.3,-3.3) -- (.5,-1.43);
\draw[thick] (2.18,-3.65) -- (0.3,-1.47);
\draw[thick] (2.05,-4) -- (0.1,-1.48);

\draw[thick] (-1.95,-4.25) -- (1.95,-4.25);
\draw[thick] (-1.85,-4.5) -- (1.85,-4.5);
\draw[thick] (-1.83,-4.75) -- (1.83,-4.75);
\draw[thick] (-1.78,-5) -- (1.78,-5);
\draw[thick] (-1.68,-5.25) -- (1.68,-5.25);
\draw[thick] (-1.65,-5.5) -- (1.65,-5.5);
\draw[thick] (-1.63,-5.75) -- (1.63,-5.75);
\draw[thick] (-1.6,-6) -- (1.6,-6);
\draw[thick] (-1.58,-6.25) -- (1.58,-6.25);
\draw[thick] (-1.55,-6.5) -- (1.55,-6.5);
\draw[thick] (-1.54,-6.75) -- (1.54,-6.75);
\draw[thick] (-1.5,-7) -- (1.5,-7);
\end{scope}

\begin{scope}[shift={(9,-6)}]

\draw[thick,postaction={decorate}] (-.5,0) -- (4.5,0);
\draw[thick,postaction={decorate}] (-.5,0) -- (2,4);
\draw[thick,postaction={decorate}] (2,4) -- (4.5,0);

\node at (2,-0.85) {\Large $\sigma\tau$};
\node at (-0.1,2.25) {\Large $\sigma$};
\node at (3.8,2.55) {\Large $\tau$};

\end{scope}
\end{tikzpicture}

==> (inline-32) <==
\begin{tikzpicture}[scale=0.6]

\begin{scope}[shift={(0,0)}]
\draw[thick,dashed] (0,0) -- (0,4);
\draw[thick,dashed] (0,0) -- (4,0);
\draw[thick,dashed] (0,4) -- (4,4);
\draw[thick,dashed] (4,0) -- (4,4);

\draw[thick,fill] (1.45,2) arc (0:360:0.25);
\draw[thick,fill] (2.95,2) arc (0:360:0.25);

\node at (1.2,2.95) {\Large $b$};
\node at (2.7,2.85) {\Large $c$};

\node at (5.5,2) {\Large $=$};

\begin{scope}[shift={(1,0)}]
\draw[thick,dashed] (6,0) -- (6,4);
\draw[thick,dashed] (6,0) -- (10,0);
\draw[thick,dashed] (6,4) -- (10,4);
\draw[thick,dashed] (10,0) -- (10,4);

\node at (8,2.85) {\Large $b+c$};
\draw[thick,fill] (8.25,2) arc (0:360:0.25);
\end{scope}
\end{scope}

\begin{scope}[shift={(14,0)}]

\draw[thick,dashed] (0,0) -- (0,4);
\draw[thick,dashed] (0,0) -- (4,0);
\draw[thick,dashed] (0,4) -- (4,4);
\draw[thick,dashed] (4,0) -- (4,4);

\draw[thick,fill] (2.25,2) arc (0:360:0.25);
\node at (2,2.85) {\Large $0$};

\node at (5.5,2) {\Large $=$};

\begin{scope}[shift={(1,0)}]
\draw[thick,dashed] (6,0) -- (6,4);
\draw[thick,dashed] (6,0) -- (10,0);
\draw[thick,dashed] (6,4) -- (10,4);
\draw[thick,dashed] (10,0) -- (10,4);
\end{scope}
\end{scope}

\begin{scope}[shift={(2.0,-4)}]

\draw[thick] (2,0) arc (0:360:2);

\draw[thick,fill] (0.25,0) arc (0:360:0.25);
\node at (0,.85) {\Large $b$};

\draw[thick] (2,0) -- (2.5,0);

\node at (1.9,1.9) {\Large $\sigma$};

\node at (3.5,0) {\Large $=$};

\draw[thick,fill] (6.25,0) arc (0:360:0.25);
\node at (6.00,1.00) {\Large $\sigma(b)$};
\end{scope}

\begin{scope}[shift={(18,-6)}]

\begin{scope}[shift={(-1,0)}]
\draw[thick] (0,0) -- (0,4);
\draw[thick] (0,2) -- (0.5,2);

\draw[thick,fill] (-1.05,2) arc (0:360:0.25);
\node at (-1.35,2.95) {\Large $b$};

\node at (0.6,4.25) {\Large $\sigma$};
\end{scope}

\node at (1.5,2) {\Large $=$};

\begin{scope}[shift={(1,0)}]
\draw[thick] (3,0) -- (3,4);
\draw[thick] (3,2) -- (3.5,2);

\node at (3.6,4.25) {\Large $\sigma$};

\draw[thick,fill] (4.75,2) arc (0:360:0.25);
\node at (5.65,2.65) {\Large $\sigma(b)$};
\end{scope}

\end{scope}
\end{tikzpicture}

==> (inline-33) <==
\begin{tikzpicture}[scale=0.6]

\begin{scope}[shift={(0,0)}]

%\draw[thin,yellow] (16,0) grid (24,-6);

\draw[thick] (16,0) .. controls (16.5,.5) and (17.5,.5) .. (18,0);
\draw[thick] (16,0) .. controls (16.5,-.5) and (17.5,-.5) .. (18,0);
\draw[thick] (16,0) .. controls (15,-2) and (14,-4) .. (16,-6);
\draw[thick] (18,0) .. controls (19,-2) and (20,-4) .. (18,-6);

\draw[thick] (16,-6) .. controls (16.5,-6.5) and (17.5,-6.5) .. (18,-6);

\begin{scope}[shift={(-0.25,0)}]
\draw[thick] (17.5,-1.75) .. controls (16.5,-2.25) and (16.5,-3.75) .. (17.5,-4.25);

\draw[thick] (17.15,-2) .. controls (17.75,-2.3) and (17.75,-3.7) .. (17.15,-4);
\end{scope}

\draw[thick] (17.35,-3) .. controls (17.55,-3.5) and (18.9,-3.5) .. (19.1,-3);
\draw[thick,dashed] (17.35,-3) .. controls (17.55,-2.5) and (18.9,-2.5) .. (19.1,-3);

\draw[thick] (18.5,-3.35) -- (18.5,-2.95);

\node at (19.75,-3) {\Large $\sigma$};

\node at (21,-3) {\Large $=$};

\node at (22.85,-3.40) {\Large $\displaystyle{\sum_{i|\sigma(e_i)=e_i}}$};

\begin{scope}[shift={(0.35,0.20)}]

\draw[thick] (24,-2.5) .. controls (24.25,-2) and (25.75,-2) .. (26,-2.5);
\draw[thick] (24,-2.5) .. controls (24.25,-3) and (25.75,-3) .. (26,-2.5);

\draw[thick] (24,-2.5) .. controls (24.25,-4.5) and (25.75,-4.5) .. (26,-2.5); 

\draw[thick,fill] (25.4,-3.35) arc (0:360:0.25);

\node at (26.40,-3.5) {\Large $e_i$};
\end{scope}

\end{scope}

\begin{scope}[shift={(16,0)}]

\draw[thick] (16,0) .. controls (16.5,.5) and (17.5,.5) .. (18,0);
\draw[thick] (16,0) .. controls (16.5,-.5) and (17.5,-.5) .. (18,0);
\draw[thick] (16,0) .. controls (15,-2) and (14,-4) .. (16,-6);
\draw[thick] (18,0) .. controls (19,-2) and (20,-4) .. (18,-6);

\draw[thick] (16,-6) .. controls (16.5,-6.5) and (17.5,-6.5) .. (18,-6);

\begin{scope}[shift={(-0.25,0)}]
\draw[thick] (17.5,-1.75) .. controls (16.5,-2.25) and (16.5,-3.75) .. (17.5,-4.25);

\draw[thick] (17.15,-2) .. controls (17.75,-2.3) and (17.75,-3.7) .. (17.15,-4);
\end{scope}

\node at (20,-3) {\Large $=$};

\begin{scope}[shift={(0,0.20)}]
\draw[thick] (21,-2.5) .. controls (21.25,-2) and (22.75,-2) .. (23,-2.5);
\draw[thick] (21,-2.5) .. controls (21.25,-3) and (22.75,-3) .. (23,-2.5);

\draw[thick] (21,-2.5) .. controls (21.25,-4.5) and (22.75,-4.5) .. (23,-2.5);
\end{scope}

\end{scope}
\end{tikzpicture}

==> (inline-34) <==
\begin{tikzpicture}[scale=0.75]
%\draw[thin,gray] (0,0) grid (8,4);
\draw[thick] (0,0) .. controls (-2,.25) and (-2,3.75) .. (0,4);

\draw[thick] (0,0) .. controls (0.5,-.25) and (3.5,.75) .. (4,0.6);
\draw[thick] (8,0) .. controls (7.5,-.25) and (4.5,.75) .. (4,0.6);

\draw[thick] (0,4) .. controls (0.5,4.25) and (3.5,3.25) .. (4,3.4);
\draw[thick] (8,4) .. controls (7.5,4.25) and (4.5,3.25) .. (4,3.4);

\draw[thick] (0,2) .. controls (.25,1.5) and (1.75,1.5) .. (2,2);
\draw[thick] (0.5,1.7) .. controls (0.75,2) and (1.25,2) .. (1.5,1.7);

\draw[thick] (6,2) .. controls (6.25,1.5) and (7.75,1.5) .. (8,2);
\draw[thick] (6.5,1.7) .. controls (6.75,2) and (7.25,2) .. (7.5,1.7);

\draw[thick] (8,0) .. controls (12,.25) and (12,3.75) .. (8,4);

\node at (-.6,2.65) {\Large $F$};

\draw[thick,fill] (0.25,1.1) arc (0:360:0.25);
\node at (-0.10,0.40) {\Large $a_1$};

\draw[thick,dashed] (1,0.1) .. controls (1.5,0.35) and (1.5,1.35) .. (1,1.6);
\draw[thick] (1,0.1) .. controls (0.5,0.35) and (0.5,1.35) .. (1,1.6);

\draw[thick,dashed] (1,1.9) .. controls (1.5,2.15) and (1.5,3.65) .. (1,3.9);
\draw[thick] (1,1.9) .. controls (0.5,2.15) and (0.5,3.65) .. (1,3.9);

\draw[thick,dashed] (7,0.1) .. controls (7.5,0.35) and (7.5,1.35) .. (7,1.6);
\draw[thick] (7,0.1) .. controls (6.5,0.35) and (6.5,1.35) .. (7,1.6);

\draw[thick,dashed] (7,1.9) .. controls (7.5,2.15) and (7.5,3.65) .. (7,3.9);
\draw[thick] (7,1.9) .. controls (6.5,2.15) and (6.5,3.65) .. (7,3.9);

\node at (2.75,2.75) {\Large $K$};

\draw[thick,fill] (3.15,1.2) arc (0:360:0.25);
\node at (3.6,1.45) {\Large $b_1$};

\draw[thick,fill] (5.15,2.5) arc (0:360:0.25);
\node at (5.65,2.5) {\Large $b_2$};

\draw[thick,dashed] (9,.2) .. controls (9.5,.45) and (9.5,3.55) .. (9,3.8);
\draw[thick] (9,.2) .. controls (8.5,.45) and (8.5,3.55) .. (9,3.8);

\node at (8,3.25) {\Large $F$};

\draw[thick,fill] (8.10,1.15) arc (0:360:0.25);
\node at (8.25,0.55) {\Large $a_2$};

\node at (10,2.75) {\Large $K$};

\draw[thick,fill] (10.15,1.10) arc (0:360:0.25);
\node at (10.40,1.65) {\Large $b_3$};

\end{tikzpicture}

==> (inline-35) <==
\begin{tikzpicture}[scale=0.7]
\draw[thick] (0,0.3) -- (0,5);
\draw[thick] (2,0.3) -- (2,5);

\draw[thick,dashed] (0,0.3) .. controls (0.5,0.8) and (1.5,0.8) .. (2,0.3);
\draw[thick] (0,0.3) .. controls (0.5,-.2) and (1.5,-.2) .. (2,0.3);

\draw[thick,dashed] (0,2.6) .. controls (0.5,3.1) and (1.5,3.1) .. (2,2.6);
\draw[thick] (0,2.6) .. controls (0.5,2.1) and (1.5,2.1) .. (2,2.6);

\draw[thick,dashed] (0,2.7) .. controls (0.5,3.2) and (1.5,3.2) .. (2,2.7);
\draw[thick] (0,2.7) .. controls (0.5,2.2) and (1.5,2.2) .. (2,2.7);

\node at (-1,2.6) {\Large $C$};

\node at (1.5,4) {\Large $F$};
\node at (1.5,1.5) {\Large $K$};

\draw[thick] (0,5) .. controls (0.5,5.5) and (1.5,5.5) .. (2,5);
\draw[thick] (0,5) .. controls (0.5,4.5) and (1.5,4.5) .. (2,5);

\draw[thick] (2.5,2.6) -- (4.5,2.6);
\draw[thick] (4.3,2.8) -- (4.5,2.6);
\draw[thick] (4.3,2.4) -- (4.5,2.6);

\node at (6,2.5) {\huge $\displaystyle{\sum_{i=1}^m}$};

\node at (8,2.5) {\huge $\displaystyle{\sum_{k=1}^{mn}}$};

\begin{scope}[shift={(0,-0.275)}]

\draw[thick,dashed] (10,0.5) .. controls (10.5,0.9) and (11.5,0.9) .. (12,0.5);
\draw[thick] (10,0.5) .. controls (10.5,0) and (11.5,0) .. (12,0.5);

\draw[thick] (12,.5) arc (0:180:1);

\draw[thick, fill] (11.25,1.15) arc (0:360:0.25);
\node at (12.5,1) {\Large $y_k''$};

\draw[thick] (12,3) arc (0:360:1);

\draw[thick,dashed] (10,3) .. controls (10.5,3.4) and (11.5,3.4) .. (12,3);
\draw[thick] (10,3) .. controls (10.5,2.6) and (11.5,2.6) .. (12,3);

\draw[thick,dashed] (10,2.9) .. controls (10.5,3.3) and (11.5,3.3) .. (12,2.9);
\draw[thick] (10,3.1) .. controls (10.5,2.7) and (11.5,2.7) .. (12,3.1);

\draw[thick, fill] (11.25,3.65) arc (0:360:0.25);
\node at (12.5,3.5) {\Large $y_i$};
\draw[thick, fill] (11.25,2.35) arc (0:360:0.25);
\node at (12.5,2.25) {\Large $x_k''$};

\draw[thick] (12,5.5) arc (0:-180:1);

\draw[thick] (10,5.5) .. controls (10.5,6) and (11.5,6) .. (12,5.5);
\draw[thick] (10,5.5) .. controls (10.5,5.1) and (11.5,5.1) .. (12,5.5);

\draw[thick, fill] (11.25,4.85) arc (0:360:0.25);
\node at (12.5,4.8) {\Large $x_i$};
\end{scope}

\end{tikzpicture}

==> (inline-36) <==
\begin{tikzpicture}[scale=0.6]

\begin{scope}[shift={(0,0)}]
\draw[thick,dashed] (0,0) .. controls (0.25,.5) and (1.75,.5) .. (2,0);
\draw[thick] (0,0) .. controls (0.25,-.5) and (1.75,-.5) .. (2,0);

\draw[thick] (-.5,2) .. controls (-.25,2.5) and (2.25,2.5) .. (2.5,2);
\draw[thick] (-.5,2) .. controls (-.25,1.5) and (2.25,1.5) .. (2.5,2);
\node at (-1.25,1) {\Large $K$};

\draw[thick] (-.5,2) .. controls (-.4,1.75) and (-.2,.25) .. (0,0); 
\draw[thick] (2.5,2) .. controls (2.4,1.75) and (2.2,.25) .. (2,0); 

\draw[thick] (-0.05,0) .. controls (0.25,-1.45) and (1.75,-1.45) .. (2.05,0);

\node at (-.35,-1.00) {\Large $F$};

\node at (3.5,1) {\Large $=$};

\draw[thick] (4.5,2) .. controls (4.75,2.5) and (7.25,2.5) .. (7.5,2);
\draw[thick] (4.5,2) .. controls (4.75,1.5) and (7.25,1.5) .. (7.5,2);

\draw[thick] (4.5,2) .. controls (4.75,-1) and (7.25,-1) .. (7.5,2);
\node at (8,1) {\Large $K$};
\end{scope}

\begin{scope}[shift={(14,0)}]

\draw[thick,dashed] (0,0) .. controls (0.25,.4) and (1.75,.4) .. (2,0);
\draw[thick] (0,0) .. controls (0.25,-.4) and (1.75,-.4) .. (2,0);

\draw[thick] (-.5,2) .. controls (-.25,2.5) and (2.25,2.5) .. (2.5,2);
\draw[thick] (-.5,2) .. controls (-.25,1.5) and (2.25,1.5) .. (2.5,2);
\node at (-1.25,1) {\Large $F$};

\draw[thick] (-.5,2) .. controls (-.4,1.75) and (-.2,.25) .. (0,0); 
\draw[thick] (2.5,2) .. controls (2.4,1.75) and (2.2,.25) .. (2,0); 

\draw[thick] (-0.05,0) .. controls (0.25,-1.45) and (1.75,-1.45) .. (2.05,0);
\node at (-0.50,-1.00) {\Large $K$};

\draw[thick,fill] (1.40,-.70) arc (0:360:0.25);
\node at (2.15,-1.05) {\Large $b$};

\node at (3.5,1) {\Large $=$};

\draw[thick] (4.5,2) .. controls (4.75,2.5) and (7.25,2.5) .. (7.5,2);
\draw[thick] (4.5,2) .. controls (4.75,1.5) and (7.25,1.5) .. (7.5,2);

\draw[thick] (4.5,2) .. controls (4.75,-1) and (7.25,-1) .. (7.5,2);
\node at (8,2) {\Large $F$};

\draw[thick,fill] (6.75,.5) arc (0:360:0.25);
\node at (9,0.25) {\Large $\tr_{K/F}(b)$};
\end{scope}

\begin{scope}[shift={(7,-8.5)}]

\draw[thick] (0,0.3) -- (0,5);
\draw[thick] (2,0.3) -- (2,5);

\draw[thick,dashed] (0,0.3) .. controls (0.5,0.8) and (1.5,0.8) .. (2,0.3);
\draw[thick] (0,0.3) .. controls (0.5,-.2) and (1.5,-.2) .. (2,0.3);

\draw[thick] (0,5) .. controls (0.5,5.5) and (1.5,5.5) .. (2,5);
\draw[thick] (0,5) .. controls (0.5,4.5) and (1.5,4.5) .. (2,5);

\node at (-1,2.6) {\Large $K$};
\node at (3,2.65) {\Large $=$};

\node at (5,2.5) {\Large $\displaystyle{\sum_{j=1}^m}$};

\node at (7.25,4.25) {\Large $K$};
\node at (7.25,2.6) {\Large $F$};
\node at (7.25,1 ) {\Large $K$};

\draw[thick,fill] (9.75,4.25) arc (0:360:0.25);
\node at (10.75,4.25) {\Large $x_j'$};

\draw[thick,fill] (9.75,1.20) arc (0:360:0.25);
\node at (10.75,1.20) {\Large $y_j'$};

\draw[thick] (8,0.3) -- (8,5);
\draw[thick] (10,0.3) -- (10,5);

\draw[thick,dashed] (8,0.3) .. controls (8.5,0.8) and (9.5,0.8) .. (10,0.3);
\draw[thick] (8,0.3) .. controls (8.5,-.2) and (9.5,-.2) .. (10,0.3);

\draw[thick,dashed] (8,2) .. controls (8.5,2.5) and (9.5,2.5) .. (10,2);
\draw[thick] (8,2) .. controls (8.5,1.5) and (9.5,1.5) .. (10,2);

\draw[thick,dashed] (8,3.5) .. controls (8.5,4) and (9.5,4) .. (10,3.5);
\draw[thick] (8,3.5) .. controls (8.5,3) and (9.5,3) .. (10,3.5);

\draw[thick] (8,5) .. controls (8.5,5.5) and (9.5,5.5) .. (10,5);
\draw[thick] (8,5) .. controls (8.5,4.5) and (9.5,4.5) .. (10,5);

\end{scope}
\end{tikzpicture}

==> (inline-37) <==
\begin{tikzpicture}[scale=0.6]

\begin{scope}[shift={(0,0)}]

%\draw[thin,yellow] (0,0) grid (5,8);
%\draw[thin,green] (5,0) grid (10,8);
%\draw[thin,yellow] (10,0) grid (15,8);
 
\node at (10,4) {\Large $K$};
\node at (8,.9) {\Large $F$};
\node at (12,.9) {\Large $F$};

\draw[thick,dashed] (7,0) .. controls (7.5,.4) and (8.5,.4) .. (9,0);
\draw[thick] (7,0) .. controls (7.5,-.5) and (8.5,-.5) .. (9,0);

\draw[thick,dashed] (11,0) .. controls (11.5,.4) and (12.5,.4) .. (13,0);
\draw[thick] (11,0) .. controls (11.5,-.5) and (12.5,-.5) .. (13,0);
 
\draw[thick] (9,6) .. controls (9.5,6.5) and (10.5,6.5) .. (11,6);
\draw[thick] (9,6) .. controls (9.5,5.5) and (10.5,5.5) .. (11,6);

\draw[thick,dashed] (7.35,1.75) .. controls (7.85,2.25) and (8.8,2.25) .. (9.3,1.75);
\draw[thick] (7.35,1.75) .. controls (7.85,1.35) and (8.8,1.35) .. (9.3,1.75);
 
\draw[thick,dashed] (10.7,1.75) .. controls (11.2,2.25) and (12.12,2.25) .. (12.62,1.75);
\draw[thick] (10.7,1.75) .. controls (11.2,1.35) and (12.12,1.35) .. (12.62,1.75);

\draw[thick] (7,0) .. controls (6.65,2) and (9.35,4) .. (9,6);
\draw[thick] (13,0) .. controls (13.235,2) and (10.65,4) .. (11,6);
\draw[thick] (9,0) .. controls (8.85,3) and (11.15,3) .. (11,0);

\node at (15,3) {\Large $=$};
\end{scope}

\begin{scope}[shift={(10,0)}]

%\draw[thin,yellow] (0,0) grid (5,6);
%\draw[thin,green] (5,0) grid (10,6);

\node at (10,4.5) {\Large $K$};
\node at (8.25,1.5) {\Large $F$};

\draw[thick,dashed] (7,0) .. controls (7.5,.5) and (8.5,.5) .. (9,0);
\draw[thick] (7,0) .. controls (7.5,-.5) and (8.5,-.5) .. (9,0);

\draw[thick,dashed] (11,0) .. controls (11.5,.5) and (12.5,.5) .. (13,0);
\draw[thick] (11,0) .. controls (11.5,-.5) and (12.5,-.5) .. (13,0);
 
\draw[thick] (9,6) .. controls (9.5,6.5) and (10.5,6.5) .. (11,6);
\draw[thick] (9,6) .. controls (9.5,5.5) and (10.5,5.5) .. (11,6);

\draw[thick,dashed] (8.15,3.25) .. controls (8.4,3.75) and (11.55,3.75) .. (11.80,3.25); 
\draw[thick] (8.15,3.25) .. controls (8.4,2.75) and (11.55,2.75) .. (11.80,3.25);

\draw[thick] (7,0) .. controls (6.65,2) and (9.35,4) .. (9,6);
\draw[thick] (13,0) .. controls (13.235,2) and (10.65,4) .. (11,6);
\draw[thick] (9,0) .. controls (8.85,3) and (11.15,3) .. (11,0);

\end{scope} 
\end{tikzpicture}

==> (inline-38) <==
\begin{tikzpicture}[scale=0.55,decoration={
    markings,
    mark=at position 0.60 with {\arrow{>}}}]

\begin{scope}[shift={(0,0)}]

\draw[thick,postaction={decorate}] (0,-1) .. controls (-.75,-.75) and (-.75,.75) .. (0,1);
\draw[thick,postaction={decorate}] (0,-1) .. controls (.75,-.75) and (.75,.75) .. (0,1);

\draw[thick] (0,1) .. controls (0.25, 1.5) and (.75, 2) .. (1, 2);
\draw[thick] (0,-1) .. controls (0.25,-1.5) and (.75,-2) .. (1,-2);

\draw[thick,postaction={decorate}] (1,-2) .. controls (2,-1.75) and (2,1.75) .. (1,2);

\draw[thick] (1, 2) .. controls (1.25,2.5) and (1.75,3) .. (2,3);
\draw[thick] (1,-2) .. controls (1.25,-2.5) and (1.75,-3) .. (2,-3);

\draw[thick,postaction={decorate}] (2,-3) .. controls (3.5,-2.75) and (3.5,2.75) .. (2,3);

\draw[thick] (2,3) .. controls (2.25,3.5) and (2.75,4) .. (3,4);
\draw[thick] (2,-3) .. controls (2.25,-3.5) and (2.75,-4) .. (3,-4);

\node at (4.5,2.5) {\Large \rotatebox{45}{$\ddots$}};
\node at (4.5,-2.5) {\Large $\ddots$};

\draw[thick] (5,5) .. controls (5.25,5.75) and (5.75,6) .. (6,6);
\draw[thick] (5,-5) .. controls (5.25,-5.75) and (5.75,-6) .. (6,-6);

\draw[thick,postaction={decorate}] (6,-6) .. controls (9,-5.75) and (9,5.75) .. (6,6);

\draw[line width=.05in] (6,6) .. controls (6.25,7.75) and (7.75,8) .. (8.1,7.95);
\draw[line width=.05in] (6,-6) .. controls (6.25,-7.75) and (7.75,-8) .. (8.1,-7.95);

\draw[line width=.05in,postaction={decorate}] (8,7.97) .. controls (12,7) and (12,-7) .. (8,-7.97);

\node at (6.5,8.25) {$N$};

%\draw[thin,gray] (0,0) grid (8,6);

\node at (-0.90,-0.35) {$a_1$};

\node at (.1,-0.2) {$a_2$};

\node at (1.25,-0.3) {$a_3$};
 
\node at (2.55,-0.3) {$a_4$};

\node at (5.5,-0.3) {\Large $\cdots$};

\node at (7.65,-0.3) {$a_k$};

%\draw[line width=0.025in] (10.4,5) -- (10.8,5.6);
%\draw[line width=0.025in] (10.4,5) -- (9.7,5.2);
\end{scope}

\begin{scope}[shift={(19.0,0)}]

\draw[thick,postaction={decorate}] (0,-4) arc (270:90:4);

\draw[thick,postaction={decorate}] (0,-4) arc (-90:90:4);

\draw[thick,postaction={decorate}] (0,-4) .. controls (2.5,-3.75) and (2.5,3.75) .. (0,4);
\draw[thick,postaction={decorate}] (0,-4) .. controls (-2.5,-3.75) and (-2.5,3.75) .. (0,4);

\node at (-4.5,-1) {$a_1$};

\node at (-2.5,-1) {$a_2$};

\node at (0,0.5) {\Large $\cdots$};

\node at (.75,-1) { $a_{k-1}$};

\node at (3.25,-1) {$a_k$};

\draw[line width=0.05in] (0,4) .. controls (.5,8) and (2.5,8) .. (3,8);
\draw[line width=0.05in] (0,-4) .. controls (.5,-8) and (2.5,-8) .. (3,-8);

\draw[line width=0.05in,postaction={decorate}] (3,8) .. controls (7,7) and (7,-7) .. (3,-8); 

%\draw[line width=0.025in] (5.4,5) -- (5.8,5.6);
%\draw[line width=0.025in] (5.4,5) -- (4.7,5.2);

\node at (0,7) {$N$};
\end{scope}

\end{tikzpicture}

==> (inline-39) <==
\begin{tikzpicture}[scale=0.6,decoration={
    markings,
    mark=at position 0.60 with {\arrow{>}}}]
\begin{scope}[shift={(0,0)}]

\draw[thick,postaction={decorate}] (0,-1) .. controls (-1,-.75) and (-1,.75) .. (0,1);
\draw[thick,postaction={decorate}] (0,-1) .. controls (1,-.75) and (1,.75) .. (0,1);

\node at (-1.25,0.5) {\Large $a$};

\node at (1.70,-0.5) {$N-a$};

\draw[thick,fill] (0.25,-1) arc (0:360:0.25);
\draw[thick,fill] (0.25, 1) arc (0:360:0.25);

\draw[thick] (0,-1) .. controls (.25,-2) and (2.9,-2) .. (3.1,-1);
\draw[thick,postaction={decorate}] (0,1) .. controls (.25,2) and (2.9,2) .. (3.1,1);
\draw[thick] (3.1,-1) .. controls (3.35,-.85) and (3.35,.85) .. (3.1,1);

\node at (2.5,2.35) {\Large $N$};

\draw[thick,->] (3.85,0) -- (4.85,0);
%\draw[thick,->] (3.75,0) .. controls (4,.35) and (4.5,-.35) .. (4.75,0);
%\draw[thick] (4.25, .3) -- (4.75,0);
%\draw[thick] (4.25,-.3) -- (4.75,0);

\draw[thick,postaction={decorate}] (7,-1) .. controls (6,-.75) and (6,.75) .. (7,1);
\draw[thick,postaction={decorate}] (7,-1) .. controls (8,-.75) and (8,.75) .. (7,1);

\node at (5.85,0.65) {\Large $a$};

\node at (8.9,0.75) {\large $N-a$};

\draw[thick,fill] (7.25,-1) arc (0:360:0.25);
\draw[thick,fill] (7.25, 1) arc (0:360:0.25);

\draw[thick,->] (10.25,0) -- (11.25,0);
%\draw[thick] (10.25,0) .. controls (10.5,.35) and (11,-.35) .. (11.25,0);
%\draw[thick] (10.75, .3) -- (11.25,0);
%\draw[thick] (10.75,-.3) -- (11.25,0);

\draw[thick,postaction={decorate}] (14,0) arc (0:-360:1);
\node at (13.75,1.25) {\Large $a$};

\end{scope}

\begin{scope}[shift={(17.5,0)}]

\draw[thick,postaction={decorate}] (0,-1) .. controls (-1,-.75) and (-1,.75) .. (0,1);
\draw[thick,postaction={decorate}] (0,-1) .. controls (1,-.75) and (1,.75) .. (0,1);
\draw[thick,postaction={decorate}] (0,-1) -- (0,1);

\node at (-1.00,-0.5) {\large $1$};
\node at (-.25,-0.35) {$1$};
\node at (1.00,-0.5) {\large $1$};

\draw[thick,fill] (.25,-1) arc (0:360:0.25);
\draw[thick,fill] (.25, 1) arc (0:360:0.25);

\draw[thick] (0,-1) .. controls (.25,-2) and (2.9,-2) .. (3.1,-1);
\draw[thick] (0,1) .. controls (.25,2) and (2.9,2) .. (3.1,1);
\draw[thick] (3.1,-1) .. controls (3.35,-.85) and (3.35,.85) .. (3.1,1);

\node at (1.5,2.35) {\Large $3$};

\draw[thick,->] (3.85,0) -- (4.85,0);
%\draw[thick] (3.75,0) .. controls (4,.35) and (4.5,-.35) .. (4.75,0);
%\draw[thick] (4.25, .3) -- (4.75,0);
%\draw[thick] (4.25,-.3) -- (4.75,0);

\begin{scope}[shift={(-0.15,0)}]
\draw[thick,postaction={decorate}] (6.5,-1) .. controls (5.5,-.75) and (5.5,.75) .. (6.5,1);
\draw[thick,postaction={decorate}] (6.5,-1) .. controls (7.5,-.75) and (7.5,.75) .. (6.5,1);
\draw[thick,postaction={decorate}] (6.5,-1) -- (6.5,1);

\draw[thick,fill] (6.75,-1) arc (0:360:0.25);
\draw[thick,fill] (6.75, 1) arc (0:360:0.25);
\end{scope}

\end{scope}
\end{tikzpicture}

==> (inline-40) <==
\begin{tikzpicture}[scale=0.6]

\begin{scope}[shift={(0,0)}]

\draw[thick] (2,0) arc (0:360:2);
\draw[thick] (-2,0) -- (2,0);
\draw[thick,dashed] (0,-3) -- (0,3);
\node at (0.5,2.75) {\Large $\ell$};
\node at (-2,1.6) {$\Gamma$};
\node at (0,-3.5) {};
\end{scope}

\begin{scope}[shift={(4,0)}]
%\draw[thin,yellow] (0,0) grid (4,-4);

\draw[thick] (0,0) .. controls (.25,1.5) and (3.75,1.5) .. (4,0);
\draw[thick] (0,0) .. controls (.25,-1.5) and (3.75,-1.5) .. (4,0);
\draw[thick] (0,0) -- (4,0);
\draw[thick] (0,0) .. controls (.25,-3) and (3.75,-3) .. (4,0);

\draw[thick,shading=radial, shading=ball,inner color=white, outer color=gray] (0,0) .. controls (.25,-3) and (3.75,-3) .. (4,0) .. controls (3.75,-1.5) and (0.25,-1.5) .. (0,0);

\node at (2,-3) {\Large $\iota$};

\node at (0,-3.5) {};
\end{scope}

\begin{scope}[shift={(10,-1)}]

\draw[thick,shading=radial, shading=ball,inner color=white, outer color=gray] (0,0) .. controls (.25,3) and (3.75,3) .. (4,0) .. controls (3.75,-1.5) and (0.25,-1.5) .. (0,0);

\draw[thick,dashed] (0,0) .. controls (.25,1.25) and (3.75,1.25) .. (4,0);
\draw[thick] (0,0) .. controls (.25,-1.5) and (3.75,-1.5) .. (4,0);
\draw[thick,dashed] (0,0) -- (4,0);
\draw[thick] (0,0) .. controls (.25,3) and (3.75,3) .. (4,0);

\node at (2,-2) {\Large $\varepsilon$};

\node at (0,-2.5) {};
\end{scope}

\begin{scope}[shift={(9,-2.5)}]

% \draw[thin,yellow] (5,0) grid (10,5);
% \draw[thin,green] (10,0) grid (15,5);

\draw[thick,shading=radial, shading=ball,inner color=white, outer color=gray] (7,0) .. controls (6.65,2) and (9.35,3) .. (9,5).. controls (9.5,4.25) and (10.5,4.25) .. (11,5) .. controls (10.65,3) and (13.235,2) .. (13,0) .. controls (12.5,-.75) and (11.5,-.75) .. (11,0) .. controls (11.15,2) and (8.85,2) .. (9,0) .. controls (8.5,-.75) and (7.5,-.75) .. (7,0);

\draw[thick,dashed] (7,0) .. controls (7.5,.5) and (8.5,.5) .. (9,0);
\draw[thick] (7,0) .. controls (7.5,-.75) and (8.5,-.75) .. (9,0);
\draw[thick,dashed] (7,0) -- (9,0);

\draw[thick,dashed] (11,0) .. controls (11.5,.5) and (12.5,.5) .. (13,0);
\draw[thick] (11,0) .. controls (11.5,-.75) and (12.5,-.75) .. (13,0);
\draw[thick,dashed] (11,0) -- (13,0);

\draw[thick] (9,5) .. controls (9.5,5.5) and (10.5,5.5) .. (11,5);
\draw[thick] (9,5) .. controls (9.5,4.25) and (10.5,4.25) .. (11,5);
\draw[thick] (9,5) -- (11,5);
 
\node at (6.5,0) {$\Gamma$};
\node at (13.5,0) {$\Gamma$};
\node at (11.5,5) {$\Gamma$};

\draw[thick] (7,0) .. controls (6.65,2) and (9.35,3) .. (9,5);
\draw[thick] (13,0) .. controls (13.235,2) and (10.65,3) .. (11,5);
\draw[thick] (9,0) .. controls (8.85,2) and (11.15,2) .. (11,0);

\node at (10,-1.15) {\Large $m$};
\end{scope}
\end{tikzpicture}

==> (inline-41) <==
\begin{tikzpicture}[scale=0.65]
%\draw[thin,green] (-10,-5) grid (5,5);
%\draw[thick,yellow] (-5,0) -- (5,0);
%\draw[thick,yellow] (0,-5) -- (0,5);

\draw[line width=0.05cm] (-14,0) .. controls (-13.8,-4) and (-2.2,-4) .. (-2,0);
\draw[line width=0.05cm] (-14,0) .. controls (-13.8,4) and (-2.2,4) .. (-2,0);

\draw[thin,shade,left color=white, right color=purple] (0,-3) .. controls (-1,-2.8) and (-1,-1.3) .. (0,-1.1) .. controls (1,-1.3) and (1,-2.8) .. (0,-3);

\draw[thin,purple] (0,-3) .. controls (-1,-2.8) and (-1,-1.3) .. (0,-1.1) .. controls (1,-1.3) and (1,-2.8) .. (0,-3);

\draw[line width=1.37, purple] (-6,0) .. controls (-5.75,-4) and (5.75,-4) .. (6,0);

\draw[line width=1.37, purple] (-6,0) .. controls (-5.7,1) and (-3.8,1) .. (-3.5,0);
\draw[line width=1.37, purple] (6,0) .. controls (5.7,1) and (3.8,1) .. (3.5,0);
\draw[line width=1.37, purple] (-3.5,0) .. controls (-3.3,-1.5) and (3.3,-1.5) .. (3.5,0);

\draw[line width=1.37, purple] (0,-3) .. controls (-1,-2.8) and (-1,-1.3) .. (0,-1.1);

\draw[line width=1.37, purple,dashed] (0,-3) .. controls (1,-2.8) and (1,-1.3) .. (0,-1.1);

%\draw[line width=1.25, purple] (-.4,-1.5) -- (.3,-1.25);
%\draw[line width=1.25, purple] (-.5,-1.75) -- (.5,-1.5);

%\draw[line width=1.25, purple] (-.5,-2.5) -- (.55,-2.25);
%\draw[line width=1.25, purple] (-.4,-2.75) -- (.45,-2.5);

\draw[thin, shade, left color=white, right color=gray] (0,1.1) .. controls (-1,1.3) and (-1,2.8) .. (0,3) .. controls (1,2.8) and (1,1.3) .. (0,1.1);

\draw[thin, gray] (0,1.1) .. controls (-1,1.3) and (-1,2.8) .. (0,3) .. controls (1,2.8) and (1,1.3) .. (0,1.1);

\draw[line width=1.25,gray] (0,1.1) .. controls (-1,1.3) and (-1,2.8) .. (0,3);

\draw[line width=1.25,dashed,gray] (0,1.1) .. controls (1,1.3) and (1,2.8) .. (0,3);

\draw[line width=1.25, gray] (-6,0) .. controls (-5.75,4) and (5.75,4) .. (6,0);

\draw[line width=1.25, gray] (-6,0) .. controls (-5.7,-1) and (-3.8,-1) .. (-3.5,0);
\draw[line width=1.25, gray] (6,0) .. controls (5.7,-1) and (3.8,-1) .. (3.5,0);
\draw[line width=1.25, gray] (-3.5,0) .. controls (-3.3,1.5) and (3.3,1.5) .. (3.5,0);

%\draw[line width=1.25, gray] (-.3,1.25) -- (.5,1.5);
%\draw[line width=1.25, gray] (-.4,1.5) -- (.6,1.75);

%\draw[line width=1.25, gray] (-.5,2.25) -- (.4,2.5);
%\draw[line width=1.25, gray] (-.4,2.5) -- (.35,2.75);

\draw[line width=0.05cm] (-9.5,0.5) .. controls (-9.25,-0.5) and (-6.75,-0.5) .. (-6.5,0.5);
\draw[line width=0.05cm] (-9,0) .. controls (-8.75,1) and (-7.25,1) .. (-7,0);

\node at (-14.00,1.5) {\large $x$};
\node at (-8,2.00) {\large $1$};

\node at (-1.75,2) {\large $p$};
\node at (0,2) {\large $m$};
\node at (2.50,1.75) {\large $m-p$};
\node at (-2,-2) {\large $q$};
\node at (0,-2) {\large $n$};
\node at (2.5,-2) {\large $n-q$};

\node at (-2.2,3.5) {\Large $A'$};
\node at (3.5,3.5) {\Large $A\setminus A'$};
\node at (3,-3.5) {\Large $B\setminus B'$};
\node at (-2,-3.5) {\Large $B'$};

\draw[thick,fill,magenta] (-2.0, 0.85) arc (0:360:0.25);
\draw[thick,fill,magenta] (-3.75, 2.25) arc (0:360:0.25);

\draw[thick,fill,cyan] (-2.0,-0.85) arc (0:360:0.25);
\draw[thick,fill,cyan] (-3.75,-2.25) arc (0:360:0.25);

\draw[thick,fill,brown] (-3.25,0) arc (0:360:0.25);
\draw[thick,fill,brown] (-5.75,0) arc (0:360:0.25);

\draw[thick,fill,blue] (3.75,0) arc (0:360:0.25);
\draw[thick,fill,blue] (6.25,0) arc (0:360:0.25);

\end{tikzpicture}

==> (inline-42) <==
\begin{tikzpicture}[scale=0.7]

\begin{scope}[shift={(0,0)}]
%\draw[thin,gray] (-2,2) grid (2,-2);
\draw[line width=0.05cm] (2,0) arc (0:360:2);

\node at (-2,2.00) {\Large $A$};
\node at (-2,-2) {\large $p$};
\node at (2.25,-2) {\large $m-p$};

%\draw[thick] (-.6,0.7) -- (.3,1.7);

%\draw[thick] (-.52,.1) -- (.5,1.1);

%\draw[thick] (-.5,-.4) -- (.55,0.4);

%\draw[thick] (-.4,-1) -- (.6,0);

%\draw[thick] (-.37,-1.5) -- (.628,-0.5);

%\draw[thick] (-.13,-1.9) -- (.58,-0.9);

\draw[line width=0.05cm,dashed] (0,-2) .. controls (1,-1.75) and (1,1.75) .. (0,2);
\draw[line width=0.05cm] (0,-2) .. controls (-1,-1.75) and (-1,1.75) .. (0,2);

\end{scope}

\begin{scope}[shift={(10,0)}]

%\draw[thin,gray] (-2,2) grid (2,-2);
%\draw[thick,yellow] (-2,0) -- (2,0);
%\draw[thick,yellow] (0,-2) -- (0,2);

\draw[line width=0.05cm] (2,0) arc (0:360:2);

\node at (-2,2.00) {\Large $A$};
\node at (-2,-2) {\large $p$};
\node at (2.25,-2) {\large $m-p$};
\node at (-0.05,0) {\large $m$};

%\draw[thick] (-.4,1.65) -- (0,2.0);
\draw[thick] (-.5,1.45) -- (.08,2.0);
%\draw[thick] (-.575,1.25) -- (.14,1.95);
\draw[thick] (-.64,1.05) -- (.23,1.9);
%\draw[thick] (-.65,.95) -- (.27,1.83);
\draw[thick] (-.68,0.8) -- (.34,1.78);
%\draw[thick] (-.7,0.7) -- (.4,1.7);
\draw[thick] (-.7,0.6) -- (.45,1.6);
%\draw[thick] (-.735,0.5) -- (.5,1.5);
\draw[thick] (-.74,0.4) -- (.54,1.4);
%\draw[thick] (-.75,0.3) -- (.58,1.3);
\draw[thick] (-.75,0.2) -- (.6,1.2);
%\draw[thick] (-.75,0.1) -- (.635,1.1);
\draw[thick] (-.75,0) -- (.65,1);
%\draw[thick] (-.76,-0.1) -- (.68,0.9);

\draw[thick] (-.73,-0.2) -- (-0.4,0);
%\draw[thick] (-.73,-0.3) -- (-0.4,-0.1);
\draw[thick] (-.73,-0.4) -- (-0.38,-0.2);
%\draw[thick] (-.73,-0.5) -- (-0.3,-0.25);
\draw[thick] (-.7,-0.6) -- (-0.2,-0.28);
%\draw[thick] (-.7,-0.7) -- (-0.07,-0.3);
\draw[thick] (-.7,-0.8) -- (0.05,-0.3);

\draw[thick] (-0.005,0.3) -- (.7,0.8);
%\draw[thick] (0.1,0.3) -- (.71,0.7);
\draw[thick] (0.2,0.25) -- (.72,0.6);
%\draw[thick] (0.3,0.2) -- (.75,0.5);
\draw[thick] (0.3,0.1) -- (.75,0.4);
%\draw[thick] (0.3,0.0) -- (.75,0.3);
\draw[thick] (0.3,-0.1) -- (.75,0.2);

\draw[thick] (-.65,-0.9) -- (.75,0.1);
%\draw[thick] (-.65,-1) -- (.75,0);
\draw[thick] (-.64,-1.1) -- (.76,-0.1);
%\draw[thick] (-.615,-1.2) -- (.76,-0.2);
\draw[thick] (-.57,-1.3) -- (.755,-0.3);
%\draw[thick] (-.54,-1.4) -- (.725,-0.4);
\draw[thick] (-.5,-1.5) -- (.728,-0.5);
%\draw[thick] (-.45,-1.6) -- (.72,-0.6);
\draw[thick] (-.39,-1.7) -- (.7,-0.7);
%\draw[thick] (-.32,-1.8) -- (.69,-0.8);
\draw[thick] (-.23,-1.9) -- (.68,-0.9);
%\draw[thick] (-.15,-1.95) -- (.653,-1.0);
\draw[thick] (-.1,-2.0) -- (.6,-1.2);
%\draw[thick] (0,-2.0) -- (.53,-1.4);

\draw[line width=0.05cm,dashed] (0,-2) .. controls (1,-1.75) and (1,1.75) .. (0,2);
\draw[line width=0.05cm] (0,-2) .. controls (-1,-1.75) and (-1,1.75) .. (0,2);
\end{scope}

\end{tikzpicture}

==> (inline-43) <==
\begin{tikzpicture}[scale=0.6]

\node at (-5.5,3.5) {\Large $X$};
\node at (-5.5,-1.25) {\large $m-d$};

\draw[line width=0.05cm] (-7,0) .. controls (-6.5,-1) and (-4.5,-1) .. (-4,0);

\draw[line width=0.05cm] (-7,2) .. controls (-6.5,3) and (-4.5,3) .. (-4,2);

\draw[line width=0.05cm] (-7,0) .. controls (-7.35,.5) and  (-7.35,1.5) .. (-7,2);

\draw[line width=0.05cm] (-4,0) .. controls (-3.65,.5) and (-3.65,1.5) .. (-4,2);

\draw[line width=0.05cm] (-6.2,1.25) .. controls (-6,.5) and (-5,.5) .. (-4.8,1.25);

\draw[line width=0.05cm] (-6.1,1) .. controls (-5.9,1.5) and (-5.1,1.5) .. (-4.9,1);

\draw[thick,fill] (-4.15,1.65) arc (0:360:0.25);

\node at (-3,2.15) {\large $e_{m-d}$};

\node at (-1.5,1) {\Large $=$};

\begin{scope}[shift={(0.75,0)}]

\draw[line width=0.05cm] (0,0) .. controls (0.5,-1) and (2.5,-1) .. (3,0);

\draw[line width=0.05cm] (0,2) .. controls (0.5,3) and (2.5,3) .. (3,2);

\draw[line width=0.05cm] (0,0) .. controls (-0.35,0.5) and  (-0.35,1.5) .. (0,2);

\draw[line width=0.05cm,dashed] (3,0) .. controls (3.35,0.5) and (3.35,1.5) .. (3,2);

\draw[line width=0.05cm] (0.8,1.25) .. controls (1,.5) and (2,.5) .. (2.2,1.25);

\draw[line width=0.05cm] (.9,1) .. controls (1.1,1.5) and (1.9,1.5) .. (2.1,1);

\draw[line width=0.06cm,dashed,cyan] (3,0) .. controls (2.65,0.5) and (2.65,1.5) .. (3,2);

\draw[line width=0.020in,dashed,red] (3,0) .. controls (3.15,.25) and (3.15,1.75) .. (3,2);

\draw[line width=0.020in,red] (3,0) .. controls (2.85,.25) and (2.85,1.75) .. (3,2);

\draw[line width=0.06cm,cyan] (3,0) .. controls (3.5,-1) and (5.5,-1) .. (6,0);

\draw[line width=0.06cm,cyan] (3,2) .. controls (3.5,3) and (5.5,3) .. (6,2);

\draw[line width=0.06cm,cyan] (6,0) .. controls (6.35,0.5) and (6.35,1.5) .. (6,2);

\draw[line width=0.06cm,cyan,dashed] (4.5,-.75) .. controls (5,-.5) and (5,2.5) .. (4.5,2.75);

\draw[line width=0.06cm,cyan] (4.5,-.75) .. controls (4,-.5) and (4,2.5) .. (4.5,2.75);

%\draw[thin,gray] (0,0) grid (7,4); 

\draw[line width=0.06cm,cyan] (4.25,-.1) -- (4.7,.4);
\draw[line width=0.06cm,cyan] (4.2,.3) -- (4.72,.82);
\draw[line width=0.06cm,cyan] (4.2,.7) -- (4.75,1.25);
\draw[line width=0.06cm,cyan] (4.2,1.1) -- (4.72,1.62);
\draw[line width=0.06cm,cyan] (4.2,1.5) -- (4.7,2.0);

\node at (1.5,3.5) {\Large $X$};
\node at (4.5,3.5) {\color{cyan}\Large $A$};

\node at (1,-1.25) {\large $m-d$};

\node at (3.6,-1.25) {\large $d$};
\node at (6.15,-1.25) {\large $m-d$};

\node at (13.25,2) {\large variables};
\node at (13.03,1) {\large $X:\{x_1,\ldots, x_{m-d} \}$};
\node at (12.75,0) {\large $A:\{\alpha_1,\ldots, \alpha_m \}$};

\draw[thick,fill] (5.85,1.65) arc (0:360:0.25);

\node at (7.1,2.15) {\large $e_{m-d}$};
\end{scope}

\end{tikzpicture}
\begin{tikzpicture}[scale=0.6]

\node at (-5.5,3.5) {\Large $X$};
\node at (-5.5,-1.25) {\large $m-d$};

\draw[line width=0.05cm] (-7,0) .. controls (-6.5,-1) and (-4.5,-1) .. (-4,0);

\draw[line width=0.05cm] (-7,2) .. controls (-6.5,3) and (-4.5,3) .. (-4,2);

\draw[line width=0.05cm] (-7,0) .. controls (-7.35,.5) and  (-7.35,1.5) .. (-7,2);

\draw[line width=0.05cm] (-4,0) .. controls (-3.65,.5) and (-3.65,1.5) .. (-4,2);

\draw[line width=0.05cm] (-6.2,1.25) .. controls (-6,.5) and (-5,.5) .. (-4.8,1.25);

\draw[line width=0.05cm] (-6.1,1) .. controls (-5.9,1.5) and (-5.1,1.5) .. (-4.9,1);

\draw[thick,fill] (-4.15,1.65) arc (0:360:0.25);

\node at (-3.4,2.15) {\large $f$};

\node at (-1.5,1) {\Large $=$};

\begin{scope}[shift={(0.75,0)}]

\draw[line width=0.05cm] (0,0) .. controls (0.5,-1) and (2.5,-1) .. (3,0);

\draw[line width=0.05cm] (0,2) .. controls (0.5,3) and (2.5,3) .. (3,2);

\draw[line width=0.05cm] (0,0) .. controls (-0.35,0.5) and  (-0.35,1.5) .. (0,2);

\draw[line width=0.05cm,dashed] (3,0) .. controls (3.35,0.5) and (3.35,1.5) .. (3,2);

\draw[line width=0.05cm] (0.8,1.25) .. controls (1,.5) and (2,.5) .. (2.2,1.25);

\draw[line width=0.05cm] (.9,1) .. controls (1.1,1.5) and (1.9,1.5) .. (2.1,1);

\draw[line width=0.06cm,dashed,cyan] (3,0) .. controls (2.65,0.5) and (2.65,1.5) .. (3,2);

\draw[line width=0.020in,dashed,red] (3,0) .. controls (3.15,.25) and (3.15,1.75) .. (3,2);

\draw[line width=0.020in,red] (3,0) .. controls (2.85,.25) and (2.85,1.75) .. (3,2);

\draw[line width=0.06cm,cyan] (3,0) .. controls (3.5,-1) and (5.5,-1) .. (6,0);

\draw[line width=0.06cm,cyan] (3,2) .. controls (3.5,3) and (5.5,3) .. (6,2);

\draw[line width=0.06cm,cyan] (6,0) .. controls (6.35,0.5) and (6.35,1.5) .. (6,2);

\draw[line width=0.06cm,cyan,dashed] (4.5,-.75) .. controls (5,-.5) and (5,2.5) .. (4.5,2.75);

\draw[line width=0.06cm,cyan] (4.5,-.75) .. controls (4,-.5) and (4,2.5) .. (4.5,2.75);

%\draw[thin,gray] (0,0) grid (7,4); 

\draw[line width=0.06cm,cyan] (4.25,-.1) -- (4.7,.4);
\draw[line width=0.06cm,cyan] (4.2,.3) -- (4.72,.82);
\draw[line width=0.06cm,cyan] (4.2,.7) -- (4.75,1.25);
\draw[line width=0.06cm,cyan] (4.2,1.1) -- (4.72,1.62);
\draw[line width=0.06cm,cyan] (4.2,1.5) -- (4.7,2.0);

\node at (1.5,3.5) {\Large $X$};
\node at (4.5,3.5) {\color{cyan}\Large $A$};

\node at (1,-1.25) {\large $m-d$};

\node at (3.6,-1.25) {\large $d$};
\node at (6.15,-1.25) {\large $m-d$};

\node at (13.25,2) {\large variables};
\node at (13.03,1) {\large $X:\{x_1,\ldots, x_{m-d} \}$};
\node at (12.75,0) {\large $A:\{\alpha_1,\ldots, \alpha_m \}$};

\draw[thick,fill] (5.85,1.65) arc (0:360:0.25);

\node at (6.6,2.15) {\large $f$};
\end{scope}

\end{tikzpicture}
\begin{tikzpicture}[scale=0.65]

%\draw[thin,gray] (0,0) grid (8,4);

\draw[line width=0.05cm] (0,0) .. controls (0.5,-1) and (2.5,-1) .. (3,0);

\draw[line width=0.05cm] (0,2) .. controls (0.5,3) and (2.5,3) .. (3,2);

\draw[line width=0.05cm] (0,0) .. controls (-0.35,0.5) and  (-0.35,1.5) .. (0,2);

\draw[line width=0.05cm,dashed] (3,0) .. controls (3.35,0.5) and (3.35,1.5) .. (3,2);

\draw[line width=0.05cm] (0.8,1.25) .. controls (1,.5) and (2,.5) .. (2.2,1.25);

\draw[line width=0.05cm] (.9,1) .. controls (1.1,1.5) and (1.9,1.5) .. (2.1,1);

\draw[line width=0.06cm,dashed,cyan] (3,0) .. controls (2.65,0.5) and (2.65,1.5) .. (3,2);

\draw[line width=0.020in,dashed,red] (3,0) .. controls (3.15,.25) and (3.15,1.75) .. (3,2);

\draw[line width=0.020in,red] (3,0) .. controls (2.85,.25) and (2.85,1.75) .. (3,2);

\draw[line width=0.06cm,cyan] (3,0) .. controls (3.5,-1) and (5.5,-1) .. (6,0);

\draw[line width=0.06cm,cyan] (3,2) .. controls (3.5,3) and (5.5,3) .. (6,2);

\draw[line width=0.06cm,cyan] (6,0) .. controls (6.35,.5) and (6.35,1.5) .. (6,2);

\draw[line width=0.06cm,cyan,dashed] (4.5,-.75) .. controls (5,-.5) and (5,2.5) .. (4.5,2.75);

\draw[line width=0.06cm,cyan] (4.5,-.75) .. controls (4,-.5) and (4,2.5) .. (4.5,2.75);

\node at (1.00,3.15) {\large $x_k$};
\node at (3.75,3.1) {\color{cyan}\large $\alpha_i$};
\node at (6,2.7) {\color{cyan}$\alpha_j$};

\node at (0.5,-1.25) {\Large $X$};

\node at (3.35,-1.25) {\color{cyan}\Large $A'$};
\node at (6.25,-1.25) {\color{cyan}\Large $A\setminus A'$};

\draw[thick,fill] (5.85,1.5) arc (0:360:0.25);

\node at (-2,4) {contributes $(x_k-\alpha_i)$};

\draw[thick,->] (1.25,4) .. controls (1.45,4) and (2.75,4) .. (2.95,2.55);

\node at (12.25,1.2) {dot $e_{m-d}$ contributes $\displaystyle{\prod_{r\in A\setminus A'}} \alpha_r$};

\draw[thick,<-] (6.5,1.5) -- (7.75,1.5);

\node at (4,-2.5) {\large $x_k\in X, \quad \alpha_i\in A', \quad  \alpha_j\in A\setminus A'$};

%\node at (-.2,-3.5) {\large torus contributes $1$ ($\chi(\mbox{torus})=0$)};

%\draw[thick] (-2,-3) .. controls (-1.75,-.25) and (-.5,-.25) .. (-.25,-.25);
%\draw[thick] (-.5,-.15) -- (-.25,-.25);
%\draw[thick] (-.5,-.5) -- (-.25,-.25);

\node at (12.00,4) {$2$-sphere colored $(i,j)$ contributes $(\alpha_j-\alpha_i)^{-1}$};

\draw[thick,->] (5.5,3.5) .. controls (5.3,3.5) and (4.7,3.5) .. (4.5,3);

\end{tikzpicture}

==> (inline-44) <==
\begin{tikzpicture}[scale=0.70,decoration={
    markings,
    mark=at position 0.70 with {\arrow{>}}}]
%\draw[thin,gray] (0,0) grid (20,4);

\draw[line width=0.05cm] (0,0) .. controls (0.5,-1) and (2.5,-1) .. (3,0);

\draw[line width=0.05cm] (0,2) .. controls (0.5,3) and (2.5,3) .. (3,2);

\draw[line width=0.05cm] (0,0) .. controls (-0.35,0.5) and  (-0.35,1.5) .. (0,2);

\draw[line width=0.05cm,dashed] (3,0) .. controls (3.35,0.5) and (3.35,1.5) .. (3,2);

\draw[line width=0.06cm,dashed,cyan] (3,0) .. controls (2.65,0.5) and (2.65,1.5) .. (3,2);

\draw[line width=0.020in,dashed,red] (3,0) .. controls (3.15,.25) and (3.15,1.75) .. (3,2);

\draw[line width=0.020in,red] (3,0) .. controls (2.85,.25) and (2.85,1.75) .. (3,2);

\draw[line width=0.06cm,cyan] (3,0) .. controls (3.5,-1) and (5.5,-1) .. (6,0);

\draw[line width=0.06cm,cyan] (3,2) .. controls (3.5,3) and (5.5,3) .. (6,2);

\draw[line width=0.06cm,dashed,cyan] (6,0) .. controls (6.35,0.5) and (6.35,1.5) .. (6,2);

\draw[line width=0.020in,dashed,red] (6,0) .. controls (6.15,.25) and (6.15,1.75) .. (6,2);

\draw[line width=0.020in,red] (6,0) .. controls (5.85,.25) and (5.85,1.75) .. (6,2);

\draw[line width=0.065cm,dashed,color=orange] (6,0) .. controls (5.65,0.5) and (5.65,1.5) .. (6,2);

\draw[line width=0.065cm,color=orange] (6,0) .. controls (6.5,-1) and (8.5,-1) .. (9,0);

\draw[line width=0.065cm,orange] (6,2) .. controls (6.5,3) and (8.5,3) .. (9,2);

\draw[line width=0.065cm,orange] (9,0) .. controls (9.35,0.5) and (9.35,1.5) .. (9,2);

\draw[line width=0.05cm] (0.8,1.25) .. controls (1,0.5) and (2,0.5) .. (2.2,1.25);

\draw[line width=0.05cm] (0.9,1) .. controls (1.1,1.5) and (1.9,1.5) .. (2.1,1);

\draw[thin,fill,left color=white, right color=cyan] (4.5,-.75) .. controls (5,-.5) and (5,2.5) .. (4.5,2.75) .. controls (4,2.5) and (4,-.5) .. (4.5,-.75);

\draw[thin,cyan] (4.5,-.75) .. controls (5,-.5) and (5,2.5) .. (4.5,2.75) .. controls (4,2.5) and (4,-.5) .. (4.5,-.75);

\draw[line width=0.06cm,cyan,dashed] (4.5,-.75) .. controls (5,-.5) and (5,2.5) .. (4.5,2.75);

\draw[line width=0.06cm,cyan,postaction={decorate}] (4.5,-.75) .. controls (4,-.5) and (4,2.5) .. (4.5,2.75);

\draw[line width=0.065cm,orange] (6.8,1.25) .. controls (7,.5) and (8,.5) .. (8.2,1.25);

\draw[line width=0.065cm,orange] (6.9,1) .. controls (7.1,1.5) and (7.9,1.5) .. (8.1,1);

\node at (0.0,3.25) {\Large $X$};
\node at (2,3.15) {\large $r$};

\node at (4.25,3.75) {\color{cyan}\Large $A$};

\node at (3.25,2.95) {\large $d$};
\node at (5.6,3.15) {\large $m-d$};
\node at (8.5,3.25) {\color{orange}\Large $B$};
\node at (9.5,2) {\large $n$};

\node at (3.25,-1.25) {\color{cyan}\Large $A'$};
\node at (5.5,-1.35) {\color{cyan}\Large $A\setminus A'$};

\node at (6,-2.75) {\large $r=|X|$};
\node at (10,-2.75) {\large $m=|{\color{cyan}A}|$};
\node at (14,-2.75) {\large $n=|{\color{orange}B}|$};

\node at (4.5,1) {\large $m$};

\node at (10.5,1) {\Large $=$};

\begin{scope}[shift={(1,0)}]

\draw[line width=0.05cm] (11,0) .. controls (11.5,-1) and (13.5,-1) .. (14,0);

\draw[line width=0.05cm] (11,2) .. controls (11.5,3) and (13.5,3) .. (14,2);

\draw[line width=0.05cm] (11,0) .. controls (10.65,0.5) and  (10.65,1.5) .. (11,2);

\draw[line width=0.05cm,dashed] (14,0) .. controls (14.35,0.5) and (14.35,1.5) .. (14,2);

\draw[line width=0.065cm,dashed,orange] (14,0) .. controls (13.65,0.5) and (13.65,1.5) .. (14,2);

\draw[line width=0.020in,dashed,red] (14,0) .. controls (14.15,0.25) and (14.15,1.75) .. (14,2);

\draw[line width=0.020in,red] (14,0) .. controls (13.85,.25) and (13.85,1.75) .. (14,2);

\draw[line width=0.065cm,orange] (14,0) .. controls (14.5,-1) and (16.5,-1) .. (17,0);

\draw[line width=0.065cm,orange] (14,2) .. controls (14.5,3) and (16.5,3) .. (17,2);

\draw[line width=0.065cm,dashed,orange] (17,0) .. controls (17.35,0.5) and (17.35,1.5) .. (17,2);

\draw[line width=0.020in,dashed,red] (17,0) .. controls (17.15,.25) and (17.15,1.75) .. (17,2);

\draw[line width=0.020in,red] (17,0) .. controls (16.85,.25) and (16.85,1.75) .. (17,2);

\draw[line width=0.06cm,dashed,color=cyan] (17,0) .. controls (16.65,0.5) and (16.65,1.5) .. (17,2);

\draw[line width=0.06cm,color=cyan] (17,0) .. controls (17.5,-1) and (19.5,-1) .. (20,0);

\draw[line width=0.06cm,cyan] (17,2) .. controls (17.5,3) and (19.5,3) .. (20,2);

\draw[line width=0.06cm,cyan] (20,0) .. controls (20.35,0.5) and (20.35,1.5) .. (20,2);

\draw[line width=0.05cm] (11.8,1.25) .. controls (12,.5) and (13,.5) .. (13.2,1.25);

\draw[line width=0.05cm] (11.9,1) .. controls (12.1,1.5) and (12.9,1.5) .. (13.1,1);

\draw[thin,fill,left color=white, right color=orange] (15.5,-.75) .. controls (16,-.5) and (16,2.5) .. (15.5,2.75) .. controls (15,2.5) and (15,-.5) .. (15.5,-.75);

\draw[thin,orange] (15.5,-.75) .. controls (16,-.5) and (16,2.5) .. (15.5,2.75) .. controls (15,2.5) and (15,-.5) .. (15.5,-.75);

\draw[line width=0.065cm,orange,dashed] (15.5,-.75) .. controls (16,-.5) and (16,2.5) .. (15.5,2.75);

\draw[line width=0.065cm,orange,postaction={decorate}] (15.5,2.75) .. controls (15,2.5) and (15,-.5) .. (15.5,-.75);

\draw[line width=0.06cm,cyan] (17.8,1.25) .. controls (18,.5) and (19,.5) .. (19.2,1.25);

\draw[line width=0.06cm,cyan] (17.9,1) .. controls (18.1,1.5) and (18.9,1.5) .. (19.1,1);

\node at (11.0,3.25) {\Large $X$};
\node at (13,3.15) {\large $r$};

\node at (15.25,3.75) {\color{orange}\Large $B$};

\node at (14.35,3.00) {\large $d$};
\node at (16.6,3.15) {\large $n-d$};
\node at (19.5,3.25) {\color{cyan}\Large $A$};
\node at (20.65,2) {\large $m$};

\node at (14.25,-1.25) {\color{orange}\Large $B'$};
\node at (16.5,-1.35) {\color{orange}\Large $B\setminus B'$};

%\draw[line width=0.06cm,cyan] (4.25,1.8) -- (4.75,1.5);
%\draw[line width=0.06cm,cyan] (4.3,2.1) -- (4.7,1.8);

%\draw[line width=0.06cm,cyan] (4.25,.6) -- (4.7,.2);
%\draw[line width=0.06cm,cyan] (4.25,.3) -- (4.7,-.1);
%\draw[line width=0.06cm,cyan] (4.3, 0) -- (4.6,-.3);

%\draw[line width=0.065cm,orange] (15.25,1.8) -- (15.75,1.5);
%\draw[line width=0.065cm,orange] (15.3,2.1) -- (15.7,1.8);

%\draw[line width=0.065cm,orange] (15.25,.6) -- (15.7,.2);
%\draw[line width=0.065cm,orange] (15.25,.3) -- (15.7,-.1);
%\draw[line width=0.065cm,orange] (15.3, 0) -- (15.6,-.3);

%\draw[line width=0.065cm,cyan] (4.15,1.7) -- (4.45,1.4);
%\draw[line width=0.065cm,cyan] (4.15,1.7) -- (3.85,1.4);

%\draw[line width=0.065cm,orange] (15.15,1.2) -- (15.45,1.5);
%\draw[line width=0.065cm,orange] (15.15,1.2) -- (14.85,1.5);

\node at (15.5,1) {\large $n$};

\end{scope}

\end{tikzpicture}

==> (inline-45) <==
\begin{tikzpicture}[scale=0.535]
% \draw[thin,green] (0,0) grid (26,6);
% \draw[thick,yellow] (10,0) -- (10,6);
% \draw[thick,yellow] (20,0) -- (20,6);
% \draw[thick,yellow] (0,0) -- (26,0);

\draw[line width=0.05cm] (1.85,1) arc (30:330:2);
%\draw[line width=0.06cm,cyan] (5.5,0) arc (0:360:2);
\draw[line width=0.065cm,orange] (5.15,1) arc (150:-150:2);

\begin{scope}[shift={(0,0)}]
%\draw[line width=0.05cm] (-1.7,1) .. controls (-1.2,2.35) and (1.2,2.35) .. (1.7,1);

%\draw[line width=0.05cm] (-1.7,-1) .. controls (-1.2,-2.35) and (1.2,-2.35) .. (1.7,-1);

%\draw[line width=0.05cm] (-1.68,-1.05) .. controls (-2.0,-0.6) and  (-2.0,0.6) .. (-1.68,1.05);

\draw[line width=0.05cm,dashed] (1.68,-1.05) .. controls (2.1,-0.6) and (2.1,0.6) .. (1.68,1.05);
\end{scope}

\begin{scope}[shift={(3.5,0)}]
\draw[line width=0.06cm,cyan] (-1.7,1) .. controls (-1.2,2.35) and (1.2,2.35) .. (1.7,1);

\draw[line width=0.06cm,cyan] (-1.7,-1) .. controls (-1.2,-2.35) and (1.2,-2.35) .. (1.7,-1);

\draw[line width=0.06cm,dashed,cyan] (-1.7,-1) .. controls (-2.1,-0.6) and  (-2.1,0.6) .. (-1.7,1);

\draw[line width=0.06cm,dashed,cyan] (1.7,-1) .. controls (2.1,-0.6) and (2.1,0.6) .. (1.7,1);
\end{scope}

\begin{scope}[shift={(7.0,0)}]
%\draw[line width=0.065cm,orange] (-1.7,1) .. controls (-1.2,2.35) and (1.2,2.35) .. (1.7,1);

%\draw[line width=0.065cm,orange] (-1.7,-1) .. controls (-1.2,-2.35) and (1.2,-2.35) .. (1.7,-1);

\draw[line width=0.065cm,dashed,orange] (-1.68,-1.05) .. controls (-2.1,-0.6) and  (-2.1,0.6) .. (-1.68,1.05);

%\draw[line width=0.065cm,orange] (1.68,-1.05) .. controls (2.0,-0.6) and (2.0,0.6) .. (1.68,1.05);
\end{scope}

\draw[thick,red,fill] (1.98,1) arc (0:360:0.25);
\draw[thick,red,fill] (1.98,-1) arc (0:360:0.25);

\draw[thick,Brown,fill] (5.5,1) arc (0:360:0.25);
\draw[thick,Brown,fill] (5.5,-1) arc (0:360:0.25);

\node at (-1,2.55) {\Large $X$};
\node at (3.5,3.25) {\color{cyan}\Large $A$};
\node at (9,2) {\color{orange}\Large $B$};
\node at (2.15,-2.45) {\color{cyan}\Large $A_1$};
\node at (4.75,-2.75) {\color{cyan}\Large $A\setminus A_1$};

\node at (-1.75,-2.55) {\Large $|X|$};
\node at (9,-2.5) {\Large ${\color{orange}|B|}$};

\draw[thin,fill,left color=white, right color=cyan] (3.5,2) .. controls (4.25,1.75) and (4.25,-1.75) .. (3.5,-2) .. controls (2.75,-1.75) and (2.75,1.75) .. (3.5,2);

\draw[thin,cyan] (3.5,2) .. controls (4.25,1.75) and (4.25,-1.75) .. (3.5,-2) .. controls (2.75,-1.75) and (2.75,1.75) .. (3.5,2);

\draw[line width=0.06cm,dashed,cyan] (3.5,2) .. controls (4.25,1.75) and (4.25,-1.75) .. (3.5,-2);
\draw[line width=0.06cm,cyan] (3.5,2) .. controls (2.75,1.75) and (2.75,-1.75) .. (3.5,-2);

\node at (2.15,2.35) {\large $d$};
\node at (4.85,2.40) {\large $m-d$};
\node at (3.5,0) {\large $m$};

%\draw[thick,cyan] (3.25,1.6) -- (3.83,.9);
%\draw[thick,cyan] (3.15,1.25) -- (3.85,.5);
%\draw[thick,cyan] (3.1,1) -- (3.87,.25);

%\draw[thick,cyan] (3.1,-.25) -- (3.87,-1);
%\draw[thick,cyan] (3.15,-.6) -- (3.85,-1.35);
%\draw[thick,cyan] (3.25,-1.1) -- (3.7,-1.65);

\draw[line width=0.05cm,dashed] (0,2) .. controls (.75,1.75) and (.75,-1.75) .. (0,-2);
\draw[line width=0.05cm] (0,2) .. controls (-.75,1.75) and (-.75,-1.75) .. (0,-2);

\draw[line width=0.065cm,dashed,orange] (7,2) .. controls (7.75,1.75) and (7.75,-1.75) .. (7,-2);
\draw[line width=0.065cm,orange] (7,2) .. controls (6.25,1.75) and (6.25,-1.75) .. (7,-2);

\node at (10.25,0) {\Large $=$};

\begin{scope}[shift={(13.40,0)}]
\draw[line width=0.05cm] (1.85,1) arc (30:330:2);

\draw[line width=0.05cm,dashed] (1.82,-1.05) .. controls (2.15,-0.6) and (2.15,0.6) .. (1.82,1.05);
\end{scope}

\begin{scope}[shift={(0.50,0)}]

\draw[thin,shade,left color=white, right color=gray]   (16.52,2) .. controls (17.5,1.75) and (17.5,-1.75) .. (16.52,-2) .. controls (15.90,-1.60) and (15.90,1.60) .. (16.52,2); 

\draw[thin,gray]   (16.52,2) .. controls (17.5,1.75) and (17.5,-1.75) .. (16.52,-2) .. controls (15.90,-1.60) and (15.90,1.60) .. (16.52,2);

%\draw[line width=0.05cm] (15,0) arc (0:360:2);

%\draw[line width=0.05cm] (24,0) arc (0:360:4);

\draw[line width=0.05cm] (23.2,2.5) arc (38:345:4);

\draw[line width=0.05cm,dashed] (23.2,2.5) arc (38:-15:4);

\draw[line width=0.065cm,orange] (23.8,-1) arc (-92.5:120:2);
\draw[line width=0.065cm,dashed,orange] (22.85,2.7) arc (120:267.5:2);

\draw[line width=0.05cm,dashed] (16.5,2) .. controls (17.5,1.75) and (17.5,-1.75) .. (16.5,-2);

%\draw[thick] (16.4,1.75) -- (17.05,0.85);
%\draw[thick] (16.3,1.45) -- (17.1,0.45);
%\draw[thick] (16.2,1.2) -- (16.8,0.45);

%\draw[thick] (16.4,-.45) -- (17,-1.1);
%\draw[thick] (16.1,-.45) -- (16.93,-1.45);
%\draw[thick] (16.15,-.8) -- (16.85,-1.7);

\node at (16.6,0) {$|E|$};

\node at (12,2.55) {\Large $X$};
\node at (12,-2.75) {\Large $|X|$};

\node at (15.5,2.5) {\large $d$};
\node at (15.5,-2.60) {\Large $E_1$};

\node at (18.5,-4.65) {\large $m-d$};
\node at (22,-4.35) {\Large $E_2$};

\node at (18.85,2.5) {\large $|E|\setminus m$};
\node at (18.35,-2.50) {\Large $E_3$};
\node at (21,-2) {\color{cyan}\Large $A$};
\node at (21,2) {\large ${\color{cyan}|A|}$};

\node at (25.25,-1.5) {\color{orange}\Large $B$};
\node at (25.25,3.5) {\large ${\color{orange}|B|}$};

\draw[line width=0.065cm,dashed,orange] (25,2.65) .. controls (25.5,2.5) and (25.5,-.5) .. (25,-.65);
\draw[line width=0.065cm,orange] (25,2.65) .. controls (24.5,2.5) and (24.5,-.5) .. (25,-.65);

\draw[line width=0.06cm,cyan] (21.5,0) arc (0:360:1.5);
\draw[line width=0.06cm,dashed,cyan] (20.5,1.4) .. controls (21,1.15) and (21,-1.15) .. (20.5,-1.4);
\draw[line width=0.06cm,cyan] (20.5,1.4) .. controls (20,1.15) and (20,-1.15) .. (20.5,-1.4);

\draw[line width=0.05cm,dashed] (12.5,1.9) .. controls (13.25,1.7) and (13.25,-1.7) .. (12.5,-1.9);
\draw[line width=0.05cm] (12.5,1.9) .. controls (11.75,1.7) and (11.75,-1.7) .. (12.5,-1.9);

\draw[line width=0.05cm,dashed] (14,0) .. controls (14.1,1) and (14.4,1.3) .. (14.5,1.3);
\draw[line width=0.05cm] (14.5,1.3) .. controls (14.75,1.8) and (16.25,2) .. (16.5,2);
\draw[line width=0.05cm,dashed] (16.5,2) .. controls (16.75,2) and (19.25,2) .. (19.5,0);

\draw[line width=0.05cm,dashed] (14,0) .. controls (14.1,-1) and (14.4,-1.3) .. (14.5,-1.3);

\draw[line width=0.05cm] (14.5,-1.3) .. controls (14.75,-1.8) and (16.25,-2) .. (16.5,-2);
\draw[line width=0.05cm,dashed] (16.5,-2) .. controls (16.75,-2) and (19.25,-2) .. (19.5,0);

\draw[line width=0.05cm,dashed] (22.5,3.05) .. controls (23.5,2.8) and (23.5,-2.8) .. (22.5,-3.05);
\draw[line width=0.05cm] (22.5,3.05) .. controls (21.4,2.8) and (21.4,-2.8) .. (22.5,-3.05);

\draw[thick,fill] (14.75, 1.35) arc (0:360:0.25);
\draw[thick,fill] (14.75,-1.35) arc (0:360:0.25);

\draw[thick,fill,magenta] (19.25, 1.1) arc (0:360:0.25);
\draw[thick,fill,magenta] (19.25,-1.1) arc (0:360:0.25);

\draw[thick,fill,blue] (23.15, 2.7) arc (0:360:0.25);
\draw[thick,fill,blue] (24.10,-1) arc (0:360:0.25);

\end{scope}

\end{tikzpicture}

==> (inline-46) <==
\begin{tikzpicture}[scale=0.6,decoration={
    markings,
    mark=at position 0.50 with {\arrow{>}}}]

\begin{scope}[shift={(0,0)}]

\draw[thick,postaction={decorate}] (0,0) -- (2.0,0);

\draw[thick] (2.0,0) -- (2.2,0);

\draw[thick,postaction={decorate}] (2.2,0) -- (4,0);

\draw[thick,postaction={decorate}] (0,4) -- (4,4);

\node at (4.15,-.65) {\Large $x$};
\node at (4.15,4.65) {\Large $x$};
 
\node at (-0.15,-.65) {\Large $y$};
\node at (-0.15,4.65) {\Large $y$};

\draw[thick,fill] (2.25,0) arc (0:360:0.25);
\node at (2,0.70) {\Large $\sigma$};
\end{scope}

\begin{scope}[shift={(8.5,0)}]

%\draw[thin,yellow] (0,0) grid (5,5);

\draw[thick,postaction={decorate}] (0,0) -- (2.5,0);

\draw[thick,postaction={decorate}] (2.5,0) -- (5,0);

\draw[thick,dashed] (0,0) -- (0,4);
\draw[thick,dashed] (5,0) -- (5,4);

\draw[thick,postaction={decorate}] (0,4) -- (1.667,4);

\draw[thick,postaction={decorate}] (1.667,4) -- (3.833,4);

\draw[thick,postaction={decorate}] (3.833,4) -- (5,4);

\draw[thick,fill] (1.667,4) arc (0:360:0.25);
\node at (1.35,4.70) {\Large $\tau$};

\node at (2.5,4.6) {\Large $y$};

\draw[thick,fill] (3.833,4) arc (0:360:0.25);
\node at (3.75,4.70) {\Large $\sigma$};

\draw[thick] (2.5,0) -- (2.5,2);
\draw[thick] (2.5,2) -- (1.417,4);
\draw[thick] (2.5,2) -- (3.583,4);

\draw[thick,fill] (2.75,2) arc (0:360:0.25);

\node at (5.15,-0.65) {\Large $x$};
\node at (5.15, 4.65) {\Large $x$};
 
\node at (-0.15,-0.65) {\Large $z$};
\node at (-0.15, 4.65) {\Large $z$};

\draw[thick,fill] (2.75,0) arc (0:360:0.25);
\node at (2.5,-0.70) {\Large $\tau\sigma$};

\end{scope}

\begin{scope}[shift={(18,0)}]

%\draw[thin,yellow] (0,0) grid (5,5);

\draw[thick,postaction={decorate}] (0,0) -- (1.667,0);
\draw[thick,postaction={decorate}] (1.667,0) -- (3.833,0);
\draw[thick,postaction={decorate}] (3.833,0) -- (5,0);

\draw[thick,dashed] (0,0) -- (0,4);
\draw[thick,dashed] (5,0) -- (5,4);

\draw[thick,postaction={decorate}] (0,4) -- (2.5,4);
\draw[thick,postaction={decorate}] (2.5,4) -- (5,4);

\draw[thick,fill] (1.667,0) arc (0:360:0.25);
\node at (1.35, -0.70) {\Large $\tau$};

\node at (2.5, -0.7) {\Large $y$};

\draw[thick,fill] (3.833,0) arc (0:360:0.25);
\node at (3.75,-0.70) {\Large $\sigma$};

\draw[thick] (2.5,4) -- (2.5,2);

\draw[thick] (2.5,2) -- (1.417,0);
\draw[thick] (2.5,2) -- (3.584,0);

\draw[thick,fill] (2.75,2) arc (0:360:0.25);

\node at (5.15,-0.65) {\Large $x$};
\node at (5.15, 4.65) {\Large $x$};
 
\node at (-0.15,-0.65) {\Large $z$};
\node at (-0.15, 4.65) {\Large $z$};

\draw[thick,fill] (2.75,4) arc (0:360:0.25);
\node at (2.5,4.70) {\Large $\tau\sigma$};

\end{scope}

\end{tikzpicture}

==> (inline-47) <==
\begin{tikzpicture}[scale=0.6]

\begin{scope}[shift={(0,0)}]

%\draw[thin,yellow] (5,0) grid (10,6);

\node at (6.75,1.75) {\Large $\sigma$};
\node at (13.25,1.75) {\Large $\sigma$};

\draw[thick,dashed] (7,0) .. controls (7.5,.5) and (8.5,.5) .. (9,0);
\draw[thick] (7,0) .. controls (7.5,-.5) and (8.5,-.5) .. (9,0);

\draw[thick,dashed] (11,0) .. controls (11.5,.5) and (12.5,.5) .. (13,0);
\draw[thick] (11,0) .. controls (11.5,-.5) and (12.5,-.5) .. (13,0);
 
\draw[thick] (9,6) .. controls (9.5,6.5) and (10.5,6.5) .. (11,6);
\draw[thick] (9,6) .. controls (9.5,5.5) and (10.5,5.5) .. (11,6);

\draw[thick,dashed] (7.32,1.75) .. controls (7.82,2.25) and (8.8,2.25) .. (9.3,1.75);
\draw[thick] (7.32,1.75) .. controls (7.82,1.25) and (8.8,1.25) .. (9.3,1.75);

\draw[thick,dashed] (10.7,1.75) .. controls (11.2,2.25) and (12.13,2.25) .. (12.63,1.75);
\draw[thick] (10.7,1.75) .. controls (11.2,1.25) and (12.13,1.25) .. (12.63,1.75);

\draw[thick] (7,0) .. controls (6.65,2) and (9.35,4) .. (9,6);
\draw[thick] (13,0) .. controls (13.235,2) and (10.65,4) .. (11,6);
\draw[thick] (9,0) .. controls (8.85,3) and (11.15,3) .. (11,0);

\node at (14,3) {\Large $=$};

\end{scope}

\begin{scope}[shift={(8,0)}]

% \draw[thin,yellow] (5,0) grid (10,6);
% \draw[thin,green] (10,0) grid (15,6);

\draw[thick,dashed] (7,0) .. controls (7.5,.5) and (8.5,.5) .. (9,0);
\draw[thick] (7,0) .. controls (7.5,-.5) and (8.5,-.5) .. (9,0);

\draw[thick,dashed] (11,0) .. controls (11.5,.5) and (12.5,.5) .. (13,0);
\draw[thick] (11,0) .. controls (11.5,-.5) and (12.5,-.5) .. (13,0);
 
\draw[thick] (9,6) .. controls (9.5,6.5) and (10.5,6.5) .. (11,6);
\draw[thick] (9,6) .. controls (9.5,5.5) and (10.5,5.5) .. (11,6);

\draw[thick,dashed] (8.3,3.5) .. controls (8.8,4) and (11.18,4) .. (11.68,3.5);
\draw[thick] (8.3,3.5) .. controls (8.8,3) and (11.18,3) .. (11.68,3.5);

\node at (7.75,3.5) {\Large $\sigma$};

\draw[thick] (7,0) .. controls (6.65,2) and (9.35,4) .. (9,6);
\draw[thick] (13,0) .. controls (13.235,2) and (10.65,4) .. (11,6);
\draw[thick] (9,0) .. controls (8.85,3) and (11.15,3) .. (11,0);

\end{scope}

\begin{scope}[shift={(24.5,3)}]

%\draw[thin,gray] (0,0) grid (8,4);
\draw[thick,dashed] (2,0) arc (0:360:2);
\draw[thick] (-1.4,1.4) .. controls (-1.15,.5) and (1.15,.5) .. (1.4,1.4);
\draw[thick] (-1.4,-1.4) .. controls (-1.15,-.5) and (1.15,-.5) .. (1.4,-1.4);

\draw[thick] (-0.5,.5) -- (-.75,.85);
\draw[thick] (-0.4,1) -- (-.75,.85);

\node at (0.2,1.15) {\Large $\sigma$};

\draw[thick] (.3,-.5) -- (0.6,-.8);
\draw[thick] (.3,-1) -- (0.6,-.8);

\node at (-0.9,-0.38) {\Large $\sigma$};

\node at (3,0) {\Large $=$};

\draw[thick,dashed] (8,0) arc (0:360:2);

\draw[thick] (4.6,-1.4) .. controls (5.5,-1.15) and (5.5,1.15) .. (4.6,1.4);
\draw[thick] (7.4,-1.4) .. controls (6.5,-1.15) and (6.5,1.15) .. (7.4,1.4);

\draw[thick] (5,.45) -- (5.15,.8);
\draw[thick] (5.5,.55) -- (5.15,.8);

\node at (5.7,1) {\Large $\sigma$};

\draw[thick] (6.5,-.35) -- (6.8,-.6);
\draw[thick] (7,-.25) -- (6.8,-.6);

\node at (6.35,-.9) {\Large $\sigma$};

\end{scope}

\end{tikzpicture}
